Suppression of temperature-gradient-driven turbulence by sheared flows in fusion plasmas

Starting from the assumption that saturation of plasma turbulence driven by temperature-gradient instabilities in fusion plasmas is achieved by a local energy cascade between a long-wavelength outer scale, where energy is injected into the fluctuations, and a small-wavelength dissipation scale, where fluctuation energy is thermalised by particle collisions, we formulate a detailed phenomenological theory for the influence of perpendicular flow shear on magnetised-plasma turbulence. Our theory introduces two distinct regimes, called the weak-shear and strong-shear regimes, each with its own set of scaling laws for the scale and amplitude of the fluctuations and for the level of turbulent heat transport. We discover that the ratio of the typical radial and poloidal wavenumbers of the fluctuations (i.e., their aspect ratio) at the outer scale plays a central role in determining the dependence of the turbulent transport on the imposed flow shear. Our theoretical predictions are found to be in excellent agreement with numerical simulations of two paradigmatic models of fusion-relevant plasma turbulence: (i) an electrostatic fluid model of slab electron-scale turbulence, and (ii) Cyclone-base-case gyrokinetic ion-scale turbulence. Additionally, our theory envisions a potential mechanism for the suppression of electron-scale turbulence by perpendicular ion-scale flows based on the role of the aforementioned aspect ratio of the electron-scale fluctuations.

==> figs/fig1.tikz <==
\small
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1}]
		\coordinate (origin) at (0,0,0);    
		
		% horizontal axis
		\def\xaxislength{6}
		\coordinate (xaxis) at ($ (\xaxislength,0,0) $);
		\draw[-latex] (0,0) -- (xaxis);
		\draw (xaxis) node[anchor=north,scale=0.9] {$\log{k_y}$};
		
		% vertical axis
		\def\yaxislength{4}
		\coordinate (yaxis) at ($ (0,\yaxislength,0) $);
		\draw[-latex] (0,0) -- (yaxis);
		\draw (yaxis) node[anchor=south east,scale=0.9,rotate=90] {};
		
		
		% coordinates
		\def\yhorizontal{3.5}
		
		% x and y of the intersection
		\def\xint{3}
		\def\yint{2}
		\node (int) at ($ (origin) + (\xint, \yint, 0) $) {};
		
		% gamma line coords
		
		\def\xa{1.5}
		\def\ya{1.5}
		\coordinate (a) at ($ (origin) + (\xa, \ya, 0) $);
		
		\def\xb{6}
		\def\yb{3}
		\node (b) at ($ (origin) + (\xb, \yb, 0) $){};
		
		\node[anchor=west] at (b) {\(\gamma_\vk \propto k_y\)};
		
		% taunl line coords
		\def\xc{2}
		\def\yc{1}
		\coordinate (c) at ($ (origin) + (\xc, \yc, 0) $);
		
		\def\xd{5}
		\def\yd{4}
		\node (d) at ($ (origin) + (\xd, \yd, 0) $) {\(\taunl^{-1}\propto k_y^{4/3}\)};
		
		% inertial range text and fill
		\def\yIR{1}
		\node[anchor=west] (IRtext) at ($ (origin) + (\xint, \yIR, 0) $) {\(\mathrel{\mathop\vdash}\)inertial range\(\rightarrow\)};
		
		
		% kyo
		\node[anchor=north] (kyo) at ($ (origin) + (\xint, 0, 0) $) {\(\kyo\)};
		
		% taunl ~ gamma
		\node[anchor=east] (outerscale) at ($ (0, \yint, 0) $) {\(\gammao\)};
		
		% lines
		\draw[-, solid, thick] (a) -- (int.center);
		\draw[-, solid, dashed] (int.center) -- (b);
		\draw[-, solid, dashed] (c) -- (int.center);
		\draw[-, solid, thick] (int.center) -- (d);
		
		\draw[-, dotted] (int) -- (kyo) {};
		\draw[-, dotted] (int) -- (outerscale) {};
		 
		
		% intersection marker
		\node[circle,inner sep=2pt,fill=black] at (int) {};
%		\node[anchor=south east] at (int) {outer scale};
		 

	\end{tikzpicture}


==> figs/fig10.tikz <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1}]
    \begin{loglogaxis}[width=3.5in, height=2in, clip mode=individual,
    axis lines=left,
    axis line style={thick},
    xmin=0.01,xmax=100,
    xlabel=$\log \gammaE$,ylabel=$\log \Pi$,
    ymin=0.03,ymax=0.3,
    ticklabel style={font=\tiny,fill=white},
    xtick={\empty},ytick={\empty},
    xlabel style={at={(ticklabel* cs:1)},anchor=north east},
    ylabel style={at={(ticklabel* cs:1)},anchor=east,rotate=-90}
    ]
    \def\xc{0.1}
    \def\xo{0.5}
    \def\xendstrong{10}
    \def\xendflat{80}
    \def\Ampl{5}
    \addplot[samples=20,domain=0.01:\xo,black,thick] {\Ampl*x/(1 + x/\xc)^2};
    \addplot[samples=20,domain=\xo:\xendstrong,black,thick] {\Ampl*\xo/(1 + \xo/\xc)^2};
    \addplot[samples=20,domain=\xendstrong:\xendflat,black,thick] {\Ampl*\xo*exp( -(ln(\xendstrong/x))^2)/(1 + \xo/\xc)^2};
    
    \node[circle,inner sep=2pt,fill=black] at (\xo,{\Ampl*\xo/(1+\xo/\xc)^2}) {};
    
    \draw[-, dotted, thick] (\xc,\Ampl*\xc/4) --node[pos=1,anchor=north]{\(\gammaani\)} (\xc,0.03);
    \draw[-, dotted, thick] (\xo,{\Ampl*\xo/(1+\xo/\xc)^2}) --node[pos=1,anchor=north]{\(\gammaoO\)} (\xo,0.03);
    \draw[-, dotted, thick] (\xendstrong,{\Ampl*\xo/(1+\xo/\xc)^2}) --node[pos=1,anchor=north]{\(\gamma_\text{max}\)} (\xendstrong,0.03);
    \draw[-, dotted, thick] (\xc,\Ampl*\xc/4) -- (\xo,\Ampl*\xc/4);
    
    \node[anchor=south] at (0.6*\xc, 1.1*\Ampl*\xc/4) {
    	$\begin{aligned}
    		\Pi \propto \frac{\gammaE}{(1+\gammaE/\gammaani)^2}
    	\end{aligned}$
    	};
    
    \node[anchor=south] at ({sqrt(\xo*\xendstrong)}, {0.7*\Ampl*\xo/(1 + \xo/\xc)^2}) {\(\Pi \sim \text{const}\)};
    
    \draw[<->, >=stealth, dotted, thick] (\xo,{1.1*\Ampl*\xo/(1+\xo/\xc)^2}) -- node[midway, right, scale=1] {
    	$\begin{aligned}
    		\propto \AoO
    	\end{aligned}$
    } (\xo,\Ampl*\xc/4);
\end{loglogaxis}

\end{tikzpicture}


==> figs/fig11/fig11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{newtxtext}\usepackage{newtxmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.200000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{2.450783in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{2.450783in}{2.487391in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{2.487391in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{0.452609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416000in,y=0.355386in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949656in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949656in,y=0.355386in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483311in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483311in,y=0.355386in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016967in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016967in,y=0.355386in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576646in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670618in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737293in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789009in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831265in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866991in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897939in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925237in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110302in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204274in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270948in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322665in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364920in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400647in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431595in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458892in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643958in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737930in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804604in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856320in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898576in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934303in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965250in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992548in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177613in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271585in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338260in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389976in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432232in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433391in,y=0.164130in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma_E / \omega_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.752620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.063545in, y=0.705276in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.506531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.063545in, y=1.459187in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.260442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.063545in, y=2.213098in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.525670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.585366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.635838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.679558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.718123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.979570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.112327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.206519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.279581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.339277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.389748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.433469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.472034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.733481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.866238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.960430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.033492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.093187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.143659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.187380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.225944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.487391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.452609in}}{\pgfqpoint{2.034783in}{2.034783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.804604in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{1.804604in}{2.487391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.452609in}}{\pgfqpoint{2.034783in}{2.034783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{1.396335in}}%
\pgfpathlineto{\pgfqpoint{0.628363in}{1.452150in}}%
\pgfpathlineto{\pgfqpoint{0.706345in}{1.627917in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{0.897939in}{1.858452in}}%
\pgfpathlineto{\pgfqpoint{0.949656in}{1.903485in}}%
\pgfpathlineto{\pgfqpoint{1.110302in}{2.110408in}}%
\pgfpathlineto{\pgfqpoint{1.110302in}{2.116665in}}%
\pgfpathlineto{\pgfqpoint{1.204274in}{2.141250in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.175605in}}%
\pgfpathlineto{\pgfqpoint{1.322665in}{2.167894in}}%
\pgfpathlineto{\pgfqpoint{1.400647in}{2.204846in}}%
\pgfpathlineto{\pgfqpoint{1.431595in}{2.218315in}}%
\pgfpathlineto{\pgfqpoint{1.483311in}{2.224257in}}%
\pgfpathlineto{\pgfqpoint{1.643958in}{2.228773in}}%
\pgfpathlineto{\pgfqpoint{1.737930in}{2.104857in}}%
\pgfpathlineto{\pgfqpoint{1.804604in}{2.001682in}}%
\pgfpathlineto{\pgfqpoint{1.856320in}{1.951904in}}%
\pgfpathlineto{\pgfqpoint{1.965250in}{1.871730in}}%
\pgfpathlineto{\pgfqpoint{2.016967in}{1.831014in}}%
\pgfpathlineto{\pgfqpoint{2.094949in}{1.748270in}}%
\pgfpathlineto{\pgfqpoint{2.177613in}{1.592815in}}%
\pgfpathlineto{\pgfqpoint{2.199703in}{1.520627in}}%
\pgfpathlineto{\pgfqpoint{2.210005in}{1.476917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.452609in}}{\pgfqpoint{2.034783in}{2.034783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.042665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509972in}{1.396335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628363in}{1.452150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706345in}{1.627917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789009in}{1.779040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897939in}{1.858452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949656in}{1.903485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110302in}{2.110408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110302in}{2.116665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204274in}{2.141250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270948in}{2.175605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322665in}{2.167894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400647in}{2.204846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431595in}{2.218315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483311in}{2.224257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643958in}{2.228773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737930in}{2.104857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804604in}{2.001682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856320in}{1.951904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965250in}{1.871730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016967in}{1.831014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094949in}{1.748270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177613in}{1.592815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199703in}{1.520627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210005in}{1.476917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.452609in}}{\pgfqpoint{2.034783in}{2.034783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{1.097811in}}%
\pgfpathlineto{\pgfqpoint{0.670618in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{0.789009in}{1.656852in}}%
\pgfpathlineto{\pgfqpoint{1.110302in}{2.029070in}}%
\pgfpathlineto{\pgfqpoint{0.949656in}{1.871592in}}%
\pgfpathlineto{\pgfqpoint{1.322665in}{2.093803in}}%
\pgfpathlineto{\pgfqpoint{1.483311in}{2.147000in}}%
\pgfpathlineto{\pgfqpoint{1.643958in}{2.199090in}}%
\pgfpathlineto{\pgfqpoint{1.737930in}{2.150808in}}%
\pgfpathlineto{\pgfqpoint{1.856320in}{1.983351in}}%
\pgfpathlineto{\pgfqpoint{1.965250in}{1.953141in}}%
\pgfpathlineto{\pgfqpoint{2.016967in}{1.933484in}}%
\pgfpathlineto{\pgfqpoint{2.094949in}{1.888327in}}%
\pgfpathlineto{\pgfqpoint{2.177613in}{1.810800in}}%
\pgfpathlineto{\pgfqpoint{2.271585in}{1.659111in}}%
\pgfpathlineto{\pgfqpoint{2.307312in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{2.338260in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{2.349567in}{1.366671in}}%
\pgfpathlineto{\pgfqpoint{2.355021in}{1.313737in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.452609in}}{\pgfqpoint{2.034783in}{2.034783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.097811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670618in}{1.367929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789009in}{1.656852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110302in}{2.029070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949656in}{1.871592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322665in}{2.093803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483311in}{2.147000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643958in}{2.199090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737930in}{2.150808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856320in}{1.983351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965250in}{1.953141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016967in}{1.933484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094949in}{1.888327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177613in}{1.810800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271585in}{1.659111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307312in}{1.564476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338260in}{1.437095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349567in}{1.366671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355021in}{1.313737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{2.487391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450783in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{2.450783in}{2.487391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{2.450783in}{0.452609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{2.487391in}}%
\pgfpathlineto{\pgfqpoint{2.450783in}{2.487391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764591in,y=1.433469in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\begin{aligned}\Pi \propto \frac{\gamma_E}{(1 + \gamma_E/\gamma_c)^2}\end{aligned}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.103500in,y=2.612391in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433391in,y=2.570725in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Pi / n_{e}T_{e}(\rho_e/L_T)^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466000in}{0.750608in}}%
\pgfpathlineto{\pgfqpoint{0.716000in}{0.750608in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591000in}{0.750608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728500in,y=0.706858in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sim1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466000in}{0.573484in}}%
\pgfpathlineto{\pgfqpoint{0.716000in}{0.573484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591000in}{0.573484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728500in,y=0.529734in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sim2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.452609in}}{\pgfqpoint{2.034783in}{2.034783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{1.163838in}}%
\pgfpathlineto{\pgfqpoint{0.485500in}{1.259767in}}%
\pgfpathlineto{\pgfqpoint{0.545269in}{1.341654in}}%
\pgfpathlineto{\pgfqpoint{0.598089in}{1.413412in}}%
\pgfpathlineto{\pgfqpoint{0.645349in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{0.688439in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{0.728749in}{1.587476in}}%
\pgfpathlineto{\pgfqpoint{0.764888in}{1.634456in}}%
\pgfpathlineto{\pgfqpoint{0.798248in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{0.830218in}{1.717651in}}%
\pgfpathlineto{\pgfqpoint{0.859408in}{1.753970in}}%
\pgfpathlineto{\pgfqpoint{0.887208in}{1.787988in}}%
\pgfpathlineto{\pgfqpoint{0.913618in}{1.819732in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{1.849238in}}%
\pgfpathlineto{\pgfqpoint{0.962268in}{1.876550in}}%
\pgfpathlineto{\pgfqpoint{0.984508in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{1.926330in}}%
\pgfpathlineto{\pgfqpoint{1.027597in}{1.948853in}}%
\pgfpathlineto{\pgfqpoint{1.047057in}{1.969361in}}%
\pgfpathlineto{\pgfqpoint{1.066517in}{1.989341in}}%
\pgfpathlineto{\pgfqpoint{1.084587in}{2.007393in}}%
\pgfpathlineto{\pgfqpoint{1.102657in}{2.024932in}}%
\pgfpathlineto{\pgfqpoint{1.120727in}{2.041933in}}%
\pgfpathlineto{\pgfqpoint{1.137407in}{2.057122in}}%
\pgfpathlineto{\pgfqpoint{1.154087in}{2.071804in}}%
\pgfpathlineto{\pgfqpoint{1.169377in}{2.084797in}}%
\pgfpathlineto{\pgfqpoint{1.184667in}{2.097326in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{2.109374in}}%
\pgfpathlineto{\pgfqpoint{1.215246in}{2.120921in}}%
\pgfpathlineto{\pgfqpoint{1.229146in}{2.130970in}}%
\pgfpathlineto{\pgfqpoint{1.243046in}{2.140578in}}%
\pgfpathlineto{\pgfqpoint{1.256946in}{2.149731in}}%
\pgfpathlineto{\pgfqpoint{1.270846in}{2.158417in}}%
\pgfpathlineto{\pgfqpoint{1.283356in}{2.165825in}}%
\pgfpathlineto{\pgfqpoint{1.295866in}{2.172835in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{2.179439in}}%
\pgfpathlineto{\pgfqpoint{1.320886in}{2.185628in}}%
\pgfpathlineto{\pgfqpoint{1.333396in}{2.191395in}}%
\pgfpathlineto{\pgfqpoint{1.345906in}{2.196732in}}%
\pgfpathlineto{\pgfqpoint{1.358416in}{2.201633in}}%
\pgfpathlineto{\pgfqpoint{1.369536in}{2.205616in}}%
\pgfpathlineto{\pgfqpoint{1.380656in}{2.209245in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{2.212516in}}%
\pgfpathlineto{\pgfqpoint{1.402896in}{2.215424in}}%
\pgfpathlineto{\pgfqpoint{1.414016in}{2.217966in}}%
\pgfpathlineto{\pgfqpoint{1.425136in}{2.220140in}}%
\pgfpathlineto{\pgfqpoint{1.436256in}{2.221944in}}%
\pgfpathlineto{\pgfqpoint{1.447375in}{2.223375in}}%
\pgfpathlineto{\pgfqpoint{1.458495in}{2.224431in}}%
\pgfpathlineto{\pgfqpoint{1.469615in}{2.225111in}}%
\pgfpathlineto{\pgfqpoint{1.480735in}{2.225415in}}%
\pgfpathlineto{\pgfqpoint{1.491855in}{2.225342in}}%
\pgfpathlineto{\pgfqpoint{1.502975in}{2.224893in}}%
\pgfpathlineto{\pgfqpoint{1.514095in}{2.224067in}}%
\pgfpathlineto{\pgfqpoint{1.525215in}{2.222866in}}%
\pgfpathlineto{\pgfqpoint{1.536335in}{2.221291in}}%
\pgfpathlineto{\pgfqpoint{1.547455in}{2.219344in}}%
\pgfpathlineto{\pgfqpoint{1.558575in}{2.217027in}}%
\pgfpathlineto{\pgfqpoint{1.569695in}{2.214343in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{2.211295in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{1.603055in}{2.204119in}}%
\pgfpathlineto{\pgfqpoint{1.614175in}{2.199999in}}%
\pgfpathlineto{\pgfqpoint{1.626685in}{2.194948in}}%
\pgfpathlineto{\pgfqpoint{1.639195in}{2.189462in}}%
\pgfpathlineto{\pgfqpoint{1.651705in}{2.183549in}}%
\pgfpathlineto{\pgfqpoint{1.664215in}{2.177217in}}%
\pgfpathlineto{\pgfqpoint{1.676724in}{2.170473in}}%
\pgfpathlineto{\pgfqpoint{1.689234in}{2.163325in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.155783in}}%
\pgfpathlineto{\pgfqpoint{1.715644in}{2.146951in}}%
\pgfpathlineto{\pgfqpoint{1.729544in}{2.137656in}}%
\pgfpathlineto{\pgfqpoint{1.743444in}{2.127910in}}%
\pgfpathlineto{\pgfqpoint{1.757344in}{2.117728in}}%
\pgfpathlineto{\pgfqpoint{1.772634in}{2.106038in}}%
\pgfpathlineto{\pgfqpoint{1.787924in}{2.093853in}}%
\pgfpathlineto{\pgfqpoint{1.803214in}{2.081192in}}%
\pgfpathlineto{\pgfqpoint{1.804604in}{2.080018in}}%
\pgfpathlineto{\pgfqpoint{1.804604in}{2.080018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061217in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{5.096000in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{5.096000in}{2.487391in}}%
\pgfpathlineto{\pgfqpoint{3.061217in}{2.487391in}}%
\pgfpathlineto{\pgfqpoint{3.061217in}{0.452609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061217in,y=0.355386in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594873in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594873in,y=0.355386in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128529in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128529in,y=0.355386in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662184in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662184in,y=0.355386in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221864in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315836in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382510in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434227in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476482in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512209in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543156in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570454in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755519in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849491in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916166in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967882in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010138in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045864in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076812in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104110in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289175in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383147in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449821in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501538in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543793in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579520in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610468in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637765in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822831in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916803in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983477in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035193in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077449in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078609in,y=0.164130in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma_E / \omega_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{0.834948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781356in, y=0.787604in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{2.105052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781356in, y=2.057708in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{0.452609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{0.553177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{0.638206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{0.711862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{0.776831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{1.217287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{1.440942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{1.599627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{1.722713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{1.823281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{1.908310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{1.981966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{2.046935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{2.487391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061217in}{0.452609in}}{\pgfqpoint{2.034783in}{2.034783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.449821in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{4.449821in}{2.487391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061217in}{0.452609in}}{\pgfqpoint{2.034783in}{2.034783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061217in}{1.630819in}}%
\pgfpathlineto{\pgfqpoint{3.155189in}{2.073069in}}%
\pgfpathlineto{\pgfqpoint{3.273580in}{1.881972in}}%
\pgfpathlineto{\pgfqpoint{3.351562in}{1.984279in}}%
\pgfpathlineto{\pgfqpoint{3.434227in}{2.044399in}}%
\pgfpathlineto{\pgfqpoint{3.543156in}{1.965457in}}%
\pgfpathlineto{\pgfqpoint{3.594873in}{1.913654in}}%
\pgfpathlineto{\pgfqpoint{3.755519in}{1.971046in}}%
\pgfpathlineto{\pgfqpoint{3.755519in}{1.970342in}}%
\pgfpathlineto{\pgfqpoint{3.849491in}{1.915517in}}%
\pgfpathlineto{\pgfqpoint{3.916166in}{1.869045in}}%
\pgfpathlineto{\pgfqpoint{3.967882in}{1.823045in}}%
\pgfpathlineto{\pgfqpoint{4.045864in}{1.772476in}}%
\pgfpathlineto{\pgfqpoint{4.076812in}{1.756098in}}%
\pgfpathlineto{\pgfqpoint{4.128529in}{1.734392in}}%
\pgfpathlineto{\pgfqpoint{4.289175in}{1.640678in}}%
\pgfpathlineto{\pgfqpoint{4.383147in}{1.545819in}}%
\pgfpathlineto{\pgfqpoint{4.449821in}{1.436402in}}%
\pgfpathlineto{\pgfqpoint{4.501538in}{1.354057in}}%
\pgfpathlineto{\pgfqpoint{4.610468in}{1.188220in}}%
\pgfpathlineto{\pgfqpoint{4.662184in}{1.108951in}}%
\pgfpathlineto{\pgfqpoint{4.740166in}{0.981688in}}%
\pgfpathlineto{\pgfqpoint{4.822831in}{0.817733in}}%
\pgfpathlineto{\pgfqpoint{4.844920in}{0.761484in}}%
\pgfpathlineto{\pgfqpoint{4.855222in}{0.731144in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061217in}{0.452609in}}{\pgfqpoint{2.034783in}{2.034783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{1.630819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155189in}{2.073069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273580in}{1.881972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351562in}{1.984279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434227in}{2.044399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543156in}{1.965457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594873in}{1.913654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755519in}{1.971046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755519in}{1.970342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849491in}{1.915517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916166in}{1.869045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967882in}{1.823045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045864in}{1.772476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076812in}{1.756098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128529in}{1.734392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289175in}{1.640678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383147in}{1.545819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449821in}{1.436402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501538in}{1.354057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610468in}{1.188220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662184in}{1.108951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740166in}{0.981688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822831in}{0.817733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844920in}{0.761484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855222in}{0.731144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061217in}{0.452609in}}{\pgfqpoint{2.034783in}{2.034783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061217in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{3.315836in}{1.669362in}}%
\pgfpathlineto{\pgfqpoint{3.434227in}{1.886435in}}%
\pgfpathlineto{\pgfqpoint{3.755519in}{1.860750in}}%
\pgfpathlineto{\pgfqpoint{3.594873in}{1.905952in}}%
\pgfpathlineto{\pgfqpoint{3.967882in}{1.698725in}}%
\pgfpathlineto{\pgfqpoint{4.128529in}{1.614955in}}%
\pgfpathlineto{\pgfqpoint{4.289175in}{1.602502in}}%
\pgfpathlineto{\pgfqpoint{4.383147in}{1.571197in}}%
\pgfpathlineto{\pgfqpoint{4.501538in}{1.461305in}}%
\pgfpathlineto{\pgfqpoint{4.610468in}{1.357556in}}%
\pgfpathlineto{\pgfqpoint{4.662184in}{1.300419in}}%
\pgfpathlineto{\pgfqpoint{4.740166in}{1.200849in}}%
\pgfpathlineto{\pgfqpoint{4.822831in}{1.073495in}}%
\pgfpathlineto{\pgfqpoint{4.916803in}{0.889419in}}%
\pgfpathlineto{\pgfqpoint{4.952529in}{0.802210in}}%
\pgfpathlineto{\pgfqpoint{4.983477in}{0.711524in}}%
\pgfpathlineto{\pgfqpoint{4.994785in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{5.000238in}{0.646347in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061217in}{0.452609in}}{\pgfqpoint{2.034783in}{2.034783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061217in}{1.803118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315836in}{1.669362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434227in}{1.886435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755519in}{1.860750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594873in}{1.905952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967882in}{1.698725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128529in}{1.614955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289175in}{1.602502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383147in}{1.571197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501538in}{1.461305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610468in}{1.357556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662184in}{1.300419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740166in}{1.200849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822831in}{1.073495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916803in}{0.889419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952529in}{0.802210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983477in}{0.711524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994785in}{0.672349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000238in}{0.646347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061217in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{3.061217in}{2.487391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096000in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{5.096000in}{2.487391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061217in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{5.096000in}{0.452609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061217in}{2.487391in}}%
\pgfpathlineto{\pgfqpoint{5.096000in}{2.487391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748717in,y=2.612391in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078609in,y=2.570725in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111217in}{0.750608in}}%
\pgfpathlineto{\pgfqpoint{3.361217in}{0.750608in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236217in}{0.750608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373717in,y=0.706858in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sim1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111217in}{0.573484in}}%
\pgfpathlineto{\pgfqpoint{3.361217in}{0.573484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236217in}{0.573484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373717in,y=0.529734in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sim2}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fig12/fig12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{newtxtext}\usepackage{newtxmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.200000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{0.731250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551056in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551056in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982074in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982074in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413092in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413092in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421307in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455435in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484291in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509286in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531334in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680806in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756704in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810555in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852325in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886453in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915309in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940304in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962352in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111824in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187722in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241573in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283343in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317471in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346327in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371322in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393370in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944750in,y=0.470549in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k\rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.936708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.063545in, y=0.889365in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.222905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.063545in, y=1.175561in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.509101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136139in, y=1.461758in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464068in}{1.542763in}}%
\pgfpathlineto{\pgfqpoint{0.593818in}{1.504471in}}%
\pgfpathlineto{\pgfqpoint{0.669716in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{0.723567in}{1.440516in}}%
\pgfpathlineto{\pgfqpoint{0.765337in}{1.420759in}}%
\pgfpathlineto{\pgfqpoint{0.799465in}{1.394208in}}%
\pgfpathlineto{\pgfqpoint{0.828321in}{1.379724in}}%
\pgfpathlineto{\pgfqpoint{0.853316in}{1.359799in}}%
\pgfpathlineto{\pgfqpoint{0.875364in}{1.341015in}}%
\pgfpathlineto{\pgfqpoint{0.895086in}{1.319330in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.302202in}}%
\pgfpathlineto{\pgfqpoint{0.929215in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{0.944198in}{1.277718in}}%
\pgfpathlineto{\pgfqpoint{0.958070in}{1.268129in}}%
\pgfpathlineto{\pgfqpoint{0.970985in}{1.262389in}}%
\pgfpathlineto{\pgfqpoint{0.983066in}{1.248855in}}%
\pgfpathlineto{\pgfqpoint{0.994414in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{1.005113in}{1.233232in}}%
\pgfpathlineto{\pgfqpoint{1.015234in}{1.229845in}}%
\pgfpathlineto{\pgfqpoint{1.024836in}{1.224229in}}%
\pgfpathlineto{\pgfqpoint{1.033968in}{1.219223in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.214762in}}%
\pgfpathlineto{\pgfqpoint{1.050997in}{1.208613in}}%
\pgfpathlineto{\pgfqpoint{1.058964in}{1.204416in}}%
\pgfpathlineto{\pgfqpoint{1.066605in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.189855in}}%
\pgfpathlineto{\pgfqpoint{1.087819in}{1.188002in}}%
\pgfpathlineto{\pgfqpoint{1.094388in}{1.183960in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{1.106872in}{1.177908in}}%
\pgfpathlineto{\pgfqpoint{1.112815in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.169868in}}%
\pgfpathlineto{\pgfqpoint{1.124163in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{1.129589in}{1.161830in}}%
\pgfpathlineto{\pgfqpoint{1.134863in}{1.160422in}}%
\pgfpathlineto{\pgfqpoint{1.139991in}{1.156761in}}%
\pgfpathlineto{\pgfqpoint{1.144983in}{1.152945in}}%
\pgfpathlineto{\pgfqpoint{1.149846in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.154585in}{1.146495in}}%
\pgfpathlineto{\pgfqpoint{1.159207in}{1.143653in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{1.139248in}}%
\pgfpathlineto{\pgfqpoint{1.168122in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{1.172426in}{1.132037in}}%
\pgfpathlineto{\pgfqpoint{1.176633in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{1.180747in}{1.126824in}}%
\pgfpathlineto{\pgfqpoint{1.188713in}{1.119504in}}%
\pgfpathlineto{\pgfqpoint{1.192573in}{1.118335in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.114451in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{1.111247in}}%
\pgfpathlineto{\pgfqpoint{1.203697in}{1.107716in}}%
\pgfpathlineto{\pgfqpoint{1.207262in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.099571in}}%
\pgfpathlineto{\pgfqpoint{1.217569in}{1.095536in}}%
\pgfpathlineto{\pgfqpoint{1.220882in}{1.093408in}}%
\pgfpathlineto{\pgfqpoint{1.224137in}{1.089035in}}%
\pgfpathlineto{\pgfqpoint{1.227337in}{1.086122in}}%
\pgfpathlineto{\pgfqpoint{1.230483in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{1.233577in}{1.079985in}}%
\pgfpathlineto{\pgfqpoint{1.236621in}{1.077917in}}%
\pgfpathlineto{\pgfqpoint{1.242564in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{1.245466in}{1.068158in}}%
\pgfpathlineto{\pgfqpoint{1.248324in}{1.065222in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.058659in}}%
\pgfpathlineto{\pgfqpoint{1.256645in}{1.056880in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{1.261994in}{1.049159in}}%
\pgfpathlineto{\pgfqpoint{1.264612in}{1.047571in}}%
\pgfpathlineto{\pgfqpoint{1.267194in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{1.269741in}{1.040625in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.038854in}}%
\pgfpathlineto{\pgfqpoint{1.274733in}{1.035523in}}%
\pgfpathlineto{\pgfqpoint{1.277180in}{1.031308in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.029209in}}%
\pgfpathlineto{\pgfqpoint{1.281980in}{1.025041in}}%
\pgfpathlineto{\pgfqpoint{1.286660in}{1.020117in}}%
\pgfpathlineto{\pgfqpoint{1.288956in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{1.293467in}{1.011018in}}%
\pgfpathlineto{\pgfqpoint{1.297872in}{1.003761in}}%
\pgfpathlineto{\pgfqpoint{1.300036in}{1.001147in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{0.999133in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{0.996367in}}%
\pgfpathlineto{\pgfqpoint{1.306382in}{0.992620in}}%
\pgfpathlineto{\pgfqpoint{1.308450in}{0.990528in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{0.986027in}}%
\pgfpathlineto{\pgfqpoint{1.312520in}{0.984774in}}%
\pgfpathlineto{\pgfqpoint{1.314522in}{0.981122in}}%
\pgfpathlineto{\pgfqpoint{1.316503in}{0.979424in}}%
\pgfpathlineto{\pgfqpoint{1.318463in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{1.320403in}{0.973145in}}%
\pgfpathlineto{\pgfqpoint{1.322322in}{0.969675in}}%
\pgfpathlineto{\pgfqpoint{1.326104in}{0.964721in}}%
\pgfpathlineto{\pgfqpoint{1.327967in}{0.961417in}}%
\pgfpathlineto{\pgfqpoint{1.329811in}{0.959091in}}%
\pgfpathlineto{\pgfqpoint{1.331637in}{0.955337in}}%
\pgfpathlineto{\pgfqpoint{1.333446in}{0.952296in}}%
\pgfpathlineto{\pgfqpoint{1.335237in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{1.337011in}{0.947116in}}%
\pgfpathlineto{\pgfqpoint{1.340510in}{0.939290in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{0.935458in}}%
\pgfpathlineto{\pgfqpoint{1.347318in}{0.929212in}}%
\pgfpathlineto{\pgfqpoint{1.348982in}{0.925776in}}%
\pgfpathlineto{\pgfqpoint{1.350631in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{1.352266in}{0.920085in}}%
\pgfpathlineto{\pgfqpoint{1.358666in}{0.909096in}}%
\pgfpathlineto{\pgfqpoint{1.363327in}{0.899435in}}%
\pgfpathlineto{\pgfqpoint{1.364855in}{0.896798in}}%
\pgfpathlineto{\pgfqpoint{1.366371in}{0.892765in}}%
\pgfpathlineto{\pgfqpoint{1.367874in}{0.890361in}}%
\pgfpathlineto{\pgfqpoint{1.369366in}{0.886616in}}%
\pgfpathlineto{\pgfqpoint{1.370845in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{1.375216in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{1.376650in}{0.872429in}}%
\pgfpathlineto{\pgfqpoint{1.378074in}{0.869283in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{0.866858in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{1.389088in}{0.845094in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{0.839808in}}%
\pgfpathlineto{\pgfqpoint{1.393057in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{1.394361in}{0.833319in}}%
\pgfpathlineto{\pgfqpoint{1.398221in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{0.818107in}}%
\pgfpathlineto{\pgfqpoint{1.402003in}{0.816353in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{0.811347in}}%
\pgfpathlineto{\pgfqpoint{1.405710in}{0.806594in}}%
\pgfpathlineto{\pgfqpoint{1.406929in}{0.802762in}}%
\pgfpathlineto{\pgfqpoint{1.408141in}{0.800679in}}%
\pgfpathlineto{\pgfqpoint{1.409344in}{0.797020in}}%
\pgfpathlineto{\pgfqpoint{1.410540in}{0.794699in}}%
\pgfpathlineto{\pgfqpoint{1.411729in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{1.412910in}{0.787589in}}%
\pgfpathlineto{\pgfqpoint{1.414084in}{0.787082in}}%
\pgfpathlineto{\pgfqpoint{1.415250in}{0.782870in}}%
\pgfpathlineto{\pgfqpoint{1.416409in}{0.782078in}}%
\pgfpathlineto{\pgfqpoint{1.417561in}{0.779160in}}%
\pgfpathlineto{\pgfqpoint{1.418706in}{0.779059in}}%
\pgfpathlineto{\pgfqpoint{1.420975in}{0.775147in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.776161in}}%
\pgfpathlineto{\pgfqpoint{1.423217in}{0.775133in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{0.776389in}}%
\pgfpathlineto{\pgfqpoint{1.425432in}{0.775981in}}%
\pgfpathlineto{\pgfqpoint{1.425432in}{0.775981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464068in}{1.652784in}}%
\pgfpathlineto{\pgfqpoint{0.593818in}{1.600529in}}%
\pgfpathlineto{\pgfqpoint{0.669716in}{1.553547in}}%
\pgfpathlineto{\pgfqpoint{0.723567in}{1.523982in}}%
\pgfpathlineto{\pgfqpoint{0.765337in}{1.502202in}}%
\pgfpathlineto{\pgfqpoint{0.799465in}{1.473606in}}%
\pgfpathlineto{\pgfqpoint{0.828321in}{1.458454in}}%
\pgfpathlineto{\pgfqpoint{0.853316in}{1.438181in}}%
\pgfpathlineto{\pgfqpoint{0.875364in}{1.417114in}}%
\pgfpathlineto{\pgfqpoint{0.895086in}{1.396248in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.379341in}}%
\pgfpathlineto{\pgfqpoint{0.929215in}{1.365192in}}%
\pgfpathlineto{\pgfqpoint{0.944198in}{1.352650in}}%
\pgfpathlineto{\pgfqpoint{0.958070in}{1.338411in}}%
\pgfpathlineto{\pgfqpoint{0.970985in}{1.331414in}}%
\pgfpathlineto{\pgfqpoint{0.983066in}{1.318344in}}%
\pgfpathlineto{\pgfqpoint{0.994414in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{1.005113in}{1.297564in}}%
\pgfpathlineto{\pgfqpoint{1.015234in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{1.024836in}{1.286874in}}%
\pgfpathlineto{\pgfqpoint{1.033968in}{1.282335in}}%
\pgfpathlineto{\pgfqpoint{1.050997in}{1.269175in}}%
\pgfpathlineto{\pgfqpoint{1.058964in}{1.264887in}}%
\pgfpathlineto{\pgfqpoint{1.066605in}{1.261421in}}%
\pgfpathlineto{\pgfqpoint{1.073947in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.249991in}}%
\pgfpathlineto{\pgfqpoint{1.087819in}{1.247569in}}%
\pgfpathlineto{\pgfqpoint{1.094388in}{1.244105in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{1.240232in}}%
\pgfpathlineto{\pgfqpoint{1.106872in}{1.236962in}}%
\pgfpathlineto{\pgfqpoint{1.112815in}{1.232093in}}%
\pgfpathlineto{\pgfqpoint{1.124163in}{1.225237in}}%
\pgfpathlineto{\pgfqpoint{1.129589in}{1.221339in}}%
\pgfpathlineto{\pgfqpoint{1.134863in}{1.219821in}}%
\pgfpathlineto{\pgfqpoint{1.139991in}{1.215379in}}%
\pgfpathlineto{\pgfqpoint{1.144983in}{1.212202in}}%
\pgfpathlineto{\pgfqpoint{1.149846in}{1.208671in}}%
\pgfpathlineto{\pgfqpoint{1.154585in}{1.207405in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{1.199218in}}%
\pgfpathlineto{\pgfqpoint{1.168122in}{1.197400in}}%
\pgfpathlineto{\pgfqpoint{1.172426in}{1.192504in}}%
\pgfpathlineto{\pgfqpoint{1.176633in}{1.189532in}}%
\pgfpathlineto{\pgfqpoint{1.180747in}{1.189032in}}%
\pgfpathlineto{\pgfqpoint{1.184772in}{1.184050in}}%
\pgfpathlineto{\pgfqpoint{1.188713in}{1.181083in}}%
\pgfpathlineto{\pgfqpoint{1.192573in}{1.180136in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.176061in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{1.173521in}}%
\pgfpathlineto{\pgfqpoint{1.203697in}{1.170606in}}%
\pgfpathlineto{\pgfqpoint{1.207262in}{1.168077in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{1.166649in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.163253in}}%
\pgfpathlineto{\pgfqpoint{1.217569in}{1.160723in}}%
\pgfpathlineto{\pgfqpoint{1.220882in}{1.157160in}}%
\pgfpathlineto{\pgfqpoint{1.224137in}{1.154047in}}%
\pgfpathlineto{\pgfqpoint{1.230483in}{1.149055in}}%
\pgfpathlineto{\pgfqpoint{1.233577in}{1.145361in}}%
\pgfpathlineto{\pgfqpoint{1.236621in}{1.144714in}}%
\pgfpathlineto{\pgfqpoint{1.239616in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{1.242564in}{1.137616in}}%
\pgfpathlineto{\pgfqpoint{1.248324in}{1.133519in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{1.130983in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.128055in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.123031in}}%
\pgfpathlineto{\pgfqpoint{1.261994in}{1.119335in}}%
\pgfpathlineto{\pgfqpoint{1.264612in}{1.117723in}}%
\pgfpathlineto{\pgfqpoint{1.267194in}{1.114797in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.102626in}}%
\pgfpathlineto{\pgfqpoint{1.281980in}{1.099710in}}%
\pgfpathlineto{\pgfqpoint{1.286660in}{1.095055in}}%
\pgfpathlineto{\pgfqpoint{1.288956in}{1.093511in}}%
\pgfpathlineto{\pgfqpoint{1.291225in}{1.090002in}}%
\pgfpathlineto{\pgfqpoint{1.297872in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{1.300036in}{1.079833in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.076073in}}%
\pgfpathlineto{\pgfqpoint{1.306382in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.308450in}{1.070937in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{1.067883in}}%
\pgfpathlineto{\pgfqpoint{1.312520in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{1.314522in}{1.063747in}}%
\pgfpathlineto{\pgfqpoint{1.316503in}{1.062117in}}%
\pgfpathlineto{\pgfqpoint{1.320403in}{1.057107in}}%
\pgfpathlineto{\pgfqpoint{1.322322in}{1.054000in}}%
\pgfpathlineto{\pgfqpoint{1.324223in}{1.052607in}}%
\pgfpathlineto{\pgfqpoint{1.326104in}{1.050451in}}%
\pgfpathlineto{\pgfqpoint{1.327967in}{1.047800in}}%
\pgfpathlineto{\pgfqpoint{1.329811in}{1.045919in}}%
\pgfpathlineto{\pgfqpoint{1.333446in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{1.335237in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{1.340510in}{1.030862in}}%
\pgfpathlineto{\pgfqpoint{1.342236in}{1.029874in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{1.027881in}}%
\pgfpathlineto{\pgfqpoint{1.345639in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{1.347318in}{1.023305in}}%
\pgfpathlineto{\pgfqpoint{1.348982in}{1.020785in}}%
\pgfpathlineto{\pgfqpoint{1.350631in}{1.019842in}}%
\pgfpathlineto{\pgfqpoint{1.352266in}{1.016498in}}%
\pgfpathlineto{\pgfqpoint{1.355494in}{1.012373in}}%
\pgfpathlineto{\pgfqpoint{1.357087in}{1.009766in}}%
\pgfpathlineto{\pgfqpoint{1.358666in}{1.008176in}}%
\pgfpathlineto{\pgfqpoint{1.360233in}{1.005829in}}%
\pgfpathlineto{\pgfqpoint{1.361786in}{1.003165in}}%
\pgfpathlineto{\pgfqpoint{1.363327in}{1.001591in}}%
\pgfpathlineto{\pgfqpoint{1.364855in}{0.999665in}}%
\pgfpathlineto{\pgfqpoint{1.366371in}{0.996960in}}%
\pgfpathlineto{\pgfqpoint{1.367874in}{0.994964in}}%
\pgfpathlineto{\pgfqpoint{1.369366in}{0.991793in}}%
\pgfpathlineto{\pgfqpoint{1.370845in}{0.991162in}}%
\pgfpathlineto{\pgfqpoint{1.375216in}{0.983971in}}%
\pgfpathlineto{\pgfqpoint{1.376650in}{0.982719in}}%
\pgfpathlineto{\pgfqpoint{1.378074in}{0.979877in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{0.978644in}}%
\pgfpathlineto{\pgfqpoint{1.382280in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{1.383662in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{1.394361in}{0.956158in}}%
\pgfpathlineto{\pgfqpoint{1.398221in}{0.950315in}}%
\pgfpathlineto{\pgfqpoint{1.399490in}{0.949138in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{0.947018in}}%
\pgfpathlineto{\pgfqpoint{1.402003in}{0.946221in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{1.404482in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{1.406929in}{0.939139in}}%
\pgfpathlineto{\pgfqpoint{1.409344in}{0.934684in}}%
\pgfpathlineto{\pgfqpoint{1.410540in}{0.933854in}}%
\pgfpathlineto{\pgfqpoint{1.412910in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{1.414084in}{0.929818in}}%
\pgfpathlineto{\pgfqpoint{1.415250in}{0.927573in}}%
\pgfpathlineto{\pgfqpoint{1.416409in}{0.927860in}}%
\pgfpathlineto{\pgfqpoint{1.417561in}{0.927204in}}%
\pgfpathlineto{\pgfqpoint{1.418706in}{0.927764in}}%
\pgfpathlineto{\pgfqpoint{1.419844in}{0.927917in}}%
\pgfpathlineto{\pgfqpoint{1.420975in}{0.928903in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.930707in}}%
\pgfpathlineto{\pgfqpoint{1.423217in}{0.932096in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{0.935019in}}%
\pgfpathlineto{\pgfqpoint{1.425432in}{0.939801in}}%
\pgfpathlineto{\pgfqpoint{1.425432in}{0.939801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464068in}{1.440378in}}%
\pgfpathlineto{\pgfqpoint{0.593818in}{1.489885in}}%
\pgfpathlineto{\pgfqpoint{0.669716in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{0.723567in}{1.575789in}}%
\pgfpathlineto{\pgfqpoint{0.765337in}{1.553147in}}%
\pgfpathlineto{\pgfqpoint{0.799465in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{0.828321in}{1.479557in}}%
\pgfpathlineto{\pgfqpoint{0.853316in}{1.438795in}}%
\pgfpathlineto{\pgfqpoint{0.875364in}{1.410963in}}%
\pgfpathlineto{\pgfqpoint{0.895086in}{1.389710in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{0.929215in}{1.340082in}}%
\pgfpathlineto{\pgfqpoint{0.944198in}{1.325689in}}%
\pgfpathlineto{\pgfqpoint{0.958070in}{1.310612in}}%
\pgfpathlineto{\pgfqpoint{0.970985in}{1.300780in}}%
\pgfpathlineto{\pgfqpoint{0.983066in}{1.289478in}}%
\pgfpathlineto{\pgfqpoint{0.994414in}{1.279757in}}%
\pgfpathlineto{\pgfqpoint{1.005113in}{1.276686in}}%
\pgfpathlineto{\pgfqpoint{1.015234in}{1.266117in}}%
\pgfpathlineto{\pgfqpoint{1.024836in}{1.259783in}}%
\pgfpathlineto{\pgfqpoint{1.033968in}{1.254602in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.250575in}}%
\pgfpathlineto{\pgfqpoint{1.050997in}{1.245972in}}%
\pgfpathlineto{\pgfqpoint{1.058964in}{1.239602in}}%
\pgfpathlineto{\pgfqpoint{1.066605in}{1.237057in}}%
\pgfpathlineto{\pgfqpoint{1.073947in}{1.230797in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.226026in}}%
\pgfpathlineto{\pgfqpoint{1.087819in}{1.222298in}}%
\pgfpathlineto{\pgfqpoint{1.094388in}{1.217173in}}%
\pgfpathlineto{\pgfqpoint{1.100734in}{1.213480in}}%
\pgfpathlineto{\pgfqpoint{1.106872in}{1.210284in}}%
\pgfpathlineto{\pgfqpoint{1.112815in}{1.206354in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.201487in}}%
\pgfpathlineto{\pgfqpoint{1.124163in}{1.199635in}}%
\pgfpathlineto{\pgfqpoint{1.129589in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{1.134863in}{1.190998in}}%
\pgfpathlineto{\pgfqpoint{1.139991in}{1.186710in}}%
\pgfpathlineto{\pgfqpoint{1.144983in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.149846in}{1.180454in}}%
\pgfpathlineto{\pgfqpoint{1.154585in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{1.170659in}}%
\pgfpathlineto{\pgfqpoint{1.168122in}{1.166495in}}%
\pgfpathlineto{\pgfqpoint{1.172426in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.176633in}{1.160160in}}%
\pgfpathlineto{\pgfqpoint{1.180747in}{1.157985in}}%
\pgfpathlineto{\pgfqpoint{1.184772in}{1.153891in}}%
\pgfpathlineto{\pgfqpoint{1.188713in}{1.151427in}}%
\pgfpathlineto{\pgfqpoint{1.192573in}{1.146936in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{1.139858in}}%
\pgfpathlineto{\pgfqpoint{1.203697in}{1.137954in}}%
\pgfpathlineto{\pgfqpoint{1.207262in}{1.135688in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{1.132527in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.129977in}}%
\pgfpathlineto{\pgfqpoint{1.217569in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{1.220882in}{1.123932in}}%
\pgfpathlineto{\pgfqpoint{1.224137in}{1.120302in}}%
\pgfpathlineto{\pgfqpoint{1.227337in}{1.117455in}}%
\pgfpathlineto{\pgfqpoint{1.230483in}{1.113589in}}%
\pgfpathlineto{\pgfqpoint{1.236621in}{1.108368in}}%
\pgfpathlineto{\pgfqpoint{1.239616in}{1.105180in}}%
\pgfpathlineto{\pgfqpoint{1.242564in}{1.102617in}}%
\pgfpathlineto{\pgfqpoint{1.245466in}{1.098824in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{1.092575in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.089151in}}%
\pgfpathlineto{\pgfqpoint{1.256645in}{1.087838in}}%
\pgfpathlineto{\pgfqpoint{1.261994in}{1.082305in}}%
\pgfpathlineto{\pgfqpoint{1.264612in}{1.077826in}}%
\pgfpathlineto{\pgfqpoint{1.267194in}{1.075579in}}%
\pgfpathlineto{\pgfqpoint{1.269741in}{1.072646in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{1.274733in}{1.065086in}}%
\pgfpathlineto{\pgfqpoint{1.277180in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.061154in}}%
\pgfpathlineto{\pgfqpoint{1.281980in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{1.291225in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{1.293467in}{1.042600in}}%
\pgfpathlineto{\pgfqpoint{1.295682in}{1.040426in}}%
\pgfpathlineto{\pgfqpoint{1.306382in}{1.025816in}}%
\pgfpathlineto{\pgfqpoint{1.308450in}{1.022667in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{1.019923in}}%
\pgfpathlineto{\pgfqpoint{1.312520in}{1.017837in}}%
\pgfpathlineto{\pgfqpoint{1.316503in}{1.010924in}}%
\pgfpathlineto{\pgfqpoint{1.318463in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{1.320403in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{1.322322in}{1.003274in}}%
\pgfpathlineto{\pgfqpoint{1.324223in}{0.998782in}}%
\pgfpathlineto{\pgfqpoint{1.326104in}{0.996486in}}%
\pgfpathlineto{\pgfqpoint{1.329811in}{0.990660in}}%
\pgfpathlineto{\pgfqpoint{1.331637in}{0.986863in}}%
\pgfpathlineto{\pgfqpoint{1.333446in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{1.337011in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{1.338769in}{0.975516in}}%
\pgfpathlineto{\pgfqpoint{1.342236in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{0.967568in}}%
\pgfpathlineto{\pgfqpoint{1.345639in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{1.352266in}{0.951550in}}%
\pgfpathlineto{\pgfqpoint{1.353887in}{0.948551in}}%
\pgfpathlineto{\pgfqpoint{1.355494in}{0.946140in}}%
\pgfpathlineto{\pgfqpoint{1.357087in}{0.943040in}}%
\pgfpathlineto{\pgfqpoint{1.358666in}{0.939289in}}%
\pgfpathlineto{\pgfqpoint{1.360233in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{1.361786in}{0.933555in}}%
\pgfpathlineto{\pgfqpoint{1.363327in}{0.929772in}}%
\pgfpathlineto{\pgfqpoint{1.364855in}{0.927122in}}%
\pgfpathlineto{\pgfqpoint{1.367874in}{0.920698in}}%
\pgfpathlineto{\pgfqpoint{1.369366in}{0.918634in}}%
\pgfpathlineto{\pgfqpoint{1.372314in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{1.373770in}{0.909967in}}%
\pgfpathlineto{\pgfqpoint{1.375216in}{0.905692in}}%
\pgfpathlineto{\pgfqpoint{1.376650in}{0.903795in}}%
\pgfpathlineto{\pgfqpoint{1.378074in}{0.900433in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{0.897704in}}%
\pgfpathlineto{\pgfqpoint{1.382280in}{0.890526in}}%
\pgfpathlineto{\pgfqpoint{1.383662in}{0.888054in}}%
\pgfpathlineto{\pgfqpoint{1.385033in}{0.884551in}}%
\pgfpathlineto{\pgfqpoint{1.386395in}{0.881894in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{0.870187in}}%
\pgfpathlineto{\pgfqpoint{1.393057in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{1.395657in}{0.860992in}}%
\pgfpathlineto{\pgfqpoint{1.396943in}{0.857125in}}%
\pgfpathlineto{\pgfqpoint{1.398221in}{0.854170in}}%
\pgfpathlineto{\pgfqpoint{1.399490in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{1.402003in}{0.844198in}}%
\pgfpathlineto{\pgfqpoint{1.404482in}{0.839317in}}%
\pgfpathlineto{\pgfqpoint{1.405710in}{0.835057in}}%
\pgfpathlineto{\pgfqpoint{1.406929in}{0.832516in}}%
\pgfpathlineto{\pgfqpoint{1.408141in}{0.829074in}}%
\pgfpathlineto{\pgfqpoint{1.409344in}{0.826667in}}%
\pgfpathlineto{\pgfqpoint{1.411729in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.412910in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{1.414084in}{0.813297in}}%
\pgfpathlineto{\pgfqpoint{1.417561in}{0.805387in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{0.785811in}}%
\pgfpathlineto{\pgfqpoint{1.425432in}{0.785747in}}%
\pgfpathlineto{\pgfqpoint{1.425432in}{0.785747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464068in}{1.614778in}}%
\pgfpathlineto{\pgfqpoint{0.593818in}{1.586430in}}%
\pgfpathlineto{\pgfqpoint{0.669716in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{0.723567in}{1.646468in}}%
\pgfpathlineto{\pgfqpoint{0.765337in}{1.629942in}}%
\pgfpathlineto{\pgfqpoint{0.799465in}{1.595769in}}%
\pgfpathlineto{\pgfqpoint{0.828321in}{1.563323in}}%
\pgfpathlineto{\pgfqpoint{0.853316in}{1.521765in}}%
\pgfpathlineto{\pgfqpoint{0.875364in}{1.496493in}}%
\pgfpathlineto{\pgfqpoint{0.895086in}{1.473404in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{0.929215in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{0.944198in}{1.404574in}}%
\pgfpathlineto{\pgfqpoint{0.958070in}{1.388053in}}%
\pgfpathlineto{\pgfqpoint{0.970985in}{1.377381in}}%
\pgfpathlineto{\pgfqpoint{0.983066in}{1.365494in}}%
\pgfpathlineto{\pgfqpoint{0.994414in}{1.352743in}}%
\pgfpathlineto{\pgfqpoint{1.005113in}{1.350473in}}%
\pgfpathlineto{\pgfqpoint{1.015234in}{1.338890in}}%
\pgfpathlineto{\pgfqpoint{1.024836in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{1.033968in}{1.325119in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.320604in}}%
\pgfpathlineto{\pgfqpoint{1.050997in}{1.313403in}}%
\pgfpathlineto{\pgfqpoint{1.058964in}{1.307766in}}%
\pgfpathlineto{\pgfqpoint{1.066605in}{1.305671in}}%
\pgfpathlineto{\pgfqpoint{1.073947in}{1.298800in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.294298in}}%
\pgfpathlineto{\pgfqpoint{1.087819in}{1.289210in}}%
\pgfpathlineto{\pgfqpoint{1.094388in}{1.284723in}}%
\pgfpathlineto{\pgfqpoint{1.112815in}{1.273537in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.267744in}}%
\pgfpathlineto{\pgfqpoint{1.124163in}{1.265871in}}%
\pgfpathlineto{\pgfqpoint{1.134863in}{1.258063in}}%
\pgfpathlineto{\pgfqpoint{1.139991in}{1.254777in}}%
\pgfpathlineto{\pgfqpoint{1.149846in}{1.247814in}}%
\pgfpathlineto{\pgfqpoint{1.154585in}{1.243994in}}%
\pgfpathlineto{\pgfqpoint{1.159207in}{1.241574in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{1.237975in}}%
\pgfpathlineto{\pgfqpoint{1.172426in}{1.232544in}}%
\pgfpathlineto{\pgfqpoint{1.176633in}{1.228623in}}%
\pgfpathlineto{\pgfqpoint{1.180747in}{1.226047in}}%
\pgfpathlineto{\pgfqpoint{1.184772in}{1.222509in}}%
\pgfpathlineto{\pgfqpoint{1.188713in}{1.220173in}}%
\pgfpathlineto{\pgfqpoint{1.192573in}{1.216350in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.214052in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{1.210426in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{1.202883in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.199910in}}%
\pgfpathlineto{\pgfqpoint{1.217569in}{1.198144in}}%
\pgfpathlineto{\pgfqpoint{1.230483in}{1.185276in}}%
\pgfpathlineto{\pgfqpoint{1.233577in}{1.183127in}}%
\pgfpathlineto{\pgfqpoint{1.239616in}{1.178236in}}%
\pgfpathlineto{\pgfqpoint{1.248324in}{1.169640in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{1.167327in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.164182in}}%
\pgfpathlineto{\pgfqpoint{1.256645in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.159814in}}%
\pgfpathlineto{\pgfqpoint{1.264612in}{1.155268in}}%
\pgfpathlineto{\pgfqpoint{1.267194in}{1.152368in}}%
\pgfpathlineto{\pgfqpoint{1.269741in}{1.149999in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.147059in}}%
\pgfpathlineto{\pgfqpoint{1.274733in}{1.143402in}}%
\pgfpathlineto{\pgfqpoint{1.277180in}{1.142400in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.140287in}}%
\pgfpathlineto{\pgfqpoint{1.281980in}{1.137201in}}%
\pgfpathlineto{\pgfqpoint{1.288956in}{1.129877in}}%
\pgfpathlineto{\pgfqpoint{1.291225in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{1.295682in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{1.297872in}{1.119566in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.115739in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.112717in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{1.105389in}}%
\pgfpathlineto{\pgfqpoint{1.312520in}{1.103860in}}%
\pgfpathlineto{\pgfqpoint{1.314522in}{1.101905in}}%
\pgfpathlineto{\pgfqpoint{1.316503in}{1.098841in}}%
\pgfpathlineto{\pgfqpoint{1.318463in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{1.320403in}{1.093938in}}%
\pgfpathlineto{\pgfqpoint{1.322322in}{1.092204in}}%
\pgfpathlineto{\pgfqpoint{1.324223in}{1.088846in}}%
\pgfpathlineto{\pgfqpoint{1.326104in}{1.086998in}}%
\pgfpathlineto{\pgfqpoint{1.327967in}{1.084410in}}%
\pgfpathlineto{\pgfqpoint{1.329811in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{1.331637in}{1.078983in}}%
\pgfpathlineto{\pgfqpoint{1.333446in}{1.077342in}}%
\pgfpathlineto{\pgfqpoint{1.337011in}{1.072797in}}%
\pgfpathlineto{\pgfqpoint{1.338769in}{1.070207in}}%
\pgfpathlineto{\pgfqpoint{1.342236in}{1.065895in}}%
\pgfpathlineto{\pgfqpoint{1.345639in}{1.061201in}}%
\pgfpathlineto{\pgfqpoint{1.347318in}{1.058257in}}%
\pgfpathlineto{\pgfqpoint{1.348982in}{1.056485in}}%
\pgfpathlineto{\pgfqpoint{1.352266in}{1.051676in}}%
\pgfpathlineto{\pgfqpoint{1.353887in}{1.049983in}}%
\pgfpathlineto{\pgfqpoint{1.364855in}{1.034407in}}%
\pgfpathlineto{\pgfqpoint{1.366371in}{1.031987in}}%
\pgfpathlineto{\pgfqpoint{1.367874in}{1.030014in}}%
\pgfpathlineto{\pgfqpoint{1.369366in}{1.028553in}}%
\pgfpathlineto{\pgfqpoint{1.370845in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{1.372314in}{1.024502in}}%
\pgfpathlineto{\pgfqpoint{1.373770in}{1.022439in}}%
\pgfpathlineto{\pgfqpoint{1.375216in}{1.019218in}}%
\pgfpathlineto{\pgfqpoint{1.376650in}{1.018043in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.013299in}}%
\pgfpathlineto{\pgfqpoint{1.380889in}{1.011358in}}%
\pgfpathlineto{\pgfqpoint{1.382280in}{1.008791in}}%
\pgfpathlineto{\pgfqpoint{1.383662in}{1.006936in}}%
\pgfpathlineto{\pgfqpoint{1.385033in}{1.004663in}}%
\pgfpathlineto{\pgfqpoint{1.386395in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{1.000399in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{0.995205in}}%
\pgfpathlineto{\pgfqpoint{1.394361in}{0.990813in}}%
\pgfpathlineto{\pgfqpoint{1.395657in}{0.989625in}}%
\pgfpathlineto{\pgfqpoint{1.398221in}{0.984985in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{0.977725in}}%
\pgfpathlineto{\pgfqpoint{1.404482in}{0.976727in}}%
\pgfpathlineto{\pgfqpoint{1.405710in}{0.974085in}}%
\pgfpathlineto{\pgfqpoint{1.406929in}{0.972647in}}%
\pgfpathlineto{\pgfqpoint{1.408141in}{0.970067in}}%
\pgfpathlineto{\pgfqpoint{1.409344in}{0.968571in}}%
\pgfpathlineto{\pgfqpoint{1.410540in}{0.966184in}}%
\pgfpathlineto{\pgfqpoint{1.411729in}{0.965825in}}%
\pgfpathlineto{\pgfqpoint{1.415250in}{0.960258in}}%
\pgfpathlineto{\pgfqpoint{1.416409in}{0.960263in}}%
\pgfpathlineto{\pgfqpoint{1.417561in}{0.958470in}}%
\pgfpathlineto{\pgfqpoint{1.418706in}{0.957171in}}%
\pgfpathlineto{\pgfqpoint{1.419844in}{0.955029in}}%
\pgfpathlineto{\pgfqpoint{1.420975in}{0.953376in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.952278in}}%
\pgfpathlineto{\pgfqpoint{1.423217in}{0.951454in}}%
\pgfpathlineto{\pgfqpoint{1.424327in}{0.950960in}}%
\pgfpathlineto{\pgfqpoint{1.425432in}{0.953317in}}%
\pgfpathlineto{\pgfqpoint{1.425432in}{0.953317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.940304in}{1.452157in}}%
\pgfpathlineto{\pgfqpoint{1.317471in}{1.159977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756704in}{1.688309in}}%
\pgfpathlineto{\pgfqpoint{0.915309in}{1.495234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.639036in}{1.639279in}}%
\pgfpathlineto{\pgfqpoint{0.915309in}{1.466024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473500in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{0.731250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244481in,y=1.857025in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491899in,y=0.874348in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\gamma}_{E} = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075814in,y=1.391201in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\scriptstyle\propto k_\perp^{-7/3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075814in,y=1.391201in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\scriptstyle\propto k_\perp^{-7/3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832603in,y=1.610960in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\scriptstyle\propto k_y^{-11/3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484291in,y=1.677398in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\scriptstyle\propto k_x^{-17/9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623500in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{1.623500in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{1.623500in}{0.731250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758556in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758556in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189574in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189574in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620592in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620592in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628807in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662935in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691791in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716786in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738834in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888306in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964204in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018055in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059825in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093953in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122809in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147804in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169852in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319324in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395222in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449073in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490843in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524971in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553827in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578822in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600870in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152250in,y=0.470549in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k\rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623500in}{0.936708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623500in}{1.222905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623500in}{1.509101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.623500in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671568in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{1.801318in}{1.494169in}}%
\pgfpathlineto{\pgfqpoint{1.877216in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{1.931067in}{1.443792in}}%
\pgfpathlineto{\pgfqpoint{1.972837in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{2.006965in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{2.035821in}{1.379991in}}%
\pgfpathlineto{\pgfqpoint{2.060816in}{1.357558in}}%
\pgfpathlineto{\pgfqpoint{2.082864in}{1.342455in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{1.329869in}}%
\pgfpathlineto{\pgfqpoint{2.120427in}{1.316487in}}%
\pgfpathlineto{\pgfqpoint{2.136715in}{1.298419in}}%
\pgfpathlineto{\pgfqpoint{2.151698in}{1.283089in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{1.273785in}}%
\pgfpathlineto{\pgfqpoint{2.178485in}{1.261214in}}%
\pgfpathlineto{\pgfqpoint{2.190566in}{1.253415in}}%
\pgfpathlineto{\pgfqpoint{2.201914in}{1.241941in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{2.222734in}{1.229753in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{1.224868in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{1.217671in}}%
\pgfpathlineto{\pgfqpoint{2.250177in}{1.213155in}}%
\pgfpathlineto{\pgfqpoint{2.258497in}{1.206222in}}%
\pgfpathlineto{\pgfqpoint{2.266464in}{1.205294in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.197628in}}%
\pgfpathlineto{\pgfqpoint{2.281447in}{1.194820in}}%
\pgfpathlineto{\pgfqpoint{2.288512in}{1.189291in}}%
\pgfpathlineto{\pgfqpoint{2.295319in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{2.301888in}{1.180737in}}%
\pgfpathlineto{\pgfqpoint{2.308234in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{2.314372in}{1.171807in}}%
\pgfpathlineto{\pgfqpoint{2.320315in}{1.170714in}}%
\pgfpathlineto{\pgfqpoint{2.331663in}{1.162409in}}%
\pgfpathlineto{\pgfqpoint{2.337089in}{1.160834in}}%
\pgfpathlineto{\pgfqpoint{2.342363in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{2.347491in}{1.151290in}}%
\pgfpathlineto{\pgfqpoint{2.352483in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{2.357346in}{1.144896in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{1.142653in}}%
\pgfpathlineto{\pgfqpoint{2.366707in}{1.138920in}}%
\pgfpathlineto{\pgfqpoint{2.371218in}{1.136640in}}%
\pgfpathlineto{\pgfqpoint{2.375622in}{1.132044in}}%
\pgfpathlineto{\pgfqpoint{2.379926in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{2.384133in}{1.125119in}}%
\pgfpathlineto{\pgfqpoint{2.388247in}{1.120696in}}%
\pgfpathlineto{\pgfqpoint{2.392272in}{1.119132in}}%
\pgfpathlineto{\pgfqpoint{2.396213in}{1.116846in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{1.108563in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.411197in}{1.103131in}}%
\pgfpathlineto{\pgfqpoint{2.414762in}{1.101144in}}%
\pgfpathlineto{\pgfqpoint{2.418261in}{1.096275in}}%
\pgfpathlineto{\pgfqpoint{2.421696in}{1.094121in}}%
\pgfpathlineto{\pgfqpoint{2.425069in}{1.091648in}}%
\pgfpathlineto{\pgfqpoint{2.428382in}{1.087616in}}%
\pgfpathlineto{\pgfqpoint{2.431637in}{1.084853in}}%
\pgfpathlineto{\pgfqpoint{2.434837in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{2.437983in}{1.079038in}}%
\pgfpathlineto{\pgfqpoint{2.441077in}{1.076099in}}%
\pgfpathlineto{\pgfqpoint{2.444121in}{1.072570in}}%
\pgfpathlineto{\pgfqpoint{2.447116in}{1.069402in}}%
\pgfpathlineto{\pgfqpoint{2.450064in}{1.067091in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{1.064056in}}%
\pgfpathlineto{\pgfqpoint{2.455824in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{2.458639in}{1.058476in}}%
\pgfpathlineto{\pgfqpoint{2.461413in}{1.055409in}}%
\pgfpathlineto{\pgfqpoint{2.464145in}{1.052780in}}%
\pgfpathlineto{\pgfqpoint{2.466839in}{1.049202in}}%
\pgfpathlineto{\pgfqpoint{2.469494in}{1.046576in}}%
\pgfpathlineto{\pgfqpoint{2.472112in}{1.044947in}}%
\pgfpathlineto{\pgfqpoint{2.474694in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{2.479753in}{1.035485in}}%
\pgfpathlineto{\pgfqpoint{2.482233in}{1.032044in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{2.489480in}{1.024819in}}%
\pgfpathlineto{\pgfqpoint{2.491834in}{1.021482in}}%
\pgfpathlineto{\pgfqpoint{2.494160in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.496456in}{1.015931in}}%
\pgfpathlineto{\pgfqpoint{2.498725in}{1.014283in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{1.010993in}}%
\pgfpathlineto{\pgfqpoint{2.503182in}{1.008680in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{1.005154in}}%
\pgfpathlineto{\pgfqpoint{2.507536in}{1.002322in}}%
\pgfpathlineto{\pgfqpoint{2.509675in}{1.000682in}}%
\pgfpathlineto{\pgfqpoint{2.511790in}{0.997708in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{0.995773in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{0.992497in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{0.990844in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{2.522022in}{0.985885in}}%
\pgfpathlineto{\pgfqpoint{2.524003in}{0.982366in}}%
\pgfpathlineto{\pgfqpoint{2.525963in}{0.981059in}}%
\pgfpathlineto{\pgfqpoint{2.527903in}{0.978444in}}%
\pgfpathlineto{\pgfqpoint{2.529822in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{2.531723in}{0.971946in}}%
\pgfpathlineto{\pgfqpoint{2.535467in}{0.968085in}}%
\pgfpathlineto{\pgfqpoint{2.537311in}{0.965223in}}%
\pgfpathlineto{\pgfqpoint{2.540946in}{0.961741in}}%
\pgfpathlineto{\pgfqpoint{2.542737in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{2.544511in}{0.956504in}}%
\pgfpathlineto{\pgfqpoint{2.546269in}{0.953835in}}%
\pgfpathlineto{\pgfqpoint{2.548010in}{0.952169in}}%
\pgfpathlineto{\pgfqpoint{2.549736in}{0.949848in}}%
\pgfpathlineto{\pgfqpoint{2.551445in}{0.947119in}}%
\pgfpathlineto{\pgfqpoint{2.554818in}{0.942471in}}%
\pgfpathlineto{\pgfqpoint{2.556482in}{0.940913in}}%
\pgfpathlineto{\pgfqpoint{2.559766in}{0.935721in}}%
\pgfpathlineto{\pgfqpoint{2.561387in}{0.933651in}}%
\pgfpathlineto{\pgfqpoint{2.562994in}{0.932015in}}%
\pgfpathlineto{\pgfqpoint{2.564587in}{0.929577in}}%
\pgfpathlineto{\pgfqpoint{2.566166in}{0.927515in}}%
\pgfpathlineto{\pgfqpoint{2.567733in}{0.926030in}}%
\pgfpathlineto{\pgfqpoint{2.569286in}{0.923510in}}%
\pgfpathlineto{\pgfqpoint{2.570827in}{0.922024in}}%
\pgfpathlineto{\pgfqpoint{2.572355in}{0.918945in}}%
\pgfpathlineto{\pgfqpoint{2.573871in}{0.917684in}}%
\pgfpathlineto{\pgfqpoint{2.575374in}{0.915351in}}%
\pgfpathlineto{\pgfqpoint{2.581270in}{0.908354in}}%
\pgfpathlineto{\pgfqpoint{2.582716in}{0.906040in}}%
\pgfpathlineto{\pgfqpoint{2.584150in}{0.904359in}}%
\pgfpathlineto{\pgfqpoint{2.585574in}{0.903033in}}%
\pgfpathlineto{\pgfqpoint{2.586986in}{0.900573in}}%
\pgfpathlineto{\pgfqpoint{2.588389in}{0.898839in}}%
\pgfpathlineto{\pgfqpoint{2.589780in}{0.897862in}}%
\pgfpathlineto{\pgfqpoint{2.592533in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{2.593895in}{0.892283in}}%
\pgfpathlineto{\pgfqpoint{2.595246in}{0.890858in}}%
\pgfpathlineto{\pgfqpoint{2.596588in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{2.597920in}{0.887726in}}%
\pgfpathlineto{\pgfqpoint{2.605721in}{0.878671in}}%
\pgfpathlineto{\pgfqpoint{2.611982in}{0.872279in}}%
\pgfpathlineto{\pgfqpoint{2.613210in}{0.870836in}}%
\pgfpathlineto{\pgfqpoint{2.621584in}{0.863463in}}%
\pgfpathlineto{\pgfqpoint{2.622750in}{0.862641in}}%
\pgfpathlineto{\pgfqpoint{2.623909in}{0.861473in}}%
\pgfpathlineto{\pgfqpoint{2.626206in}{0.860188in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.859659in}}%
\pgfpathlineto{\pgfqpoint{2.628475in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{2.629599in}{0.858405in}}%
\pgfpathlineto{\pgfqpoint{2.631827in}{0.856803in}}%
\pgfpathlineto{\pgfqpoint{2.632932in}{0.854252in}}%
\pgfpathlineto{\pgfqpoint{2.632932in}{0.854252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.623500in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.671568in}{1.664878in}}%
\pgfpathlineto{\pgfqpoint{1.801318in}{1.579471in}}%
\pgfpathlineto{\pgfqpoint{1.877216in}{1.555304in}}%
\pgfpathlineto{\pgfqpoint{1.931067in}{1.525671in}}%
\pgfpathlineto{\pgfqpoint{1.972837in}{1.507977in}}%
\pgfpathlineto{\pgfqpoint{2.006965in}{1.477597in}}%
\pgfpathlineto{\pgfqpoint{2.035821in}{1.460083in}}%
\pgfpathlineto{\pgfqpoint{2.060816in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{2.082864in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{2.120427in}{1.395005in}}%
\pgfpathlineto{\pgfqpoint{2.136715in}{1.376867in}}%
\pgfpathlineto{\pgfqpoint{2.151698in}{1.358267in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{1.347090in}}%
\pgfpathlineto{\pgfqpoint{2.178485in}{1.334638in}}%
\pgfpathlineto{\pgfqpoint{2.190566in}{1.328328in}}%
\pgfpathlineto{\pgfqpoint{2.201914in}{1.315751in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{1.312002in}}%
\pgfpathlineto{\pgfqpoint{2.222734in}{1.299965in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{1.295455in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{1.286411in}}%
\pgfpathlineto{\pgfqpoint{2.250177in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{2.258497in}{1.275028in}}%
\pgfpathlineto{\pgfqpoint{2.266464in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.264737in}}%
\pgfpathlineto{\pgfqpoint{2.281447in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{2.288512in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{2.295319in}{1.250903in}}%
\pgfpathlineto{\pgfqpoint{2.301888in}{1.245574in}}%
\pgfpathlineto{\pgfqpoint{2.308234in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{2.314372in}{1.238354in}}%
\pgfpathlineto{\pgfqpoint{2.320315in}{1.234331in}}%
\pgfpathlineto{\pgfqpoint{2.326075in}{1.231651in}}%
\pgfpathlineto{\pgfqpoint{2.331663in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.337089in}{1.225162in}}%
\pgfpathlineto{\pgfqpoint{2.347491in}{1.216800in}}%
\pgfpathlineto{\pgfqpoint{2.352483in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{2.357346in}{1.210866in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{1.209188in}}%
\pgfpathlineto{\pgfqpoint{2.366707in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{2.371218in}{1.202710in}}%
\pgfpathlineto{\pgfqpoint{2.384133in}{1.191736in}}%
\pgfpathlineto{\pgfqpoint{2.388247in}{1.187788in}}%
\pgfpathlineto{\pgfqpoint{2.392272in}{1.186266in}}%
\pgfpathlineto{\pgfqpoint{2.396213in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.400073in}{1.181642in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{1.176407in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.176749in}}%
\pgfpathlineto{\pgfqpoint{2.411197in}{1.172531in}}%
\pgfpathlineto{\pgfqpoint{2.414762in}{1.170123in}}%
\pgfpathlineto{\pgfqpoint{2.418261in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{2.421696in}{1.164386in}}%
\pgfpathlineto{\pgfqpoint{2.425069in}{1.162019in}}%
\pgfpathlineto{\pgfqpoint{2.428382in}{1.158312in}}%
\pgfpathlineto{\pgfqpoint{2.431637in}{1.156690in}}%
\pgfpathlineto{\pgfqpoint{2.434837in}{1.153090in}}%
\pgfpathlineto{\pgfqpoint{2.437983in}{1.151414in}}%
\pgfpathlineto{\pgfqpoint{2.441077in}{1.148331in}}%
\pgfpathlineto{\pgfqpoint{2.444121in}{1.145616in}}%
\pgfpathlineto{\pgfqpoint{2.447116in}{1.142596in}}%
\pgfpathlineto{\pgfqpoint{2.450064in}{1.140776in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{1.137819in}}%
\pgfpathlineto{\pgfqpoint{2.455824in}{1.136638in}}%
\pgfpathlineto{\pgfqpoint{2.458639in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.461413in}{1.129771in}}%
\pgfpathlineto{\pgfqpoint{2.464145in}{1.128054in}}%
\pgfpathlineto{\pgfqpoint{2.466839in}{1.125623in}}%
\pgfpathlineto{\pgfqpoint{2.472112in}{1.121848in}}%
\pgfpathlineto{\pgfqpoint{2.477241in}{1.116020in}}%
\pgfpathlineto{\pgfqpoint{2.479753in}{1.113578in}}%
\pgfpathlineto{\pgfqpoint{2.482233in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{2.484680in}{1.108397in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{1.107008in}}%
\pgfpathlineto{\pgfqpoint{2.491834in}{1.102203in}}%
\pgfpathlineto{\pgfqpoint{2.494160in}{1.100926in}}%
\pgfpathlineto{\pgfqpoint{2.496456in}{1.097487in}}%
\pgfpathlineto{\pgfqpoint{2.498725in}{1.095545in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{1.092853in}}%
\pgfpathlineto{\pgfqpoint{2.503182in}{1.091373in}}%
\pgfpathlineto{\pgfqpoint{2.507536in}{1.086271in}}%
\pgfpathlineto{\pgfqpoint{2.509675in}{1.084959in}}%
\pgfpathlineto{\pgfqpoint{2.511790in}{1.082014in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.081173in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{1.078706in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{1.077026in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{2.522022in}{1.072626in}}%
\pgfpathlineto{\pgfqpoint{2.524003in}{1.069834in}}%
\pgfpathlineto{\pgfqpoint{2.527903in}{1.066414in}}%
\pgfpathlineto{\pgfqpoint{2.529822in}{1.063958in}}%
\pgfpathlineto{\pgfqpoint{2.531723in}{1.061146in}}%
\pgfpathlineto{\pgfqpoint{2.533604in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{2.535467in}{1.057814in}}%
\pgfpathlineto{\pgfqpoint{2.539137in}{1.054175in}}%
\pgfpathlineto{\pgfqpoint{2.540946in}{1.053269in}}%
\pgfpathlineto{\pgfqpoint{2.542737in}{1.049957in}}%
\pgfpathlineto{\pgfqpoint{2.544511in}{1.048331in}}%
\pgfpathlineto{\pgfqpoint{2.548010in}{1.045903in}}%
\pgfpathlineto{\pgfqpoint{2.549736in}{1.043978in}}%
\pgfpathlineto{\pgfqpoint{2.553139in}{1.039550in}}%
\pgfpathlineto{\pgfqpoint{2.554818in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{2.556482in}{1.036253in}}%
\pgfpathlineto{\pgfqpoint{2.561387in}{1.030375in}}%
\pgfpathlineto{\pgfqpoint{2.562994in}{1.028953in}}%
\pgfpathlineto{\pgfqpoint{2.567733in}{1.024061in}}%
\pgfpathlineto{\pgfqpoint{2.569286in}{1.022961in}}%
\pgfpathlineto{\pgfqpoint{2.570827in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{2.572355in}{1.018822in}}%
\pgfpathlineto{\pgfqpoint{2.573871in}{1.017952in}}%
\pgfpathlineto{\pgfqpoint{2.575374in}{1.015970in}}%
\pgfpathlineto{\pgfqpoint{2.576866in}{1.014713in}}%
\pgfpathlineto{\pgfqpoint{2.579814in}{1.011507in}}%
\pgfpathlineto{\pgfqpoint{2.581270in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{2.582716in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{2.584150in}{1.007378in}}%
\pgfpathlineto{\pgfqpoint{2.585574in}{1.006555in}}%
\pgfpathlineto{\pgfqpoint{2.588389in}{1.002405in}}%
\pgfpathlineto{\pgfqpoint{2.589780in}{1.001118in}}%
\pgfpathlineto{\pgfqpoint{2.592533in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{2.593895in}{0.997438in}}%
\pgfpathlineto{\pgfqpoint{2.595246in}{0.996237in}}%
\pgfpathlineto{\pgfqpoint{2.596588in}{0.994622in}}%
\pgfpathlineto{\pgfqpoint{2.597920in}{0.993408in}}%
\pgfpathlineto{\pgfqpoint{2.599243in}{0.991857in}}%
\pgfpathlineto{\pgfqpoint{2.601861in}{0.989566in}}%
\pgfpathlineto{\pgfqpoint{2.603157in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{2.604443in}{0.987861in}}%
\pgfpathlineto{\pgfqpoint{2.605721in}{0.985792in}}%
\pgfpathlineto{\pgfqpoint{2.608251in}{0.984236in}}%
\pgfpathlineto{\pgfqpoint{2.609503in}{0.982947in}}%
\pgfpathlineto{\pgfqpoint{2.610746in}{0.981359in}}%
\pgfpathlineto{\pgfqpoint{2.611982in}{0.980702in}}%
\pgfpathlineto{\pgfqpoint{2.613210in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{2.614429in}{0.978398in}}%
\pgfpathlineto{\pgfqpoint{2.615641in}{0.978271in}}%
\pgfpathlineto{\pgfqpoint{2.616844in}{0.976373in}}%
\pgfpathlineto{\pgfqpoint{2.618040in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{0.974958in}}%
\pgfpathlineto{\pgfqpoint{2.620410in}{0.974340in}}%
\pgfpathlineto{\pgfqpoint{2.621584in}{0.973045in}}%
\pgfpathlineto{\pgfqpoint{2.623909in}{0.972363in}}%
\pgfpathlineto{\pgfqpoint{2.625061in}{0.971271in}}%
\pgfpathlineto{\pgfqpoint{2.626206in}{0.971920in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{2.628475in}{0.971358in}}%
\pgfpathlineto{\pgfqpoint{2.629599in}{0.971376in}}%
\pgfpathlineto{\pgfqpoint{2.630717in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{2.631827in}{0.972090in}}%
\pgfpathlineto{\pgfqpoint{2.632932in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{2.632932in}{0.967540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.623500in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671568in}{1.439489in}}%
\pgfpathlineto{\pgfqpoint{1.801318in}{1.499326in}}%
\pgfpathlineto{\pgfqpoint{1.877216in}{1.545582in}}%
\pgfpathlineto{\pgfqpoint{1.931067in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{1.972837in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{2.006965in}{1.498002in}}%
\pgfpathlineto{\pgfqpoint{2.035821in}{1.458210in}}%
\pgfpathlineto{\pgfqpoint{2.060816in}{1.428706in}}%
\pgfpathlineto{\pgfqpoint{2.082864in}{1.395363in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{1.373929in}}%
\pgfpathlineto{\pgfqpoint{2.120427in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{2.136715in}{1.330149in}}%
\pgfpathlineto{\pgfqpoint{2.151698in}{1.317397in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{2.190566in}{1.282207in}}%
\pgfpathlineto{\pgfqpoint{2.201914in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{1.267457in}}%
\pgfpathlineto{\pgfqpoint{2.222734in}{1.261204in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{1.253625in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{1.248266in}}%
\pgfpathlineto{\pgfqpoint{2.250177in}{1.240797in}}%
\pgfpathlineto{\pgfqpoint{2.258497in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{2.266464in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.225200in}}%
\pgfpathlineto{\pgfqpoint{2.281447in}{1.220253in}}%
\pgfpathlineto{\pgfqpoint{2.288512in}{1.216916in}}%
\pgfpathlineto{\pgfqpoint{2.295319in}{1.212626in}}%
\pgfpathlineto{\pgfqpoint{2.301888in}{1.209052in}}%
\pgfpathlineto{\pgfqpoint{2.308234in}{1.203925in}}%
\pgfpathlineto{\pgfqpoint{2.314372in}{1.200158in}}%
\pgfpathlineto{\pgfqpoint{2.320315in}{1.194056in}}%
\pgfpathlineto{\pgfqpoint{2.326075in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{2.347491in}{1.175939in}}%
\pgfpathlineto{\pgfqpoint{2.352483in}{1.175246in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{1.166670in}}%
\pgfpathlineto{\pgfqpoint{2.366707in}{1.162052in}}%
\pgfpathlineto{\pgfqpoint{2.371218in}{1.158863in}}%
\pgfpathlineto{\pgfqpoint{2.375622in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{2.379926in}{1.152525in}}%
\pgfpathlineto{\pgfqpoint{2.388247in}{1.146183in}}%
\pgfpathlineto{\pgfqpoint{2.392272in}{1.142978in}}%
\pgfpathlineto{\pgfqpoint{2.396213in}{1.139489in}}%
\pgfpathlineto{\pgfqpoint{2.400073in}{1.135441in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{1.132146in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.129470in}}%
\pgfpathlineto{\pgfqpoint{2.411197in}{1.124255in}}%
\pgfpathlineto{\pgfqpoint{2.414762in}{1.122018in}}%
\pgfpathlineto{\pgfqpoint{2.425069in}{1.113451in}}%
\pgfpathlineto{\pgfqpoint{2.428382in}{1.109180in}}%
\pgfpathlineto{\pgfqpoint{2.431637in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{2.434837in}{1.102546in}}%
\pgfpathlineto{\pgfqpoint{2.437983in}{1.099217in}}%
\pgfpathlineto{\pgfqpoint{2.441077in}{1.096236in}}%
\pgfpathlineto{\pgfqpoint{2.444121in}{1.094019in}}%
\pgfpathlineto{\pgfqpoint{2.447116in}{1.090098in}}%
\pgfpathlineto{\pgfqpoint{2.450064in}{1.087487in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{1.084566in}}%
\pgfpathlineto{\pgfqpoint{2.455824in}{1.081991in}}%
\pgfpathlineto{\pgfqpoint{2.458639in}{1.078925in}}%
\pgfpathlineto{\pgfqpoint{2.461413in}{1.074354in}}%
\pgfpathlineto{\pgfqpoint{2.464145in}{1.071016in}}%
\pgfpathlineto{\pgfqpoint{2.466839in}{1.069177in}}%
\pgfpathlineto{\pgfqpoint{2.469494in}{1.066874in}}%
\pgfpathlineto{\pgfqpoint{2.472112in}{1.062898in}}%
\pgfpathlineto{\pgfqpoint{2.474694in}{1.058435in}}%
\pgfpathlineto{\pgfqpoint{2.477241in}{1.056439in}}%
\pgfpathlineto{\pgfqpoint{2.484680in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{2.489480in}{1.041854in}}%
\pgfpathlineto{\pgfqpoint{2.491834in}{1.037572in}}%
\pgfpathlineto{\pgfqpoint{2.494160in}{1.035554in}}%
\pgfpathlineto{\pgfqpoint{2.496456in}{1.032508in}}%
\pgfpathlineto{\pgfqpoint{2.498725in}{1.028570in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{1.025452in}}%
\pgfpathlineto{\pgfqpoint{2.503182in}{1.022807in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{2.507536in}{1.016721in}}%
\pgfpathlineto{\pgfqpoint{2.509675in}{1.012852in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{1.005371in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{1.001482in}}%
\pgfpathlineto{\pgfqpoint{2.522022in}{0.995732in}}%
\pgfpathlineto{\pgfqpoint{2.524003in}{0.992001in}}%
\pgfpathlineto{\pgfqpoint{2.525963in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{2.529822in}{0.982167in}}%
\pgfpathlineto{\pgfqpoint{2.533604in}{0.976487in}}%
\pgfpathlineto{\pgfqpoint{2.535467in}{0.974054in}}%
\pgfpathlineto{\pgfqpoint{2.537311in}{0.969733in}}%
\pgfpathlineto{\pgfqpoint{2.539137in}{0.967329in}}%
\pgfpathlineto{\pgfqpoint{2.540946in}{0.964560in}}%
\pgfpathlineto{\pgfqpoint{2.553139in}{0.942656in}}%
\pgfpathlineto{\pgfqpoint{2.556482in}{0.935078in}}%
\pgfpathlineto{\pgfqpoint{2.558131in}{0.932929in}}%
\pgfpathlineto{\pgfqpoint{2.559766in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{2.562994in}{0.922914in}}%
\pgfpathlineto{\pgfqpoint{2.564587in}{0.920157in}}%
\pgfpathlineto{\pgfqpoint{2.570827in}{0.907607in}}%
\pgfpathlineto{\pgfqpoint{2.572355in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{2.575374in}{0.898316in}}%
\pgfpathlineto{\pgfqpoint{2.579814in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{2.582716in}{0.882338in}}%
\pgfpathlineto{\pgfqpoint{2.584150in}{0.878706in}}%
\pgfpathlineto{\pgfqpoint{2.585574in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{2.588389in}{0.868884in}}%
\pgfpathlineto{\pgfqpoint{2.589780in}{0.866574in}}%
\pgfpathlineto{\pgfqpoint{2.591162in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{2.593895in}{0.856023in}}%
\pgfpathlineto{\pgfqpoint{2.595246in}{0.852500in}}%
\pgfpathlineto{\pgfqpoint{2.596588in}{0.850326in}}%
\pgfpathlineto{\pgfqpoint{2.597920in}{0.847647in}}%
\pgfpathlineto{\pgfqpoint{2.599243in}{0.843041in}}%
\pgfpathlineto{\pgfqpoint{2.600557in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{2.601861in}{0.837329in}}%
\pgfpathlineto{\pgfqpoint{2.603157in}{0.835054in}}%
\pgfpathlineto{\pgfqpoint{2.606990in}{0.823377in}}%
\pgfpathlineto{\pgfqpoint{2.608251in}{0.821217in}}%
\pgfpathlineto{\pgfqpoint{2.609503in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{2.610746in}{0.815204in}}%
\pgfpathlineto{\pgfqpoint{2.611982in}{0.812004in}}%
\pgfpathlineto{\pgfqpoint{2.613210in}{0.807916in}}%
\pgfpathlineto{\pgfqpoint{2.614429in}{0.805488in}}%
\pgfpathlineto{\pgfqpoint{2.616844in}{0.799463in}}%
\pgfpathlineto{\pgfqpoint{2.618040in}{0.795630in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{0.793454in}}%
\pgfpathlineto{\pgfqpoint{2.620410in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{2.623909in}{0.778477in}}%
\pgfpathlineto{\pgfqpoint{2.625061in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{2.626206in}{0.771811in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.768817in}}%
\pgfpathlineto{\pgfqpoint{2.628475in}{0.764295in}}%
\pgfpathlineto{\pgfqpoint{2.631827in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.632932in}{0.751853in}}%
\pgfpathlineto{\pgfqpoint{2.632932in}{0.751853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.623500in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.671568in}{1.634077in}}%
\pgfpathlineto{\pgfqpoint{1.801318in}{1.595245in}}%
\pgfpathlineto{\pgfqpoint{1.877216in}{1.611410in}}%
\pgfpathlineto{\pgfqpoint{1.931067in}{1.626060in}}%
\pgfpathlineto{\pgfqpoint{1.972837in}{1.593017in}}%
\pgfpathlineto{\pgfqpoint{2.006965in}{1.575378in}}%
\pgfpathlineto{\pgfqpoint{2.035821in}{1.539578in}}%
\pgfpathlineto{\pgfqpoint{2.060816in}{1.513441in}}%
\pgfpathlineto{\pgfqpoint{2.082864in}{1.482282in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{1.456726in}}%
\pgfpathlineto{\pgfqpoint{2.120427in}{1.434619in}}%
\pgfpathlineto{\pgfqpoint{2.136715in}{1.414878in}}%
\pgfpathlineto{\pgfqpoint{2.151698in}{1.397963in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{1.381512in}}%
\pgfpathlineto{\pgfqpoint{2.178485in}{1.369705in}}%
\pgfpathlineto{\pgfqpoint{2.190566in}{1.360829in}}%
\pgfpathlineto{\pgfqpoint{2.201914in}{1.351250in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{1.342883in}}%
\pgfpathlineto{\pgfqpoint{2.222734in}{1.336504in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{1.329646in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{1.320295in}}%
\pgfpathlineto{\pgfqpoint{2.250177in}{1.313606in}}%
\pgfpathlineto{\pgfqpoint{2.258497in}{1.308339in}}%
\pgfpathlineto{\pgfqpoint{2.266464in}{1.302090in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.297838in}}%
\pgfpathlineto{\pgfqpoint{2.281447in}{1.290757in}}%
\pgfpathlineto{\pgfqpoint{2.288512in}{1.287749in}}%
\pgfpathlineto{\pgfqpoint{2.295319in}{1.284408in}}%
\pgfpathlineto{\pgfqpoint{2.301888in}{1.278134in}}%
\pgfpathlineto{\pgfqpoint{2.308234in}{1.274487in}}%
\pgfpathlineto{\pgfqpoint{2.314372in}{1.270664in}}%
\pgfpathlineto{\pgfqpoint{2.320315in}{1.264605in}}%
\pgfpathlineto{\pgfqpoint{2.326075in}{1.263286in}}%
\pgfpathlineto{\pgfqpoint{2.331663in}{1.257167in}}%
\pgfpathlineto{\pgfqpoint{2.342363in}{1.248994in}}%
\pgfpathlineto{\pgfqpoint{2.347491in}{1.247640in}}%
\pgfpathlineto{\pgfqpoint{2.352483in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{2.357346in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{1.237075in}}%
\pgfpathlineto{\pgfqpoint{2.366707in}{1.232603in}}%
\pgfpathlineto{\pgfqpoint{2.371218in}{1.228952in}}%
\pgfpathlineto{\pgfqpoint{2.375622in}{1.227667in}}%
\pgfpathlineto{\pgfqpoint{2.379926in}{1.223557in}}%
\pgfpathlineto{\pgfqpoint{2.384133in}{1.221291in}}%
\pgfpathlineto{\pgfqpoint{2.388247in}{1.217049in}}%
\pgfpathlineto{\pgfqpoint{2.392272in}{1.214710in}}%
\pgfpathlineto{\pgfqpoint{2.396213in}{1.210439in}}%
\pgfpathlineto{\pgfqpoint{2.400073in}{1.207333in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{1.204727in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.201665in}}%
\pgfpathlineto{\pgfqpoint{2.411197in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.421696in}{1.189914in}}%
\pgfpathlineto{\pgfqpoint{2.425069in}{1.188327in}}%
\pgfpathlineto{\pgfqpoint{2.434837in}{1.177670in}}%
\pgfpathlineto{\pgfqpoint{2.441077in}{1.172332in}}%
\pgfpathlineto{\pgfqpoint{2.444121in}{1.170661in}}%
\pgfpathlineto{\pgfqpoint{2.447116in}{1.166328in}}%
\pgfpathlineto{\pgfqpoint{2.450064in}{1.164656in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{1.161674in}}%
\pgfpathlineto{\pgfqpoint{2.455824in}{1.159073in}}%
\pgfpathlineto{\pgfqpoint{2.461413in}{1.152655in}}%
\pgfpathlineto{\pgfqpoint{2.464145in}{1.150129in}}%
\pgfpathlineto{\pgfqpoint{2.466839in}{1.148366in}}%
\pgfpathlineto{\pgfqpoint{2.469494in}{1.145453in}}%
\pgfpathlineto{\pgfqpoint{2.472112in}{1.141418in}}%
\pgfpathlineto{\pgfqpoint{2.474694in}{1.139540in}}%
\pgfpathlineto{\pgfqpoint{2.482233in}{1.132322in}}%
\pgfpathlineto{\pgfqpoint{2.484680in}{1.128994in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{2.489480in}{1.125140in}}%
\pgfpathlineto{\pgfqpoint{2.491834in}{1.120490in}}%
\pgfpathlineto{\pgfqpoint{2.494160in}{1.119549in}}%
\pgfpathlineto{\pgfqpoint{2.498725in}{1.113570in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{2.503182in}{1.107989in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{1.105744in}}%
\pgfpathlineto{\pgfqpoint{2.507536in}{1.103926in}}%
\pgfpathlineto{\pgfqpoint{2.509675in}{1.099998in}}%
\pgfpathlineto{\pgfqpoint{2.511790in}{1.098590in}}%
\pgfpathlineto{\pgfqpoint{2.513882in}{1.096757in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{1.094224in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{1.090489in}}%
\pgfpathlineto{\pgfqpoint{2.524003in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{2.527903in}{1.078279in}}%
\pgfpathlineto{\pgfqpoint{2.529822in}{1.075048in}}%
\pgfpathlineto{\pgfqpoint{2.535467in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{2.537311in}{1.065283in}}%
\pgfpathlineto{\pgfqpoint{2.542737in}{1.058638in}}%
\pgfpathlineto{\pgfqpoint{2.544511in}{1.056133in}}%
\pgfpathlineto{\pgfqpoint{2.546269in}{1.054258in}}%
\pgfpathlineto{\pgfqpoint{2.548010in}{1.050916in}}%
\pgfpathlineto{\pgfqpoint{2.549736in}{1.048247in}}%
\pgfpathlineto{\pgfqpoint{2.551445in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{2.553139in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{2.554818in}{1.041622in}}%
\pgfpathlineto{\pgfqpoint{2.558131in}{1.036017in}}%
\pgfpathlineto{\pgfqpoint{2.559766in}{1.033786in}}%
\pgfpathlineto{\pgfqpoint{2.561387in}{1.032343in}}%
\pgfpathlineto{\pgfqpoint{2.562994in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{2.564587in}{1.027240in}}%
\pgfpathlineto{\pgfqpoint{2.570827in}{1.017583in}}%
\pgfpathlineto{\pgfqpoint{2.572355in}{1.014508in}}%
\pgfpathlineto{\pgfqpoint{2.573871in}{1.012842in}}%
\pgfpathlineto{\pgfqpoint{2.575374in}{1.010518in}}%
\pgfpathlineto{\pgfqpoint{2.576866in}{1.007555in}}%
\pgfpathlineto{\pgfqpoint{2.578345in}{1.005882in}}%
\pgfpathlineto{\pgfqpoint{2.579814in}{1.003378in}}%
\pgfpathlineto{\pgfqpoint{2.582716in}{0.999347in}}%
\pgfpathlineto{\pgfqpoint{2.584150in}{0.996239in}}%
\pgfpathlineto{\pgfqpoint{2.585574in}{0.994669in}}%
\pgfpathlineto{\pgfqpoint{2.586986in}{0.991788in}}%
\pgfpathlineto{\pgfqpoint{2.588389in}{0.989386in}}%
\pgfpathlineto{\pgfqpoint{2.589780in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{2.592533in}{0.983210in}}%
\pgfpathlineto{\pgfqpoint{2.595246in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{2.597920in}{0.975354in}}%
\pgfpathlineto{\pgfqpoint{2.599243in}{0.971892in}}%
\pgfpathlineto{\pgfqpoint{2.600557in}{0.970109in}}%
\pgfpathlineto{\pgfqpoint{2.601861in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.603157in}{0.966895in}}%
\pgfpathlineto{\pgfqpoint{2.604443in}{0.964533in}}%
\pgfpathlineto{\pgfqpoint{2.605721in}{0.961629in}}%
\pgfpathlineto{\pgfqpoint{2.609503in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{2.610746in}{0.954257in}}%
\pgfpathlineto{\pgfqpoint{2.611982in}{0.952612in}}%
\pgfpathlineto{\pgfqpoint{2.613210in}{0.949987in}}%
\pgfpathlineto{\pgfqpoint{2.615641in}{0.945958in}}%
\pgfpathlineto{\pgfqpoint{2.623909in}{0.933275in}}%
\pgfpathlineto{\pgfqpoint{2.625061in}{0.932560in}}%
\pgfpathlineto{\pgfqpoint{2.626206in}{0.929299in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.928607in}}%
\pgfpathlineto{\pgfqpoint{2.630717in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{2.631827in}{0.921671in}}%
\pgfpathlineto{\pgfqpoint{2.632932in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{2.632932in}{0.922044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.623500in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.147804in}{1.452157in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.159977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623500in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{1.623500in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681000in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623500in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{0.731250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623500in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451981in,y=1.857025in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699399in,y=0.874348in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\gamma}_{E} = 0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283314in,y=1.391201in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\scriptstyle\propto k_\perp^{-7/3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283314in,y=1.391201in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\scriptstyle\propto k_\perp^{-7/3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831000in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{3.888500in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{3.888500in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.731250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966056in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966056in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397074in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397074in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828092in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828092in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836307in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870435in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899291in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924286in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946334in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095806in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171704in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225555in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267325in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301453in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330309in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355304in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377352in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526824in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602722in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656573in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698343in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732471in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761327in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786322in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808370in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359750in,y=0.470549in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k\rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831000in}{0.936708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831000in}{1.222905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831000in}{1.509101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.831000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879068in}{1.355547in}}%
\pgfpathlineto{\pgfqpoint{3.008818in}{1.370323in}}%
\pgfpathlineto{\pgfqpoint{3.084716in}{1.362329in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.358577in}}%
\pgfpathlineto{\pgfqpoint{3.180337in}{1.358102in}}%
\pgfpathlineto{\pgfqpoint{3.214465in}{1.334890in}}%
\pgfpathlineto{\pgfqpoint{3.243321in}{1.339532in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.333107in}}%
\pgfpathlineto{\pgfqpoint{3.290364in}{1.299969in}}%
\pgfpathlineto{\pgfqpoint{3.310086in}{1.286027in}}%
\pgfpathlineto{\pgfqpoint{3.327927in}{1.281224in}}%
\pgfpathlineto{\pgfqpoint{3.344215in}{1.266924in}}%
\pgfpathlineto{\pgfqpoint{3.359198in}{1.250739in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{3.385985in}{1.232859in}}%
\pgfpathlineto{\pgfqpoint{3.398066in}{1.213818in}}%
\pgfpathlineto{\pgfqpoint{3.409414in}{1.209165in}}%
\pgfpathlineto{\pgfqpoint{3.420113in}{1.202777in}}%
\pgfpathlineto{\pgfqpoint{3.430234in}{1.191933in}}%
\pgfpathlineto{\pgfqpoint{3.439836in}{1.185724in}}%
\pgfpathlineto{\pgfqpoint{3.448968in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{3.457677in}{1.170076in}}%
\pgfpathlineto{\pgfqpoint{3.465997in}{1.168717in}}%
\pgfpathlineto{\pgfqpoint{3.481605in}{1.152925in}}%
\pgfpathlineto{\pgfqpoint{3.488947in}{1.148751in}}%
\pgfpathlineto{\pgfqpoint{3.496012in}{1.148689in}}%
\pgfpathlineto{\pgfqpoint{3.502819in}{1.141099in}}%
\pgfpathlineto{\pgfqpoint{3.509388in}{1.137871in}}%
\pgfpathlineto{\pgfqpoint{3.515734in}{1.134051in}}%
\pgfpathlineto{\pgfqpoint{3.521872in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{3.527815in}{1.123667in}}%
\pgfpathlineto{\pgfqpoint{3.533575in}{1.120612in}}%
\pgfpathlineto{\pgfqpoint{3.539163in}{1.116758in}}%
\pgfpathlineto{\pgfqpoint{3.544589in}{1.113609in}}%
\pgfpathlineto{\pgfqpoint{3.549863in}{1.111046in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{1.107807in}}%
\pgfpathlineto{\pgfqpoint{3.559983in}{1.101254in}}%
\pgfpathlineto{\pgfqpoint{3.564846in}{1.097739in}}%
\pgfpathlineto{\pgfqpoint{3.569585in}{1.095837in}}%
\pgfpathlineto{\pgfqpoint{3.574207in}{1.092635in}}%
\pgfpathlineto{\pgfqpoint{3.578718in}{1.087864in}}%
\pgfpathlineto{\pgfqpoint{3.583122in}{1.086612in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{3.591633in}{1.078590in}}%
\pgfpathlineto{\pgfqpoint{3.595747in}{1.074694in}}%
\pgfpathlineto{\pgfqpoint{3.599772in}{1.071246in}}%
\pgfpathlineto{\pgfqpoint{3.607573in}{1.065310in}}%
\pgfpathlineto{\pgfqpoint{3.611355in}{1.063665in}}%
\pgfpathlineto{\pgfqpoint{3.615062in}{1.058533in}}%
\pgfpathlineto{\pgfqpoint{3.625761in}{1.048625in}}%
\pgfpathlineto{\pgfqpoint{3.635882in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.037360in}}%
\pgfpathlineto{\pgfqpoint{3.642337in}{1.034150in}}%
\pgfpathlineto{\pgfqpoint{3.645483in}{1.029888in}}%
\pgfpathlineto{\pgfqpoint{3.648577in}{1.026716in}}%
\pgfpathlineto{\pgfqpoint{3.651621in}{1.022977in}}%
\pgfpathlineto{\pgfqpoint{3.654616in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{3.657564in}{1.017389in}}%
\pgfpathlineto{\pgfqpoint{3.660466in}{1.014028in}}%
\pgfpathlineto{\pgfqpoint{3.663324in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{3.666139in}{1.007062in}}%
\pgfpathlineto{\pgfqpoint{3.668913in}{1.004751in}}%
\pgfpathlineto{\pgfqpoint{3.671645in}{1.002748in}}%
\pgfpathlineto{\pgfqpoint{3.674339in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{3.676994in}{0.995213in}}%
\pgfpathlineto{\pgfqpoint{3.679612in}{0.992205in}}%
\pgfpathlineto{\pgfqpoint{3.682194in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{3.684741in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{3.689733in}{0.979390in}}%
\pgfpathlineto{\pgfqpoint{3.699334in}{0.965736in}}%
\pgfpathlineto{\pgfqpoint{3.701660in}{0.961731in}}%
\pgfpathlineto{\pgfqpoint{3.703956in}{0.959407in}}%
\pgfpathlineto{\pgfqpoint{3.708467in}{0.952370in}}%
\pgfpathlineto{\pgfqpoint{3.710682in}{0.948379in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{3.717175in}{0.939396in}}%
\pgfpathlineto{\pgfqpoint{3.721382in}{0.933079in}}%
\pgfpathlineto{\pgfqpoint{3.723450in}{0.929174in}}%
\pgfpathlineto{\pgfqpoint{3.727520in}{0.923382in}}%
\pgfpathlineto{\pgfqpoint{3.729522in}{0.919091in}}%
\pgfpathlineto{\pgfqpoint{3.731503in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.733463in}{0.912959in}}%
\pgfpathlineto{\pgfqpoint{3.735403in}{0.910236in}}%
\pgfpathlineto{\pgfqpoint{3.737322in}{0.906739in}}%
\pgfpathlineto{\pgfqpoint{3.739223in}{0.903768in}}%
\pgfpathlineto{\pgfqpoint{3.742967in}{0.897371in}}%
\pgfpathlineto{\pgfqpoint{3.744811in}{0.894899in}}%
\pgfpathlineto{\pgfqpoint{3.746637in}{0.890524in}}%
\pgfpathlineto{\pgfqpoint{3.750237in}{0.884202in}}%
\pgfpathlineto{\pgfqpoint{3.753769in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{3.755510in}{0.875604in}}%
\pgfpathlineto{\pgfqpoint{3.757236in}{0.870542in}}%
\pgfpathlineto{\pgfqpoint{3.758945in}{0.868453in}}%
\pgfpathlineto{\pgfqpoint{3.760639in}{0.864576in}}%
\pgfpathlineto{\pgfqpoint{3.763982in}{0.858184in}}%
\pgfpathlineto{\pgfqpoint{3.765631in}{0.855329in}}%
\pgfpathlineto{\pgfqpoint{3.767266in}{0.850791in}}%
\pgfpathlineto{\pgfqpoint{3.770494in}{0.845995in}}%
\pgfpathlineto{\pgfqpoint{3.772087in}{0.840536in}}%
\pgfpathlineto{\pgfqpoint{3.773666in}{0.839170in}}%
\pgfpathlineto{\pgfqpoint{3.779855in}{0.825862in}}%
\pgfpathlineto{\pgfqpoint{3.781371in}{0.821462in}}%
\pgfpathlineto{\pgfqpoint{3.782874in}{0.819282in}}%
\pgfpathlineto{\pgfqpoint{3.785845in}{0.812609in}}%
\pgfpathlineto{\pgfqpoint{3.787314in}{0.810329in}}%
\pgfpathlineto{\pgfqpoint{3.788770in}{0.806032in}}%
\pgfpathlineto{\pgfqpoint{3.790216in}{0.802991in}}%
\pgfpathlineto{\pgfqpoint{3.791650in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{3.793074in}{0.796506in}}%
\pgfpathlineto{\pgfqpoint{3.794486in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{0.790706in}}%
\pgfpathlineto{\pgfqpoint{3.797280in}{0.787345in}}%
\pgfpathlineto{\pgfqpoint{3.798662in}{0.785028in}}%
\pgfpathlineto{\pgfqpoint{3.800033in}{0.781086in}}%
\pgfpathlineto{\pgfqpoint{3.801395in}{0.779176in}}%
\pgfpathlineto{\pgfqpoint{3.802746in}{0.775493in}}%
\pgfpathlineto{\pgfqpoint{3.804088in}{0.771042in}}%
\pgfpathlineto{\pgfqpoint{3.805420in}{0.767745in}}%
\pgfpathlineto{\pgfqpoint{3.808057in}{0.762611in}}%
\pgfpathlineto{\pgfqpoint{3.809361in}{0.759126in}}%
\pgfpathlineto{\pgfqpoint{3.810657in}{0.756851in}}%
\pgfpathlineto{\pgfqpoint{3.811943in}{0.752520in}}%
\pgfpathlineto{\pgfqpoint{3.813221in}{0.749264in}}%
\pgfpathlineto{\pgfqpoint{3.814490in}{0.747427in}}%
\pgfpathlineto{\pgfqpoint{3.815751in}{0.743610in}}%
\pgfpathlineto{\pgfqpoint{3.817003in}{0.740459in}}%
\pgfpathlineto{\pgfqpoint{3.818246in}{0.738277in}}%
\pgfpathlineto{\pgfqpoint{3.820710in}{0.732479in}}%
\pgfpathlineto{\pgfqpoint{3.821573in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{3.821573in}{0.729583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.831000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.879068in}{1.514672in}}%
\pgfpathlineto{\pgfqpoint{3.008818in}{1.511474in}}%
\pgfpathlineto{\pgfqpoint{3.084716in}{1.511659in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.468214in}}%
\pgfpathlineto{\pgfqpoint{3.180337in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{3.214465in}{1.423362in}}%
\pgfpathlineto{\pgfqpoint{3.243321in}{1.427529in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.415927in}}%
\pgfpathlineto{\pgfqpoint{3.290364in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{3.310086in}{1.369686in}}%
\pgfpathlineto{\pgfqpoint{3.327927in}{1.365266in}}%
\pgfpathlineto{\pgfqpoint{3.344215in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{3.359198in}{1.337968in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{1.326451in}}%
\pgfpathlineto{\pgfqpoint{3.385985in}{1.318762in}}%
\pgfpathlineto{\pgfqpoint{3.398066in}{1.297981in}}%
\pgfpathlineto{\pgfqpoint{3.409414in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{3.420113in}{1.283502in}}%
\pgfpathlineto{\pgfqpoint{3.430234in}{1.272485in}}%
\pgfpathlineto{\pgfqpoint{3.439836in}{1.268561in}}%
\pgfpathlineto{\pgfqpoint{3.448968in}{1.261901in}}%
\pgfpathlineto{\pgfqpoint{3.457677in}{1.250957in}}%
\pgfpathlineto{\pgfqpoint{3.465997in}{1.249367in}}%
\pgfpathlineto{\pgfqpoint{3.473964in}{1.241122in}}%
\pgfpathlineto{\pgfqpoint{3.481605in}{1.231498in}}%
\pgfpathlineto{\pgfqpoint{3.488947in}{1.227123in}}%
\pgfpathlineto{\pgfqpoint{3.496012in}{1.226189in}}%
\pgfpathlineto{\pgfqpoint{3.502819in}{1.217469in}}%
\pgfpathlineto{\pgfqpoint{3.509388in}{1.214459in}}%
\pgfpathlineto{\pgfqpoint{3.521872in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{3.527815in}{1.199068in}}%
\pgfpathlineto{\pgfqpoint{3.533575in}{1.196872in}}%
\pgfpathlineto{\pgfqpoint{3.539163in}{1.191501in}}%
\pgfpathlineto{\pgfqpoint{3.544589in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{3.549863in}{1.185487in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{1.180903in}}%
\pgfpathlineto{\pgfqpoint{3.559983in}{1.177381in}}%
\pgfpathlineto{\pgfqpoint{3.564846in}{1.173599in}}%
\pgfpathlineto{\pgfqpoint{3.569585in}{1.170937in}}%
\pgfpathlineto{\pgfqpoint{3.574207in}{1.167412in}}%
\pgfpathlineto{\pgfqpoint{3.578718in}{1.163380in}}%
\pgfpathlineto{\pgfqpoint{3.583122in}{1.160435in}}%
\pgfpathlineto{\pgfqpoint{3.595747in}{1.148522in}}%
\pgfpathlineto{\pgfqpoint{3.599772in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{3.603713in}{1.143677in}}%
\pgfpathlineto{\pgfqpoint{3.607573in}{1.141807in}}%
\pgfpathlineto{\pgfqpoint{3.611355in}{1.138336in}}%
\pgfpathlineto{\pgfqpoint{3.615062in}{1.134594in}}%
\pgfpathlineto{\pgfqpoint{3.622262in}{1.128596in}}%
\pgfpathlineto{\pgfqpoint{3.625761in}{1.127264in}}%
\pgfpathlineto{\pgfqpoint{3.629196in}{1.122535in}}%
\pgfpathlineto{\pgfqpoint{3.635882in}{1.117620in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.114983in}}%
\pgfpathlineto{\pgfqpoint{3.642337in}{1.111412in}}%
\pgfpathlineto{\pgfqpoint{3.645483in}{1.108749in}}%
\pgfpathlineto{\pgfqpoint{3.648577in}{1.106518in}}%
\pgfpathlineto{\pgfqpoint{3.654616in}{1.099280in}}%
\pgfpathlineto{\pgfqpoint{3.657564in}{1.098034in}}%
\pgfpathlineto{\pgfqpoint{3.660466in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{3.663324in}{1.092150in}}%
\pgfpathlineto{\pgfqpoint{3.666139in}{1.089831in}}%
\pgfpathlineto{\pgfqpoint{3.668913in}{1.087257in}}%
\pgfpathlineto{\pgfqpoint{3.674339in}{1.080841in}}%
\pgfpathlineto{\pgfqpoint{3.676994in}{1.078736in}}%
\pgfpathlineto{\pgfqpoint{3.679612in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{3.682194in}{1.072758in}}%
\pgfpathlineto{\pgfqpoint{3.684741in}{1.069564in}}%
\pgfpathlineto{\pgfqpoint{3.687253in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{3.689733in}{1.065709in}}%
\pgfpathlineto{\pgfqpoint{3.692180in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{3.694595in}{1.059092in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{1.057373in}}%
\pgfpathlineto{\pgfqpoint{3.699334in}{1.053758in}}%
\pgfpathlineto{\pgfqpoint{3.701660in}{1.050581in}}%
\pgfpathlineto{\pgfqpoint{3.706225in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{3.710682in}{1.040036in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.037391in}}%
\pgfpathlineto{\pgfqpoint{3.715036in}{1.035298in}}%
\pgfpathlineto{\pgfqpoint{3.717175in}{1.032307in}}%
\pgfpathlineto{\pgfqpoint{3.721382in}{1.027116in}}%
\pgfpathlineto{\pgfqpoint{3.723450in}{1.023927in}}%
\pgfpathlineto{\pgfqpoint{3.727520in}{1.019355in}}%
\pgfpathlineto{\pgfqpoint{3.729522in}{1.015903in}}%
\pgfpathlineto{\pgfqpoint{3.731503in}{1.013814in}}%
\pgfpathlineto{\pgfqpoint{3.733463in}{1.010244in}}%
\pgfpathlineto{\pgfqpoint{3.735403in}{1.008400in}}%
\pgfpathlineto{\pgfqpoint{3.737322in}{1.005146in}}%
\pgfpathlineto{\pgfqpoint{3.739223in}{1.003298in}}%
\pgfpathlineto{\pgfqpoint{3.741104in}{1.000908in}}%
\pgfpathlineto{\pgfqpoint{3.742967in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{3.744811in}{0.996018in}}%
\pgfpathlineto{\pgfqpoint{3.746637in}{0.993169in}}%
\pgfpathlineto{\pgfqpoint{3.748446in}{0.989784in}}%
\pgfpathlineto{\pgfqpoint{3.750237in}{0.987588in}}%
\pgfpathlineto{\pgfqpoint{3.753769in}{0.982674in}}%
\pgfpathlineto{\pgfqpoint{3.755510in}{0.980623in}}%
\pgfpathlineto{\pgfqpoint{3.757236in}{0.976354in}}%
\pgfpathlineto{\pgfqpoint{3.758945in}{0.975114in}}%
\pgfpathlineto{\pgfqpoint{3.760639in}{0.971609in}}%
\pgfpathlineto{\pgfqpoint{3.762318in}{0.969522in}}%
\pgfpathlineto{\pgfqpoint{3.763982in}{0.967026in}}%
\pgfpathlineto{\pgfqpoint{3.765631in}{0.964135in}}%
\pgfpathlineto{\pgfqpoint{3.767266in}{0.960872in}}%
\pgfpathlineto{\pgfqpoint{3.768887in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{3.770494in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{3.772087in}{0.953438in}}%
\pgfpathlineto{\pgfqpoint{3.773666in}{0.951402in}}%
\pgfpathlineto{\pgfqpoint{3.776786in}{0.946219in}}%
\pgfpathlineto{\pgfqpoint{3.778327in}{0.942826in}}%
\pgfpathlineto{\pgfqpoint{3.779855in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{3.781371in}{0.938113in}}%
\pgfpathlineto{\pgfqpoint{3.784366in}{0.934263in}}%
\pgfpathlineto{\pgfqpoint{3.785845in}{0.931656in}}%
\pgfpathlineto{\pgfqpoint{3.787314in}{0.929560in}}%
\pgfpathlineto{\pgfqpoint{3.788770in}{0.926043in}}%
\pgfpathlineto{\pgfqpoint{3.790216in}{0.924539in}}%
\pgfpathlineto{\pgfqpoint{3.793074in}{0.919168in}}%
\pgfpathlineto{\pgfqpoint{3.794486in}{0.916982in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{0.913926in}}%
\pgfpathlineto{\pgfqpoint{3.797280in}{0.912043in}}%
\pgfpathlineto{\pgfqpoint{3.798662in}{0.911188in}}%
\pgfpathlineto{\pgfqpoint{3.800033in}{0.907681in}}%
\pgfpathlineto{\pgfqpoint{3.802746in}{0.903016in}}%
\pgfpathlineto{\pgfqpoint{3.804088in}{0.900059in}}%
\pgfpathlineto{\pgfqpoint{3.806743in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{3.808057in}{0.894718in}}%
\pgfpathlineto{\pgfqpoint{3.809361in}{0.891939in}}%
\pgfpathlineto{\pgfqpoint{3.810657in}{0.890483in}}%
\pgfpathlineto{\pgfqpoint{3.813221in}{0.884865in}}%
\pgfpathlineto{\pgfqpoint{3.814490in}{0.883453in}}%
\pgfpathlineto{\pgfqpoint{3.815751in}{0.880975in}}%
\pgfpathlineto{\pgfqpoint{3.819482in}{0.875503in}}%
\pgfpathlineto{\pgfqpoint{3.820710in}{0.873484in}}%
\pgfpathlineto{\pgfqpoint{3.821929in}{0.870694in}}%
\pgfpathlineto{\pgfqpoint{3.823141in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{3.825540in}{0.866417in}}%
\pgfpathlineto{\pgfqpoint{3.826729in}{0.865297in}}%
\pgfpathlineto{\pgfqpoint{3.827910in}{0.863565in}}%
\pgfpathlineto{\pgfqpoint{3.832561in}{0.859158in}}%
\pgfpathlineto{\pgfqpoint{3.833706in}{0.859208in}}%
\pgfpathlineto{\pgfqpoint{3.834844in}{0.858536in}}%
\pgfpathlineto{\pgfqpoint{3.835975in}{0.858287in}}%
\pgfpathlineto{\pgfqpoint{3.837099in}{0.856820in}}%
\pgfpathlineto{\pgfqpoint{3.838217in}{0.856941in}}%
\pgfpathlineto{\pgfqpoint{3.839327in}{0.856084in}}%
\pgfpathlineto{\pgfqpoint{3.840432in}{0.851884in}}%
\pgfpathlineto{\pgfqpoint{3.840432in}{0.851884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.831000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879068in}{1.338567in}}%
\pgfpathlineto{\pgfqpoint{3.008818in}{1.363988in}}%
\pgfpathlineto{\pgfqpoint{3.084716in}{1.411613in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.434535in}}%
\pgfpathlineto{\pgfqpoint{3.180337in}{1.433937in}}%
\pgfpathlineto{\pgfqpoint{3.214465in}{1.410406in}}%
\pgfpathlineto{\pgfqpoint{3.243321in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.371928in}}%
\pgfpathlineto{\pgfqpoint{3.290364in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{3.310086in}{1.335303in}}%
\pgfpathlineto{\pgfqpoint{3.327927in}{1.316734in}}%
\pgfpathlineto{\pgfqpoint{3.344215in}{1.302351in}}%
\pgfpathlineto{\pgfqpoint{3.359198in}{1.286537in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{1.269142in}}%
\pgfpathlineto{\pgfqpoint{3.385985in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{3.398066in}{1.250521in}}%
\pgfpathlineto{\pgfqpoint{3.409414in}{1.242408in}}%
\pgfpathlineto{\pgfqpoint{3.439836in}{1.221151in}}%
\pgfpathlineto{\pgfqpoint{3.448968in}{1.212945in}}%
\pgfpathlineto{\pgfqpoint{3.457677in}{1.206056in}}%
\pgfpathlineto{\pgfqpoint{3.465997in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{3.473964in}{1.197766in}}%
\pgfpathlineto{\pgfqpoint{3.481605in}{1.191281in}}%
\pgfpathlineto{\pgfqpoint{3.488947in}{1.185891in}}%
\pgfpathlineto{\pgfqpoint{3.496012in}{1.177054in}}%
\pgfpathlineto{\pgfqpoint{3.502819in}{1.175628in}}%
\pgfpathlineto{\pgfqpoint{3.509388in}{1.171743in}}%
\pgfpathlineto{\pgfqpoint{3.515734in}{1.165105in}}%
\pgfpathlineto{\pgfqpoint{3.521872in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{3.527815in}{1.158000in}}%
\pgfpathlineto{\pgfqpoint{3.533575in}{1.153428in}}%
\pgfpathlineto{\pgfqpoint{3.539163in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{3.544589in}{1.145538in}}%
\pgfpathlineto{\pgfqpoint{3.549863in}{1.140605in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{1.137008in}}%
\pgfpathlineto{\pgfqpoint{3.559983in}{1.132882in}}%
\pgfpathlineto{\pgfqpoint{3.564846in}{1.128153in}}%
\pgfpathlineto{\pgfqpoint{3.569585in}{1.126848in}}%
\pgfpathlineto{\pgfqpoint{3.574207in}{1.122671in}}%
\pgfpathlineto{\pgfqpoint{3.583122in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.111332in}}%
\pgfpathlineto{\pgfqpoint{3.591633in}{1.106262in}}%
\pgfpathlineto{\pgfqpoint{3.595747in}{1.102231in}}%
\pgfpathlineto{\pgfqpoint{3.599772in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{3.603713in}{1.095934in}}%
\pgfpathlineto{\pgfqpoint{3.611355in}{1.087967in}}%
\pgfpathlineto{\pgfqpoint{3.615062in}{1.084204in}}%
\pgfpathlineto{\pgfqpoint{3.618697in}{1.081450in}}%
\pgfpathlineto{\pgfqpoint{3.622262in}{1.077513in}}%
\pgfpathlineto{\pgfqpoint{3.625761in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.632569in}{1.068586in}}%
\pgfpathlineto{\pgfqpoint{3.635882in}{1.063027in}}%
\pgfpathlineto{\pgfqpoint{3.639137in}{1.060402in}}%
\pgfpathlineto{\pgfqpoint{3.642337in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{3.645483in}{1.053027in}}%
\pgfpathlineto{\pgfqpoint{3.648577in}{1.050781in}}%
\pgfpathlineto{\pgfqpoint{3.651621in}{1.046072in}}%
\pgfpathlineto{\pgfqpoint{3.654616in}{1.042269in}}%
\pgfpathlineto{\pgfqpoint{3.657564in}{1.039069in}}%
\pgfpathlineto{\pgfqpoint{3.660466in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{3.663324in}{1.032229in}}%
\pgfpathlineto{\pgfqpoint{3.666139in}{1.029039in}}%
\pgfpathlineto{\pgfqpoint{3.668913in}{1.025031in}}%
\pgfpathlineto{\pgfqpoint{3.671645in}{1.022932in}}%
\pgfpathlineto{\pgfqpoint{3.674339in}{1.018060in}}%
\pgfpathlineto{\pgfqpoint{3.676994in}{1.014270in}}%
\pgfpathlineto{\pgfqpoint{3.679612in}{1.012369in}}%
\pgfpathlineto{\pgfqpoint{3.682194in}{1.008518in}}%
\pgfpathlineto{\pgfqpoint{3.684741in}{1.004183in}}%
\pgfpathlineto{\pgfqpoint{3.692180in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{3.694595in}{0.991065in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{3.699334in}{0.983042in}}%
\pgfpathlineto{\pgfqpoint{3.701660in}{0.979404in}}%
\pgfpathlineto{\pgfqpoint{3.703956in}{0.976963in}}%
\pgfpathlineto{\pgfqpoint{3.706225in}{0.972832in}}%
\pgfpathlineto{\pgfqpoint{3.708467in}{0.970324in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{3.715036in}{0.959395in}}%
\pgfpathlineto{\pgfqpoint{3.717175in}{0.955569in}}%
\pgfpathlineto{\pgfqpoint{3.719290in}{0.952440in}}%
\pgfpathlineto{\pgfqpoint{3.721382in}{0.948772in}}%
\pgfpathlineto{\pgfqpoint{3.723450in}{0.945641in}}%
\pgfpathlineto{\pgfqpoint{3.725496in}{0.941299in}}%
\pgfpathlineto{\pgfqpoint{3.731503in}{0.931395in}}%
\pgfpathlineto{\pgfqpoint{3.737322in}{0.919746in}}%
\pgfpathlineto{\pgfqpoint{3.739223in}{0.916943in}}%
\pgfpathlineto{\pgfqpoint{3.742967in}{0.910344in}}%
\pgfpathlineto{\pgfqpoint{3.753769in}{0.888771in}}%
\pgfpathlineto{\pgfqpoint{3.755510in}{0.886434in}}%
\pgfpathlineto{\pgfqpoint{3.757236in}{0.881193in}}%
\pgfpathlineto{\pgfqpoint{3.758945in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{3.760639in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{3.767266in}{0.861407in}}%
\pgfpathlineto{\pgfqpoint{3.770494in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{3.772087in}{0.850181in}}%
\pgfpathlineto{\pgfqpoint{3.773666in}{0.845582in}}%
\pgfpathlineto{\pgfqpoint{3.775233in}{0.842320in}}%
\pgfpathlineto{\pgfqpoint{3.776786in}{0.839681in}}%
\pgfpathlineto{\pgfqpoint{3.779855in}{0.831799in}}%
\pgfpathlineto{\pgfqpoint{3.781371in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{3.782874in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{3.784366in}{0.821438in}}%
\pgfpathlineto{\pgfqpoint{3.785845in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{3.787314in}{0.814117in}}%
\pgfpathlineto{\pgfqpoint{3.788770in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{3.790216in}{0.807141in}}%
\pgfpathlineto{\pgfqpoint{3.793074in}{0.800449in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{0.792536in}}%
\pgfpathlineto{\pgfqpoint{3.797280in}{0.789637in}}%
\pgfpathlineto{\pgfqpoint{3.809361in}{0.755794in}}%
\pgfpathlineto{\pgfqpoint{3.810657in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{3.811943in}{0.747667in}}%
\pgfpathlineto{\pgfqpoint{3.813221in}{0.744939in}}%
\pgfpathlineto{\pgfqpoint{3.815751in}{0.737125in}}%
\pgfpathlineto{\pgfqpoint{3.817003in}{0.734119in}}%
\pgfpathlineto{\pgfqpoint{3.818650in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{3.818650in}{0.729583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.831000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.879068in}{1.556617in}}%
\pgfpathlineto{\pgfqpoint{3.008818in}{1.503263in}}%
\pgfpathlineto{\pgfqpoint{3.084716in}{1.494174in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.515877in}}%
\pgfpathlineto{\pgfqpoint{3.180337in}{1.515775in}}%
\pgfpathlineto{\pgfqpoint{3.214465in}{1.498242in}}%
\pgfpathlineto{\pgfqpoint{3.243321in}{1.477054in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.464342in}}%
\pgfpathlineto{\pgfqpoint{3.290364in}{1.446231in}}%
\pgfpathlineto{\pgfqpoint{3.310086in}{1.429555in}}%
\pgfpathlineto{\pgfqpoint{3.327927in}{1.410796in}}%
\pgfpathlineto{\pgfqpoint{3.344215in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{3.359198in}{1.380800in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{1.363373in}}%
\pgfpathlineto{\pgfqpoint{3.385985in}{1.352899in}}%
\pgfpathlineto{\pgfqpoint{3.398066in}{1.340880in}}%
\pgfpathlineto{\pgfqpoint{3.420113in}{1.324239in}}%
\pgfpathlineto{\pgfqpoint{3.430234in}{1.314689in}}%
\pgfpathlineto{\pgfqpoint{3.439836in}{1.306424in}}%
\pgfpathlineto{\pgfqpoint{3.448968in}{1.299779in}}%
\pgfpathlineto{\pgfqpoint{3.457677in}{1.291412in}}%
\pgfpathlineto{\pgfqpoint{3.465997in}{1.287047in}}%
\pgfpathlineto{\pgfqpoint{3.473964in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{3.481605in}{1.276008in}}%
\pgfpathlineto{\pgfqpoint{3.488947in}{1.271017in}}%
\pgfpathlineto{\pgfqpoint{3.496012in}{1.262824in}}%
\pgfpathlineto{\pgfqpoint{3.502819in}{1.259421in}}%
\pgfpathlineto{\pgfqpoint{3.509388in}{1.255518in}}%
\pgfpathlineto{\pgfqpoint{3.515734in}{1.249901in}}%
\pgfpathlineto{\pgfqpoint{3.521872in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{3.527815in}{1.242730in}}%
\pgfpathlineto{\pgfqpoint{3.533575in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{3.539163in}{1.233317in}}%
\pgfpathlineto{\pgfqpoint{3.544589in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{3.549863in}{1.225098in}}%
\pgfpathlineto{\pgfqpoint{3.554991in}{1.219184in}}%
\pgfpathlineto{\pgfqpoint{3.559983in}{1.217316in}}%
\pgfpathlineto{\pgfqpoint{3.564846in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{3.569585in}{1.210755in}}%
\pgfpathlineto{\pgfqpoint{3.574207in}{1.207721in}}%
\pgfpathlineto{\pgfqpoint{3.578718in}{1.202216in}}%
\pgfpathlineto{\pgfqpoint{3.583122in}{1.199934in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.196281in}}%
\pgfpathlineto{\pgfqpoint{3.591633in}{1.191563in}}%
\pgfpathlineto{\pgfqpoint{3.595747in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.599772in}{1.185049in}}%
\pgfpathlineto{\pgfqpoint{3.603713in}{1.180183in}}%
\pgfpathlineto{\pgfqpoint{3.607573in}{1.177331in}}%
\pgfpathlineto{\pgfqpoint{3.611355in}{1.173735in}}%
\pgfpathlineto{\pgfqpoint{3.615062in}{1.170679in}}%
\pgfpathlineto{\pgfqpoint{3.618697in}{1.168165in}}%
\pgfpathlineto{\pgfqpoint{3.622262in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{3.625761in}{1.161102in}}%
\pgfpathlineto{\pgfqpoint{3.629196in}{1.159467in}}%
\pgfpathlineto{\pgfqpoint{3.632569in}{1.155905in}}%
\pgfpathlineto{\pgfqpoint{3.635882in}{1.151364in}}%
\pgfpathlineto{\pgfqpoint{3.642337in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{3.645483in}{1.143063in}}%
\pgfpathlineto{\pgfqpoint{3.648577in}{1.139868in}}%
\pgfpathlineto{\pgfqpoint{3.654616in}{1.132862in}}%
\pgfpathlineto{\pgfqpoint{3.660466in}{1.128047in}}%
\pgfpathlineto{\pgfqpoint{3.663324in}{1.123344in}}%
\pgfpathlineto{\pgfqpoint{3.666139in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{3.668913in}{1.117803in}}%
\pgfpathlineto{\pgfqpoint{3.671645in}{1.114951in}}%
\pgfpathlineto{\pgfqpoint{3.676994in}{1.107265in}}%
\pgfpathlineto{\pgfqpoint{3.679612in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{3.684741in}{1.099457in}}%
\pgfpathlineto{\pgfqpoint{3.689733in}{1.092269in}}%
\pgfpathlineto{\pgfqpoint{3.692180in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{3.696980in}{1.083976in}}%
\pgfpathlineto{\pgfqpoint{3.699334in}{1.080904in}}%
\pgfpathlineto{\pgfqpoint{3.701660in}{1.077304in}}%
\pgfpathlineto{\pgfqpoint{3.703956in}{1.075515in}}%
\pgfpathlineto{\pgfqpoint{3.706225in}{1.072324in}}%
\pgfpathlineto{\pgfqpoint{3.708467in}{1.069632in}}%
\pgfpathlineto{\pgfqpoint{3.717175in}{1.057172in}}%
\pgfpathlineto{\pgfqpoint{3.719290in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{3.721382in}{1.051154in}}%
\pgfpathlineto{\pgfqpoint{3.723450in}{1.049257in}}%
\pgfpathlineto{\pgfqpoint{3.725496in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{3.727520in}{1.042378in}}%
\pgfpathlineto{\pgfqpoint{3.731503in}{1.036747in}}%
\pgfpathlineto{\pgfqpoint{3.733463in}{1.033083in}}%
\pgfpathlineto{\pgfqpoint{3.735403in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{3.737322in}{1.027087in}}%
\pgfpathlineto{\pgfqpoint{3.739223in}{1.025191in}}%
\pgfpathlineto{\pgfqpoint{3.742967in}{1.019483in}}%
\pgfpathlineto{\pgfqpoint{3.744811in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{3.746637in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{3.748446in}{1.011336in}}%
\pgfpathlineto{\pgfqpoint{3.750237in}{1.008085in}}%
\pgfpathlineto{\pgfqpoint{3.752011in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{3.755510in}{0.999540in}}%
\pgfpathlineto{\pgfqpoint{3.757236in}{0.995866in}}%
\pgfpathlineto{\pgfqpoint{3.758945in}{0.993174in}}%
\pgfpathlineto{\pgfqpoint{3.760639in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{3.762318in}{0.987733in}}%
\pgfpathlineto{\pgfqpoint{3.765631in}{0.982013in}}%
\pgfpathlineto{\pgfqpoint{3.767266in}{0.979815in}}%
\pgfpathlineto{\pgfqpoint{3.770494in}{0.972852in}}%
\pgfpathlineto{\pgfqpoint{3.772087in}{0.970523in}}%
\pgfpathlineto{\pgfqpoint{3.773666in}{0.967335in}}%
\pgfpathlineto{\pgfqpoint{3.775233in}{0.963642in}}%
\pgfpathlineto{\pgfqpoint{3.776786in}{0.961955in}}%
\pgfpathlineto{\pgfqpoint{3.778327in}{0.957789in}}%
\pgfpathlineto{\pgfqpoint{3.779855in}{0.956810in}}%
\pgfpathlineto{\pgfqpoint{3.781371in}{0.953066in}}%
\pgfpathlineto{\pgfqpoint{3.782874in}{0.950421in}}%
\pgfpathlineto{\pgfqpoint{3.784366in}{0.947043in}}%
\pgfpathlineto{\pgfqpoint{3.785845in}{0.945220in}}%
\pgfpathlineto{\pgfqpoint{3.787314in}{0.941760in}}%
\pgfpathlineto{\pgfqpoint{3.788770in}{0.939454in}}%
\pgfpathlineto{\pgfqpoint{3.790216in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{3.794486in}{0.928286in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{0.924714in}}%
\pgfpathlineto{\pgfqpoint{3.797280in}{0.922586in}}%
\pgfpathlineto{\pgfqpoint{3.800033in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{3.801395in}{0.915313in}}%
\pgfpathlineto{\pgfqpoint{3.802746in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{3.804088in}{0.909529in}}%
\pgfpathlineto{\pgfqpoint{3.805420in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{3.806743in}{0.903172in}}%
\pgfpathlineto{\pgfqpoint{3.808057in}{0.900925in}}%
\pgfpathlineto{\pgfqpoint{3.809361in}{0.898310in}}%
\pgfpathlineto{\pgfqpoint{3.810657in}{0.896482in}}%
\pgfpathlineto{\pgfqpoint{3.811943in}{0.893170in}}%
\pgfpathlineto{\pgfqpoint{3.813221in}{0.890715in}}%
\pgfpathlineto{\pgfqpoint{3.814490in}{0.887751in}}%
\pgfpathlineto{\pgfqpoint{3.815751in}{0.885532in}}%
\pgfpathlineto{\pgfqpoint{3.817003in}{0.883734in}}%
\pgfpathlineto{\pgfqpoint{3.818246in}{0.880768in}}%
\pgfpathlineto{\pgfqpoint{3.819482in}{0.878675in}}%
\pgfpathlineto{\pgfqpoint{3.821929in}{0.873835in}}%
\pgfpathlineto{\pgfqpoint{3.823141in}{0.870629in}}%
\pgfpathlineto{\pgfqpoint{3.825540in}{0.865884in}}%
\pgfpathlineto{\pgfqpoint{3.827910in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{3.829084in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{3.831409in}{0.854074in}}%
\pgfpathlineto{\pgfqpoint{3.832561in}{0.852245in}}%
\pgfpathlineto{\pgfqpoint{3.834844in}{0.847469in}}%
\pgfpathlineto{\pgfqpoint{3.835975in}{0.843646in}}%
\pgfpathlineto{\pgfqpoint{3.837099in}{0.841452in}}%
\pgfpathlineto{\pgfqpoint{3.838217in}{0.838678in}}%
\pgfpathlineto{\pgfqpoint{3.839327in}{0.836518in}}%
\pgfpathlineto{\pgfqpoint{3.840432in}{0.835140in}}%
\pgfpathlineto{\pgfqpoint{3.840432in}{0.835140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.831000in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.355304in}{1.452157in}}%
\pgfpathlineto{\pgfqpoint{3.732471in}{1.159977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831000in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888500in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{3.888500in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831000in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{3.888500in}{0.731250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831000in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{3.888500in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659481in,y=1.857025in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906899in,y=0.874348in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\gamma}_{E} = 25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490814in,y=1.391201in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\scriptstyle\propto k_\perp^{-7/3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490814in,y=1.391201in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\scriptstyle\propto k_\perp^{-7/3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038500in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{5.096000in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{5.096000in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{4.038500in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{4.038500in}{0.731250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173556in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.173556in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604574in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604574in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035592in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.035592in,y=0.634028in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043807in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077935in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106791in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131786in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153834in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303306in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379204in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433055in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474825in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508953in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537809in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562804in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584852in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734324in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810222in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864073in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905843in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939971in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968827in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993822in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015870in}{0.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567250in,y=0.470549in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k\rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038500in}{0.936708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038500in}{1.222905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038500in}{1.509101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.038500in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086568in}{1.122495in}}%
\pgfpathlineto{\pgfqpoint{4.216318in}{1.125440in}}%
\pgfpathlineto{\pgfqpoint{4.292216in}{1.127494in}}%
\pgfpathlineto{\pgfqpoint{4.346067in}{1.121585in}}%
\pgfpathlineto{\pgfqpoint{4.387837in}{1.130582in}}%
\pgfpathlineto{\pgfqpoint{4.421965in}{1.130801in}}%
\pgfpathlineto{\pgfqpoint{4.450821in}{1.143364in}}%
\pgfpathlineto{\pgfqpoint{4.475816in}{1.138704in}}%
\pgfpathlineto{\pgfqpoint{4.497864in}{1.133626in}}%
\pgfpathlineto{\pgfqpoint{4.517586in}{1.134505in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{1.134557in}}%
\pgfpathlineto{\pgfqpoint{4.551715in}{1.143415in}}%
\pgfpathlineto{\pgfqpoint{4.566698in}{1.147388in}}%
\pgfpathlineto{\pgfqpoint{4.580570in}{1.145626in}}%
\pgfpathlineto{\pgfqpoint{4.593485in}{1.138203in}}%
\pgfpathlineto{\pgfqpoint{4.605566in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{4.616914in}{1.139859in}}%
\pgfpathlineto{\pgfqpoint{4.627613in}{1.137075in}}%
\pgfpathlineto{\pgfqpoint{4.637734in}{1.146475in}}%
\pgfpathlineto{\pgfqpoint{4.647336in}{1.138497in}}%
\pgfpathlineto{\pgfqpoint{4.656468in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{4.665177in}{1.128064in}}%
\pgfpathlineto{\pgfqpoint{4.673497in}{1.124747in}}%
\pgfpathlineto{\pgfqpoint{4.681464in}{1.122674in}}%
\pgfpathlineto{\pgfqpoint{4.689105in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{4.696447in}{1.110866in}}%
\pgfpathlineto{\pgfqpoint{4.703512in}{1.114532in}}%
\pgfpathlineto{\pgfqpoint{4.710319in}{1.103130in}}%
\pgfpathlineto{\pgfqpoint{4.716888in}{1.102622in}}%
\pgfpathlineto{\pgfqpoint{4.723234in}{1.091421in}}%
\pgfpathlineto{\pgfqpoint{4.729372in}{1.089529in}}%
\pgfpathlineto{\pgfqpoint{4.735315in}{1.082448in}}%
\pgfpathlineto{\pgfqpoint{4.741075in}{1.081195in}}%
\pgfpathlineto{\pgfqpoint{4.746663in}{1.079322in}}%
\pgfpathlineto{\pgfqpoint{4.752089in}{1.072397in}}%
\pgfpathlineto{\pgfqpoint{4.757363in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{4.762491in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{4.767483in}{1.061136in}}%
\pgfpathlineto{\pgfqpoint{4.772346in}{1.054349in}}%
\pgfpathlineto{\pgfqpoint{4.777085in}{1.050707in}}%
\pgfpathlineto{\pgfqpoint{4.781707in}{1.044783in}}%
\pgfpathlineto{\pgfqpoint{4.786218in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{4.790622in}{1.039079in}}%
\pgfpathlineto{\pgfqpoint{4.794926in}{1.032961in}}%
\pgfpathlineto{\pgfqpoint{4.799133in}{1.026156in}}%
\pgfpathlineto{\pgfqpoint{4.803247in}{1.024442in}}%
\pgfpathlineto{\pgfqpoint{4.807272in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{4.811213in}{1.017810in}}%
\pgfpathlineto{\pgfqpoint{4.815073in}{1.012672in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{4.822562in}{1.006383in}}%
\pgfpathlineto{\pgfqpoint{4.826197in}{1.002057in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{0.996806in}}%
\pgfpathlineto{\pgfqpoint{4.833261in}{0.993928in}}%
\pgfpathlineto{\pgfqpoint{4.836696in}{0.990322in}}%
\pgfpathlineto{\pgfqpoint{4.840069in}{0.987927in}}%
\pgfpathlineto{\pgfqpoint{4.846637in}{0.980116in}}%
\pgfpathlineto{\pgfqpoint{4.849837in}{0.977198in}}%
\pgfpathlineto{\pgfqpoint{4.852983in}{0.973685in}}%
\pgfpathlineto{\pgfqpoint{4.856077in}{0.969022in}}%
\pgfpathlineto{\pgfqpoint{4.859121in}{0.963934in}}%
\pgfpathlineto{\pgfqpoint{4.862116in}{0.962845in}}%
\pgfpathlineto{\pgfqpoint{4.865064in}{0.959029in}}%
\pgfpathlineto{\pgfqpoint{4.867966in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{4.870824in}{0.952866in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{0.946754in}}%
\pgfpathlineto{\pgfqpoint{4.876413in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{4.879145in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{4.881839in}{0.937603in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{4.887112in}{0.931253in}}%
\pgfpathlineto{\pgfqpoint{4.889694in}{0.926913in}}%
\pgfpathlineto{\pgfqpoint{4.892241in}{0.923321in}}%
\pgfpathlineto{\pgfqpoint{4.894753in}{0.920185in}}%
\pgfpathlineto{\pgfqpoint{4.897233in}{0.914527in}}%
\pgfpathlineto{\pgfqpoint{4.899680in}{0.910917in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{0.906164in}}%
\pgfpathlineto{\pgfqpoint{4.904480in}{0.902820in}}%
\pgfpathlineto{\pgfqpoint{4.906834in}{0.900238in}}%
\pgfpathlineto{\pgfqpoint{4.909160in}{0.895245in}}%
\pgfpathlineto{\pgfqpoint{4.911456in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{4.915967in}{0.884944in}}%
\pgfpathlineto{\pgfqpoint{4.918182in}{0.879947in}}%
\pgfpathlineto{\pgfqpoint{4.920372in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{4.922536in}{0.873752in}}%
\pgfpathlineto{\pgfqpoint{4.924675in}{0.868433in}}%
\pgfpathlineto{\pgfqpoint{4.926790in}{0.866284in}}%
\pgfpathlineto{\pgfqpoint{4.928882in}{0.861483in}}%
\pgfpathlineto{\pgfqpoint{4.930950in}{0.858238in}}%
\pgfpathlineto{\pgfqpoint{4.935020in}{0.849204in}}%
\pgfpathlineto{\pgfqpoint{4.937022in}{0.845621in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{4.940963in}{0.836422in}}%
\pgfpathlineto{\pgfqpoint{4.942903in}{0.832602in}}%
\pgfpathlineto{\pgfqpoint{4.944822in}{0.828402in}}%
\pgfpathlineto{\pgfqpoint{4.946723in}{0.825629in}}%
\pgfpathlineto{\pgfqpoint{4.948604in}{0.821561in}}%
\pgfpathlineto{\pgfqpoint{4.950467in}{0.818886in}}%
\pgfpathlineto{\pgfqpoint{4.952311in}{0.812775in}}%
\pgfpathlineto{\pgfqpoint{4.954137in}{0.809674in}}%
\pgfpathlineto{\pgfqpoint{4.955946in}{0.805388in}}%
\pgfpathlineto{\pgfqpoint{4.957737in}{0.800022in}}%
\pgfpathlineto{\pgfqpoint{4.964736in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{4.966445in}{0.780637in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{0.776730in}}%
\pgfpathlineto{\pgfqpoint{4.969818in}{0.770849in}}%
\pgfpathlineto{\pgfqpoint{4.971482in}{0.767438in}}%
\pgfpathlineto{\pgfqpoint{4.973131in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{4.976387in}{0.754947in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{0.743263in}}%
\pgfpathlineto{\pgfqpoint{4.982733in}{0.738478in}}%
\pgfpathlineto{\pgfqpoint{4.984286in}{0.735482in}}%
\pgfpathlineto{\pgfqpoint{4.986200in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{4.986200in}{0.729583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.038500in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.086568in}{1.265057in}}%
\pgfpathlineto{\pgfqpoint{4.292216in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{4.346067in}{1.264088in}}%
\pgfpathlineto{\pgfqpoint{4.387837in}{1.266134in}}%
\pgfpathlineto{\pgfqpoint{4.421965in}{1.268192in}}%
\pgfpathlineto{\pgfqpoint{4.450821in}{1.264810in}}%
\pgfpathlineto{\pgfqpoint{4.475816in}{1.262254in}}%
\pgfpathlineto{\pgfqpoint{4.497864in}{1.259303in}}%
\pgfpathlineto{\pgfqpoint{4.517586in}{1.252219in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{1.250597in}}%
\pgfpathlineto{\pgfqpoint{4.551715in}{1.253345in}}%
\pgfpathlineto{\pgfqpoint{4.566698in}{1.256497in}}%
\pgfpathlineto{\pgfqpoint{4.580570in}{1.255535in}}%
\pgfpathlineto{\pgfqpoint{4.605566in}{1.236966in}}%
\pgfpathlineto{\pgfqpoint{4.616914in}{1.243833in}}%
\pgfpathlineto{\pgfqpoint{4.627613in}{1.238599in}}%
\pgfpathlineto{\pgfqpoint{4.637734in}{1.245753in}}%
\pgfpathlineto{\pgfqpoint{4.647336in}{1.238839in}}%
\pgfpathlineto{\pgfqpoint{4.656468in}{1.234909in}}%
\pgfpathlineto{\pgfqpoint{4.665177in}{1.226250in}}%
\pgfpathlineto{\pgfqpoint{4.673497in}{1.222136in}}%
\pgfpathlineto{\pgfqpoint{4.681464in}{1.219479in}}%
\pgfpathlineto{\pgfqpoint{4.689105in}{1.218553in}}%
\pgfpathlineto{\pgfqpoint{4.696447in}{1.204957in}}%
\pgfpathlineto{\pgfqpoint{4.703512in}{1.207856in}}%
\pgfpathlineto{\pgfqpoint{4.710319in}{1.197263in}}%
\pgfpathlineto{\pgfqpoint{4.716888in}{1.195058in}}%
\pgfpathlineto{\pgfqpoint{4.723234in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{4.729372in}{1.182737in}}%
\pgfpathlineto{\pgfqpoint{4.735315in}{1.174783in}}%
\pgfpathlineto{\pgfqpoint{4.741075in}{1.173286in}}%
\pgfpathlineto{\pgfqpoint{4.746663in}{1.168175in}}%
\pgfpathlineto{\pgfqpoint{4.752089in}{1.166137in}}%
\pgfpathlineto{\pgfqpoint{4.757363in}{1.159695in}}%
\pgfpathlineto{\pgfqpoint{4.762491in}{1.157457in}}%
\pgfpathlineto{\pgfqpoint{4.767483in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{4.781707in}{1.137106in}}%
\pgfpathlineto{\pgfqpoint{4.786218in}{1.135605in}}%
\pgfpathlineto{\pgfqpoint{4.790622in}{1.128749in}}%
\pgfpathlineto{\pgfqpoint{4.794926in}{1.124644in}}%
\pgfpathlineto{\pgfqpoint{4.799133in}{1.118524in}}%
\pgfpathlineto{\pgfqpoint{4.803247in}{1.119851in}}%
\pgfpathlineto{\pgfqpoint{4.807272in}{1.118876in}}%
\pgfpathlineto{\pgfqpoint{4.815073in}{1.107584in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{1.104763in}}%
\pgfpathlineto{\pgfqpoint{4.822562in}{1.100469in}}%
\pgfpathlineto{\pgfqpoint{4.826197in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{1.092692in}}%
\pgfpathlineto{\pgfqpoint{4.836696in}{1.087298in}}%
\pgfpathlineto{\pgfqpoint{4.840069in}{1.085447in}}%
\pgfpathlineto{\pgfqpoint{4.843382in}{1.083126in}}%
\pgfpathlineto{\pgfqpoint{4.846637in}{1.077690in}}%
\pgfpathlineto{\pgfqpoint{4.849837in}{1.078365in}}%
\pgfpathlineto{\pgfqpoint{4.852983in}{1.073210in}}%
\pgfpathlineto{\pgfqpoint{4.856077in}{1.071036in}}%
\pgfpathlineto{\pgfqpoint{4.859121in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{4.862116in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{4.865064in}{1.060747in}}%
\pgfpathlineto{\pgfqpoint{4.867966in}{1.055916in}}%
\pgfpathlineto{\pgfqpoint{4.870824in}{1.055829in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{1.050179in}}%
\pgfpathlineto{\pgfqpoint{4.876413in}{1.048260in}}%
\pgfpathlineto{\pgfqpoint{4.879145in}{1.044435in}}%
\pgfpathlineto{\pgfqpoint{4.881839in}{1.042957in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.040832in}}%
\pgfpathlineto{\pgfqpoint{4.887112in}{1.038171in}}%
\pgfpathlineto{\pgfqpoint{4.889694in}{1.034383in}}%
\pgfpathlineto{\pgfqpoint{4.892241in}{1.031849in}}%
\pgfpathlineto{\pgfqpoint{4.894753in}{1.028372in}}%
\pgfpathlineto{\pgfqpoint{4.897233in}{1.024273in}}%
\pgfpathlineto{\pgfqpoint{4.899680in}{1.021973in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{1.018852in}}%
\pgfpathlineto{\pgfqpoint{4.904480in}{1.014593in}}%
\pgfpathlineto{\pgfqpoint{4.906834in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{4.909160in}{1.009680in}}%
\pgfpathlineto{\pgfqpoint{4.911456in}{1.008469in}}%
\pgfpathlineto{\pgfqpoint{4.913725in}{1.004123in}}%
\pgfpathlineto{\pgfqpoint{4.915967in}{1.001663in}}%
\pgfpathlineto{\pgfqpoint{4.918182in}{0.996891in}}%
\pgfpathlineto{\pgfqpoint{4.920372in}{0.995225in}}%
\pgfpathlineto{\pgfqpoint{4.922536in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.924675in}{0.988934in}}%
\pgfpathlineto{\pgfqpoint{4.926790in}{0.986479in}}%
\pgfpathlineto{\pgfqpoint{4.928882in}{0.982338in}}%
\pgfpathlineto{\pgfqpoint{4.930950in}{0.979570in}}%
\pgfpathlineto{\pgfqpoint{4.932996in}{0.977340in}}%
\pgfpathlineto{\pgfqpoint{4.935020in}{0.973036in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{0.967663in}}%
\pgfpathlineto{\pgfqpoint{4.940963in}{0.963364in}}%
\pgfpathlineto{\pgfqpoint{4.942903in}{0.961103in}}%
\pgfpathlineto{\pgfqpoint{4.944822in}{0.956690in}}%
\pgfpathlineto{\pgfqpoint{4.946723in}{0.955213in}}%
\pgfpathlineto{\pgfqpoint{4.948604in}{0.951295in}}%
\pgfpathlineto{\pgfqpoint{4.950467in}{0.948613in}}%
\pgfpathlineto{\pgfqpoint{4.954137in}{0.941566in}}%
\pgfpathlineto{\pgfqpoint{4.955946in}{0.939257in}}%
\pgfpathlineto{\pgfqpoint{4.957737in}{0.935695in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{0.931563in}}%
\pgfpathlineto{\pgfqpoint{4.961269in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.963010in}{0.925680in}}%
\pgfpathlineto{\pgfqpoint{4.964736in}{0.922137in}}%
\pgfpathlineto{\pgfqpoint{4.966445in}{0.920583in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{0.917401in}}%
\pgfpathlineto{\pgfqpoint{4.969818in}{0.912553in}}%
\pgfpathlineto{\pgfqpoint{4.971482in}{0.909266in}}%
\pgfpathlineto{\pgfqpoint{4.973131in}{0.906931in}}%
\pgfpathlineto{\pgfqpoint{4.976387in}{0.899460in}}%
\pgfpathlineto{\pgfqpoint{4.977994in}{0.896489in}}%
\pgfpathlineto{\pgfqpoint{4.982733in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{4.984286in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{4.985827in}{0.880928in}}%
\pgfpathlineto{\pgfqpoint{4.990374in}{0.869890in}}%
\pgfpathlineto{\pgfqpoint{4.991866in}{0.867287in}}%
\pgfpathlineto{\pgfqpoint{4.993345in}{0.863092in}}%
\pgfpathlineto{\pgfqpoint{4.996270in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{4.997716in}{0.854322in}}%
\pgfpathlineto{\pgfqpoint{4.999150in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{5.000574in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{5.001986in}{0.843702in}}%
\pgfpathlineto{\pgfqpoint{5.003389in}{0.841766in}}%
\pgfpathlineto{\pgfqpoint{5.004780in}{0.838774in}}%
\pgfpathlineto{\pgfqpoint{5.006162in}{0.835191in}}%
\pgfpathlineto{\pgfqpoint{5.007533in}{0.830764in}}%
\pgfpathlineto{\pgfqpoint{5.008895in}{0.828403in}}%
\pgfpathlineto{\pgfqpoint{5.010246in}{0.826672in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{0.822604in}}%
\pgfpathlineto{\pgfqpoint{5.012920in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{5.014243in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{5.015557in}{0.813119in}}%
\pgfpathlineto{\pgfqpoint{5.018157in}{0.808032in}}%
\pgfpathlineto{\pgfqpoint{5.019443in}{0.804950in}}%
\pgfpathlineto{\pgfqpoint{5.020721in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{5.021990in}{0.799447in}}%
\pgfpathlineto{\pgfqpoint{5.023251in}{0.795802in}}%
\pgfpathlineto{\pgfqpoint{5.024503in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{5.025746in}{0.789582in}}%
\pgfpathlineto{\pgfqpoint{5.026982in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{5.028210in}{0.784800in}}%
\pgfpathlineto{\pgfqpoint{5.029429in}{0.782449in}}%
\pgfpathlineto{\pgfqpoint{5.030641in}{0.778496in}}%
\pgfpathlineto{\pgfqpoint{5.033040in}{0.772479in}}%
\pgfpathlineto{\pgfqpoint{5.035410in}{0.767886in}}%
\pgfpathlineto{\pgfqpoint{5.036584in}{0.765189in}}%
\pgfpathlineto{\pgfqpoint{5.037750in}{0.761326in}}%
\pgfpathlineto{\pgfqpoint{5.038909in}{0.758464in}}%
\pgfpathlineto{\pgfqpoint{5.040061in}{0.755058in}}%
\pgfpathlineto{\pgfqpoint{5.041206in}{0.752999in}}%
\pgfpathlineto{\pgfqpoint{5.043475in}{0.745991in}}%
\pgfpathlineto{\pgfqpoint{5.044599in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{0.739799in}}%
\pgfpathlineto{\pgfqpoint{5.046827in}{0.733750in}}%
\pgfpathlineto{\pgfqpoint{5.047932in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{5.047932in}{0.730487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.038500in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086568in}{1.171457in}}%
\pgfpathlineto{\pgfqpoint{4.216318in}{1.178927in}}%
\pgfpathlineto{\pgfqpoint{4.292216in}{1.188747in}}%
\pgfpathlineto{\pgfqpoint{4.346067in}{1.208702in}}%
\pgfpathlineto{\pgfqpoint{4.387837in}{1.220777in}}%
\pgfpathlineto{\pgfqpoint{4.421965in}{1.222365in}}%
\pgfpathlineto{\pgfqpoint{4.450821in}{1.229013in}}%
\pgfpathlineto{\pgfqpoint{4.475816in}{1.225552in}}%
\pgfpathlineto{\pgfqpoint{4.497864in}{1.221830in}}%
\pgfpathlineto{\pgfqpoint{4.517586in}{1.223863in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{1.210073in}}%
\pgfpathlineto{\pgfqpoint{4.551715in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{4.566698in}{1.192760in}}%
\pgfpathlineto{\pgfqpoint{4.580570in}{1.182696in}}%
\pgfpathlineto{\pgfqpoint{4.593485in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{4.605566in}{1.172725in}}%
\pgfpathlineto{\pgfqpoint{4.616914in}{1.162100in}}%
\pgfpathlineto{\pgfqpoint{4.627613in}{1.160229in}}%
\pgfpathlineto{\pgfqpoint{4.637734in}{1.151418in}}%
\pgfpathlineto{\pgfqpoint{4.647336in}{1.146340in}}%
\pgfpathlineto{\pgfqpoint{4.665177in}{1.135905in}}%
\pgfpathlineto{\pgfqpoint{4.673497in}{1.130470in}}%
\pgfpathlineto{\pgfqpoint{4.681464in}{1.123570in}}%
\pgfpathlineto{\pgfqpoint{4.689105in}{1.118946in}}%
\pgfpathlineto{\pgfqpoint{4.696447in}{1.112991in}}%
\pgfpathlineto{\pgfqpoint{4.703512in}{1.111043in}}%
\pgfpathlineto{\pgfqpoint{4.710319in}{1.104506in}}%
\pgfpathlineto{\pgfqpoint{4.716888in}{1.098829in}}%
\pgfpathlineto{\pgfqpoint{4.723234in}{1.095064in}}%
\pgfpathlineto{\pgfqpoint{4.729372in}{1.093582in}}%
\pgfpathlineto{\pgfqpoint{4.735315in}{1.086407in}}%
\pgfpathlineto{\pgfqpoint{4.741075in}{1.080161in}}%
\pgfpathlineto{\pgfqpoint{4.746663in}{1.077535in}}%
\pgfpathlineto{\pgfqpoint{4.752089in}{1.073162in}}%
\pgfpathlineto{\pgfqpoint{4.757363in}{1.070236in}}%
\pgfpathlineto{\pgfqpoint{4.762491in}{1.064756in}}%
\pgfpathlineto{\pgfqpoint{4.767483in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{4.772346in}{1.055376in}}%
\pgfpathlineto{\pgfqpoint{4.777085in}{1.051425in}}%
\pgfpathlineto{\pgfqpoint{4.781707in}{1.045856in}}%
\pgfpathlineto{\pgfqpoint{4.786218in}{1.043307in}}%
\pgfpathlineto{\pgfqpoint{4.790622in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{4.803247in}{1.024485in}}%
\pgfpathlineto{\pgfqpoint{4.807272in}{1.021660in}}%
\pgfpathlineto{\pgfqpoint{4.815073in}{1.013457in}}%
\pgfpathlineto{\pgfqpoint{4.822562in}{1.004851in}}%
\pgfpathlineto{\pgfqpoint{4.826197in}{1.001491in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{0.994965in}}%
\pgfpathlineto{\pgfqpoint{4.833261in}{0.992073in}}%
\pgfpathlineto{\pgfqpoint{4.840069in}{0.981356in}}%
\pgfpathlineto{\pgfqpoint{4.843382in}{0.978853in}}%
\pgfpathlineto{\pgfqpoint{4.846637in}{0.973901in}}%
\pgfpathlineto{\pgfqpoint{4.856077in}{0.961258in}}%
\pgfpathlineto{\pgfqpoint{4.859121in}{0.956409in}}%
\pgfpathlineto{\pgfqpoint{4.862116in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{4.865064in}{0.948209in}}%
\pgfpathlineto{\pgfqpoint{4.867966in}{0.944768in}}%
\pgfpathlineto{\pgfqpoint{4.870824in}{0.939426in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{4.876413in}{0.931509in}}%
\pgfpathlineto{\pgfqpoint{4.881839in}{0.922339in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{0.918948in}}%
\pgfpathlineto{\pgfqpoint{4.887112in}{0.914737in}}%
\pgfpathlineto{\pgfqpoint{4.889694in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{4.892241in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{4.894753in}{0.901403in}}%
\pgfpathlineto{\pgfqpoint{4.897233in}{0.896322in}}%
\pgfpathlineto{\pgfqpoint{4.899680in}{0.891827in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{0.888642in}}%
\pgfpathlineto{\pgfqpoint{4.904480in}{0.884243in}}%
\pgfpathlineto{\pgfqpoint{4.906834in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{4.909160in}{0.874951in}}%
\pgfpathlineto{\pgfqpoint{4.913725in}{0.865286in}}%
\pgfpathlineto{\pgfqpoint{4.915967in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{4.918182in}{0.856704in}}%
\pgfpathlineto{\pgfqpoint{4.920372in}{0.850080in}}%
\pgfpathlineto{\pgfqpoint{4.922536in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{4.926790in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{4.930950in}{0.828962in}}%
\pgfpathlineto{\pgfqpoint{4.932996in}{0.823775in}}%
\pgfpathlineto{\pgfqpoint{4.935020in}{0.819719in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{4.940963in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{4.942903in}{0.801114in}}%
\pgfpathlineto{\pgfqpoint{4.944822in}{0.795693in}}%
\pgfpathlineto{\pgfqpoint{4.946723in}{0.792028in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{4.961269in}{0.754257in}}%
\pgfpathlineto{\pgfqpoint{4.963010in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{4.964736in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{4.966445in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{4.970395in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{4.970395in}{0.729583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.038500in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.086568in}{1.321918in}}%
\pgfpathlineto{\pgfqpoint{4.216318in}{1.329989in}}%
\pgfpathlineto{\pgfqpoint{4.292216in}{1.320357in}}%
\pgfpathlineto{\pgfqpoint{4.346067in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{4.387837in}{1.325234in}}%
\pgfpathlineto{\pgfqpoint{4.421965in}{1.324474in}}%
\pgfpathlineto{\pgfqpoint{4.450821in}{1.332923in}}%
\pgfpathlineto{\pgfqpoint{4.475816in}{1.331786in}}%
\pgfpathlineto{\pgfqpoint{4.497864in}{1.328931in}}%
\pgfpathlineto{\pgfqpoint{4.517586in}{1.329592in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{1.317193in}}%
\pgfpathlineto{\pgfqpoint{4.551715in}{1.310364in}}%
\pgfpathlineto{\pgfqpoint{4.566698in}{1.300416in}}%
\pgfpathlineto{\pgfqpoint{4.580570in}{1.290351in}}%
\pgfpathlineto{\pgfqpoint{4.593485in}{1.286516in}}%
\pgfpathlineto{\pgfqpoint{4.605566in}{1.277663in}}%
\pgfpathlineto{\pgfqpoint{4.616914in}{1.267735in}}%
\pgfpathlineto{\pgfqpoint{4.627613in}{1.266763in}}%
\pgfpathlineto{\pgfqpoint{4.637734in}{1.256409in}}%
\pgfpathlineto{\pgfqpoint{4.647336in}{1.251890in}}%
\pgfpathlineto{\pgfqpoint{4.656468in}{1.245648in}}%
\pgfpathlineto{\pgfqpoint{4.665177in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{4.673497in}{1.233580in}}%
\pgfpathlineto{\pgfqpoint{4.681464in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{4.689105in}{1.224102in}}%
\pgfpathlineto{\pgfqpoint{4.696447in}{1.217124in}}%
\pgfpathlineto{\pgfqpoint{4.703512in}{1.213921in}}%
\pgfpathlineto{\pgfqpoint{4.716888in}{1.201215in}}%
\pgfpathlineto{\pgfqpoint{4.723234in}{1.198823in}}%
\pgfpathlineto{\pgfqpoint{4.729372in}{1.194738in}}%
\pgfpathlineto{\pgfqpoint{4.735315in}{1.188815in}}%
\pgfpathlineto{\pgfqpoint{4.741075in}{1.182543in}}%
\pgfpathlineto{\pgfqpoint{4.746663in}{1.180833in}}%
\pgfpathlineto{\pgfqpoint{4.752089in}{1.176174in}}%
\pgfpathlineto{\pgfqpoint{4.757363in}{1.172361in}}%
\pgfpathlineto{\pgfqpoint{4.762491in}{1.167886in}}%
\pgfpathlineto{\pgfqpoint{4.767483in}{1.164348in}}%
\pgfpathlineto{\pgfqpoint{4.781707in}{1.150117in}}%
\pgfpathlineto{\pgfqpoint{4.786218in}{1.146669in}}%
\pgfpathlineto{\pgfqpoint{4.790622in}{1.141841in}}%
\pgfpathlineto{\pgfqpoint{4.803247in}{1.129652in}}%
\pgfpathlineto{\pgfqpoint{4.807272in}{1.126608in}}%
\pgfpathlineto{\pgfqpoint{4.811213in}{1.122540in}}%
\pgfpathlineto{\pgfqpoint{4.815073in}{1.119105in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{1.114639in}}%
\pgfpathlineto{\pgfqpoint{4.822562in}{1.109869in}}%
\pgfpathlineto{\pgfqpoint{4.826197in}{1.106886in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{1.100929in}}%
\pgfpathlineto{\pgfqpoint{4.833261in}{1.098472in}}%
\pgfpathlineto{\pgfqpoint{4.836696in}{1.094184in}}%
\pgfpathlineto{\pgfqpoint{4.840069in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{4.843382in}{1.085853in}}%
\pgfpathlineto{\pgfqpoint{4.846637in}{1.081434in}}%
\pgfpathlineto{\pgfqpoint{4.852983in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{4.856077in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{4.859121in}{1.065907in}}%
\pgfpathlineto{\pgfqpoint{4.862116in}{1.063178in}}%
\pgfpathlineto{\pgfqpoint{4.865064in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{4.867966in}{1.054876in}}%
\pgfpathlineto{\pgfqpoint{4.873639in}{1.046825in}}%
\pgfpathlineto{\pgfqpoint{4.876413in}{1.043827in}}%
\pgfpathlineto{\pgfqpoint{4.879145in}{1.039360in}}%
\pgfpathlineto{\pgfqpoint{4.881839in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{4.887112in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{4.889694in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.892241in}{1.019378in}}%
\pgfpathlineto{\pgfqpoint{4.894753in}{1.016106in}}%
\pgfpathlineto{\pgfqpoint{4.904480in}{1.001810in}}%
\pgfpathlineto{\pgfqpoint{4.906834in}{0.995865in}}%
\pgfpathlineto{\pgfqpoint{4.909160in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{4.911456in}{0.989634in}}%
\pgfpathlineto{\pgfqpoint{4.913725in}{0.986461in}}%
\pgfpathlineto{\pgfqpoint{4.915967in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{4.918182in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{4.920372in}{0.973190in}}%
\pgfpathlineto{\pgfqpoint{4.924675in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{4.926790in}{0.961387in}}%
\pgfpathlineto{\pgfqpoint{4.928882in}{0.958104in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{0.938344in}}%
\pgfpathlineto{\pgfqpoint{4.940963in}{0.934744in}}%
\pgfpathlineto{\pgfqpoint{4.942903in}{0.928985in}}%
\pgfpathlineto{\pgfqpoint{4.946723in}{0.923110in}}%
\pgfpathlineto{\pgfqpoint{4.950467in}{0.914495in}}%
\pgfpathlineto{\pgfqpoint{4.952311in}{0.911840in}}%
\pgfpathlineto{\pgfqpoint{4.954137in}{0.907514in}}%
\pgfpathlineto{\pgfqpoint{4.955946in}{0.903755in}}%
\pgfpathlineto{\pgfqpoint{4.957737in}{0.899394in}}%
\pgfpathlineto{\pgfqpoint{4.961269in}{0.891976in}}%
\pgfpathlineto{\pgfqpoint{4.963010in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{4.964736in}{0.884907in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{0.875964in}}%
\pgfpathlineto{\pgfqpoint{4.971482in}{0.867783in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.861273in}}%
\pgfpathlineto{\pgfqpoint{4.977994in}{0.851919in}}%
\pgfpathlineto{\pgfqpoint{4.979587in}{0.848938in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{0.845032in}}%
\pgfpathlineto{\pgfqpoint{4.982733in}{0.840205in}}%
\pgfpathlineto{\pgfqpoint{4.984286in}{0.837130in}}%
\pgfpathlineto{\pgfqpoint{4.985827in}{0.833147in}}%
\pgfpathlineto{\pgfqpoint{4.987355in}{0.828551in}}%
\pgfpathlineto{\pgfqpoint{4.988871in}{0.825459in}}%
\pgfpathlineto{\pgfqpoint{4.990374in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{4.991866in}{0.816957in}}%
\pgfpathlineto{\pgfqpoint{5.004780in}{0.783407in}}%
\pgfpathlineto{\pgfqpoint{5.007533in}{0.775857in}}%
\pgfpathlineto{\pgfqpoint{5.010246in}{0.767261in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{0.764752in}}%
\pgfpathlineto{\pgfqpoint{5.014243in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{5.015557in}{0.753632in}}%
\pgfpathlineto{\pgfqpoint{5.018157in}{0.745221in}}%
\pgfpathlineto{\pgfqpoint{5.019443in}{0.742025in}}%
\pgfpathlineto{\pgfqpoint{5.020721in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{5.021990in}{0.733791in}}%
\pgfpathlineto{\pgfqpoint{5.023743in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{5.023743in}{0.729583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.038500in}{0.731250in}}{\pgfqpoint{1.057500in}{1.057500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.562804in}{1.452157in}}%
\pgfpathlineto{\pgfqpoint{4.939971in}{1.159977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038500in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{4.038500in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096000in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{5.096000in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038500in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{5.096000in}{0.731250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038500in}{1.788750in}}%
\pgfpathlineto{\pgfqpoint{5.096000in}{1.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866981in,y=1.857025in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114399in,y=0.874348in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\gamma}_{E} = 125$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698314in,y=1.391201in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\scriptstyle\propto k_\perp^{-7/3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698314in,y=1.391201in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\scriptstyle\propto k_\perp^{-7/3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892500in}{0.196291in}}%
\pgfpathlineto{\pgfqpoint{0.942500in}{0.196291in}}%
\pgfpathlineto{\pgfqpoint{0.992500in}{0.196291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092500in,y=0.152541in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\langle|\varphi|^2\rangle_y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.599102in}{0.196291in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{0.196291in}}%
\pgfpathlineto{\pgfqpoint{1.699102in}{0.196291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799102in,y=0.152541in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\langle|\delta T_e/T_{0e}|^2\rangle_y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643340in}{0.196291in}}%
\pgfpathlineto{\pgfqpoint{2.693340in}{0.196291in}}%
\pgfpathlineto{\pgfqpoint{2.743340in}{0.196291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843340in,y=0.152541in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\langle|\varphi|^2\rangle_x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.350906in}{0.196291in}}%
\pgfpathlineto{\pgfqpoint{3.400906in}{0.196291in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{0.196291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550906in,y=0.152541in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\langle|\delta T_e/T_{0e}|^2\rangle_x$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fig13a.tikz <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1}]
	\def\N{16}
	\def\halfN{8}
	\def\n{10}
	\def\halfn{5}
	\def\L{20}
	\def\Kmax{2*pi*\halfN/\L}
	\def\kmax{2*pi*\halfn/\L}
	\def\xlim{1.2*\Kmax}
	\def\ylim{1.5}
	\def\kone{-0.55}
	\def\ktwo{-0.27}
	\def\ksum{\kone+\ktwo}
	
	\begin{axis}[width=3.7in, height=1in, clip mode=individual,
		axis lines=center,
		axis line style={thick},
		xmin=-\xlim,xmax=\xlim,
		xlabel=$k_x$,
		ymin=0,ymax=\ylim,
		xtick={-\Kmax, -\kmax, \kmax, \Kmax, \kone, \ktwo, \ksum}, ytick={\empty},
		xticklabels={$-K_{x}$, $-k_{x, \text{max}}$, $k_{x, \text{max}}$, $K_{x}$, $k_1$, $k_2$, $k_3$},
		xlabel style={at={(ticklabel* cs:1)},anchor=north west}
		]
		
		% Subplot label
		\node at (-\xlim, \ylim) {(a)};
		
		% Main curve
		\addplot[samples=200,domain=-\xlim:\xlim,black,thick] {exp(-(x+0.2)^2-x^4)};
		
		% Dotted vertical lines at special ks
		\draw[-, solid, thick] (-\Kmax, 0) -- (-\Kmax, \ylim);
		\draw[-, solid, thick] (\Kmax, 0) -- (\Kmax, \ylim);
		
		\draw[-, dashed, thick] (-\kmax, 0) -- (-\kmax, \ylim);
		\draw[-, dashed, thick] (\kmax, 0) -- (\kmax, \ylim);
		
		\draw[-, dotted, thick] (\kone, 0) -- (\kone, \ylim);
		\draw[-, dotted, thick] (\ktwo, 0) -- (\ktwo, \ylim);
		\draw[-, dotted, thick] (\ksum, 0) -- (\ksum, \ylim);
		
		\def\yoffset{0.1}
		\draw[-stealth, solid] (\kone, \ylim-\yoffset) to [out=210,in=-30] (\ksum, \ylim-\yoffset);
		\draw[-stealth, solid] (\ktwo, \ylim) to [out=150,in=30] (\ksum, \ylim);
		
		% Shaded regions for dealiased wavenumbers
		\fill [gray, opacity=0.5] (-\Kmax, 0) rectangle (-\kmax,\ylim);
		\fill [gray, opacity=0.5] (\kmax, 0) rectangle (\Kmax,\ylim);
	\end{axis}
\end{tikzpicture}
	

==> figs/fig13b.tikz <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1}]
	\def\N{16}
	\def\halfN{8}
	\def\n{10}
	\def\halfn{5}
	\def\L{20}
	\def\Period{2*pi*\N/\L}
	\def\period{2*pi*\n/\L}
	\def\Kmax{2*pi*\halfN/\L}
	\def\kmax{2*pi*\halfn/\L}
	\def\xlim{1.2*\Kmax}
	\def\ylim{1.5}
	
	\begin{axis}[width=3.7in, height=1in, clip mode=individual,
		axis lines=center,
		axis line style={thick},
		xmin=-\xlim,xmax=\xlim,
		xlabel=$k_x'$,
		ymin=0,ymax=\ylim,
		xtick={-\Kmax, -\kmax-\dx+\Period, \kmax-\dx, \Kmax}, ytick={\empty},
		xticklabels={$-K_{x}$, $-k_{x, \text{max}}$, $k_{x, \text{max}}$, $$},
		xlabel style={at={(ticklabel* cs:1)},anchor=north west}
		]
		
		% Subplot label
		\node at (-\xlim, \ylim) {(b)};
		
		% Main curve
		\def\dx{1}
		\addplot[samples=200,domain=-\Kmax:\Kmax-\dx,black,thick] {exp(-(x+0.2+\dx)^2-(x+\dx)^4)};
		\addplot[samples=200,domain=\Kmax-\dx:\Kmax,black,thick] {exp(-(x+0.2+\dx-\Period)^2-(x+\dx-\Period)^4)};
		
		% Dotted vertical lines at special ks
		\draw[-, solid, thick] (-\Kmax, 0) -- (-\Kmax, \ylim);
		\draw[-, solid, thick] (\Kmax, 0) -- (\Kmax, \ylim);
		
		\draw[-, dashed, thick] (-\kmax-\dx+\Period, 0) -- (-\kmax-\dx+\Period, \ylim);
		\draw[-, dashed, thick] (\kmax-\dx, 0) -- (\kmax-\dx, \ylim);
		
		% Shaded regions for dealiased wavenumbers
		\fill [gray, opacity=0.5] (-\Kmax, 0) rectangle (-\kmax,\ylim);
		\fill [gray, opacity=0.5] (\kmax, 0) rectangle (\Kmax,\ylim);
	\end{axis}
\end{tikzpicture}



==> figs/fig13c.tikz <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1}]
	\def\N{16}
	\def\halfN{8}
	\def\n{10}
	\def\halfn{5}
	\def\L{20}
	\def\Period{2*pi*\N/\L}
	\def\period{2*pi*\n/\L}
	\def\Kmax{2*pi*\halfN/\L}
	\def\kmax{2*pi*\halfn/\L}
	\def\xlim{1.2*\Kmax}
	\def\ylim{1.5}
	\def\kone{-0.55}
	\def\ktwo{-0.25}
	\def\ksum{\kone+\ktwo}
	
	\def\dx{1}
	
	\def\axisshift{-1cm}
	
	\begin{axis}[width=3.7in, height=1in, clip mode=individual, name=topaxis,
		axis lines=center,
		axis line style={thick},
		xmin=-\xlim,xmax=\xlim,
		xlabel=$k_x'$,
		ymin=0,ymax=\ylim,
		xtick={\kone-\dx, \ktwo-\dx,\ksum-2*\dx+\period}, ytick={\empty},
		xticklabels={$k_1$, $k_2$, ${\color{red} k_3}$},
		xlabel style={at={(ticklabel* cs:1)},anchor=north west}
		]
		
		\def\axislabeloffset{0}
		% Subplot label
		\node at (-\xlim, \ylim+\axislabeloffset) {(c)};
%		\node[anchor=south] at (-\xlim, \ylim) {\(k_y\)};
		
		% Main curve
		
		\addplot[samples=200,domain=-\kmax:\kmax-\dx,black,thick] {exp(-(x+0.2+\dx)^2-(x+\dx)^4)};
		\addplot[samples=200,domain=\kmax-\dx:\kmax,black,thick] {exp(-(x+0.2+\dx-\period)^2-(x+\dx-\period)^4)};
		
		% Dotted vertical lines at special ks
		\draw[-, solid, thick] (-\Kmax, 0) -- (-\Kmax, \ylim);
		\draw[-, solid, thick] (\Kmax, 0) -- (\Kmax, \ylim);
		
		% These are both the same line
%		\draw[-, dashed, thick] (-\kmax-\dx+\period, 0) -- (-\kmax-\dx+\period, \ylim);
		\draw[-, dashed, thick] (\kmax-\dx, 0) -- (\kmax-\dx, \ylim);
		
		\draw[-, dotted, thick] (\kone-\dx, 0) -- (\kone-\dx, \ylim);
		\draw[-, dotted, thick] (\ktwo-\dx, 0) -- (\ktwo-\dx, \ylim);
		\draw[-, dotted, thick] (\ksum-2*\dx, 0) -- (\ksum-2*\dx, \ylim);
		\draw[-, dotted, thick] (\ksum-2*\dx+\Period, 0) -- (\ksum-2*\dx+\Period, \ylim);
		
		\def\yoffset{0.1}
		\draw[-stealth, solid] (\kone-\dx, \ylim-\yoffset) to [out=210,in=-30] (\ksum-2*\dx, \ylim-\yoffset);
		\draw[-stealth, solid] (\ktwo-\dx, \ylim) to [out=150,in=30] (\ksum-2*\dx, \ylim);
		\draw[-stealth, solid] (\ksum-2*\dx, \ylim) to [out=10,in=170] (\ksum-2*\dx+\Period, \ylim);
		
		% 2ky curve
		\addplot[samples=200,domain=-\kmax:\kmax-2*\dx,red,thick] {exp(-(x+0.2+2*\dx)^2-(x+2*\dx)^4)};
		\addplot[samples=200,domain=\kmax-2*\dx:\kmax,red,thick] {exp(-(x+0.2+2*\dx-\period)^2-(x+2*\dx-\period)^4)};
		\draw[-, dashed, thick, red] (\kmax-2*\dx, 0) -- (\kmax-2*\dx, \ylim);
		\draw[-, dotted, thick, red] (\ksum-2*\dx+\period, 0) -- (\ksum-2*\dx+\period, \ylim);
	
		
		% Shaded regions for dealiased wavenumbers
		\fill [gray, opacity=0.5] (-\Kmax, 0) rectangle (-\kmax,\ylim);
		\fill [gray, opacity=0.5] (\kmax, 0) rectangle (\Kmax,\ylim);
	\end{axis}
	
\end{tikzpicture}


==> figs/fig13d.tikz <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1}]
	\def\N{16}
	\def\halfN{8}
	\def\n{10}
	\def\halfn{5}
	\def\L{20}
	\def\Period{2*pi*\N/\L}
	\def\period{2*pi*\n/\L}
	\def\Kmax{2*pi*\halfN/\L}
	\def\kmax{2*pi*\halfn/\L}
	\def\xlim{1.2*\Kmax}
	\def\ylim{1.5}
	
	\def\kone{-0.55}
	\def\ktwo{-0.25}
	\def\ksum{\kone+\ktwo}
	\def\dx{1}
	\def\axisshift{-1cm}
	
	\begin{axis}[width=3.7in, height=1in, clip mode=individual,
		axis lines=center,
		axis line style={thick},
		xmin=-\xlim,xmax=\xlim,
		xlabel=$k_x'$,
		ymin=0,ymax=\ylim,
		xtick={\kone-\dx, \ktwo-\dx,\ksum-2*\dx+\Period}, ytick={\empty},
		xticklabels={$k_1$, $k_2$, ${\color{red}k_3}$},
		xlabel style={at={(ticklabel* cs:1)},anchor=north west},
		name=topaxis
		]
		
		\def\axislabeloffset{0}
		% Subplot label
		\node at (-\xlim, \ylim+\axislabeloffset) {(d)};
%		\node[anchor=south] at (-\xlim, \ylim) {\(k_y\)};
		
		% Main curve
		
		\addplot[samples=200,domain=-\Kmax:\Kmax-\dx,black,thick] {exp(-(x+0.2+\dx)^2-(x+\dx)^4)};
		\addplot[samples=200,domain=\Kmax-\dx:\Kmax,black,thick] {exp(-(x+0.2+\dx-\Period)^2-(x+\dx-\Period)^4)};
		
		% Dotted vertical lines at special ks
		\draw[-, solid, thick] (-\Kmax, 0) -- (-\Kmax, \ylim);
		\draw[-, solid, thick] (\Kmax, 0) -- (\Kmax, \ylim);
		
		\draw[-, dashed, thick] (-\kmax-\dx+\Period, 0) -- (-\kmax-\dx+\Period, \ylim);
		\draw[-, dashed, thick] (\kmax-\dx, 0) -- (\kmax-\dx, \ylim);
		
		\draw[-, dotted, thick] (\kone-\dx, 0) -- (\kone-\dx, \ylim);
		\draw[-, dotted, thick] (\ktwo-\dx, 0) -- (\ktwo-\dx, \ylim);
		
		\def\yoffset{0.1}
		\draw[-stealth, solid] (\kone-\dx, \ylim) to [out=210,in=-30] (\ksum-2*\dx, \ylim-\yoffset);
		\draw[-stealth, solid] (\ktwo-\dx, \ylim) to [out=150,in=30] (\ksum-2*\dx, \ylim);
		
		\draw[-stealth, solid] (\ksum-2*\dx, \ylim) to [out=10,in=170] (\ksum-2*\dx+\Period, \ylim);
		
		% Shaded regions for dealiased wavenumbers
%		\fill [gray, opacity=0.5] (-\Kmax, 0) rectangle (-\kmax-\dx,\ylim);
		\fill [gray, opacity=0.5] (\kmax-\dx, 0) rectangle (-\kmax-\dx+\Period,\ylim);
		
		% 2ky curves
		
		\addplot[samples=200,domain=-\Kmax:\Kmax-2*\dx,red,thick] {exp(-(x+0.2+2*\dx)^2-(x+2*\dx)^4)};
		\addplot[samples=200,domain=\Kmax-2*\dx:\Kmax,red,thick] {exp(-(x+0.2+2*\dx-\Period)^2-(x+2*\dx-\Period)^4)};
		
		\draw[-, dashed, thick, red] (-\kmax-2*\dx+\Period, 0) -- (-\kmax-2*\dx+\Period, \ylim);
		\draw[-, dashed, thick, red] (\kmax-2*\dx, 0) -- (\kmax-2*\dx, \ylim);
		
		\draw[-, dotted, thick] (\ksum-2*\dx, 0) -- (\ksum-2*\dx, \ylim);
		\draw[-, dotted, thick, red] (\ksum-2*\dx+\Period, 0) -- (\ksum-2*\dx+\Period, \ylim);
		
		% Shaded regions for dealiased wavenumbers
		\fill [red, opacity=0.3] (-\Kmax-2*\dx+\Period, 0) rectangle (-\kmax-2*\dx+\Period,\ylim);
		\fill [red, opacity=0.3] (\kmax-2*\dx, 0) rectangle (\Kmax-2*\dx,\ylim);
	\end{axis}
	
%	\path (topaxis.south) ++ (0,\axisshift) coordinate (bottomaxis);
%	
%	\def\dx{2}
%	
%	\begin{axis}[width=3.7in, height=1in, clip mode=individual, anchor=north, shift=(bottomaxis),
%		axis lines=center,
%		axis line style={thick},
%		xmin=-\xlim,xmax=\xlim,
%		xlabel=$k_x'$,
%		ymin=0,ymax=\ylim,
%		xtick={-\Kmax, -\kmax-\dx+\Period, \kmax-\dx, \Kmax, \ksum-\dx+\Period}, ytick={\empty},
%		xticklabels={$-K_{x, \text{max}}$, $-k_{x, \text{max}}$, $k_{x, \text{max}}$, $$, $k_3$},
%		xticklabel style={font=\normalsize},
%		xlabel style={at={(ticklabel* cs:1)},anchor=north west,font=\normalsize}
%		]
%		
%		
%		\def\axislabeloffset{0}
%		% Subplot label
%		\node at (-\xlim, \ylim+\axislabeloffset) {(f)};
%%		\node[anchor=south] at (-\xlim, \ylim) {\(2k_y\)};
%		
%		% Main curve
%		
%		\addplot[samples=200,domain=-\Kmax:\Kmax-\dx,black,thick] {exp(-(x+0.2+\dx)^2-(x+\dx)^4)};
%		\addplot[samples=200,domain=\Kmax-\dx:\Kmax,black,thick] {exp(-(x+0.2+\dx-\Period)^2-(x+\dx-\Period)^4)};
%		
%		% Dotted vertical lines at special ks
%		\draw[-, solid, thick] (-\Kmax, 0) -- (-\Kmax, \ylim);
%		\draw[-, solid, thick] (\Kmax, 0) -- (\Kmax, \ylim);
%		
%		\draw[-, dashed, thick] (-\kmax-\dx+\Period, 0) -- (-\kmax-\dx+\Period, \ylim);
%		\draw[-, dashed, thick] (\kmax-\dx, 0) -- (\kmax-\dx, \ylim);
%		
%		\draw[-, dotted, thick] (\ksum-\dx, 0) -- (\ksum-\dx, \ylim);
%		\draw[-, dotted, thick] (\ksum-\dx+\Period, 0) -- (\ksum-\dx+\Period, \ylim);
%		
%		% Shaded regions for dealiased wavenumbers
%		\fill [gray, opacity=0.5] (-\Kmax-\dx+\Period, 0) rectangle (-\kmax-\dx+\Period,\ylim);
%		\fill [gray, opacity=0.5] (\kmax-\dx, 0) rectangle (\Kmax-\dx,\ylim);
%	\end{axis}
\end{tikzpicture}

%\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1}]
%	\def\N{16}
%	\def\halfN{8}
%	\def\n{10}
%	\def\halfn{5}
%	\def\L{20}
%	\def\Period{2*pi*\N/\L}
%	\def\period{2*pi*\n/\L}
%	\def\Kmax{2*pi*\halfN/\L}
%	\def\kmax{2*pi*\halfn/\L}
%	\def\xlim{1.2*\Kmax}
%	\def\ylim{1.5}
%	\def\kone{-0.55}
%	\def\ktwo{-0.25}
%	\def\ksum{\kone+\ktwo}
%	\def\dx{2}
%	
%	\begin{axis}[width=3.7in, height=1in, clip mode=individual,
%		axis lines=center,
%		axis line style={thick},
%		xmin=-\xlim,xmax=\xlim,
%		xlabel=$k_x'$,
%		ymin=0,ymax=\ylim,
%		xtick={-\Kmax, -\kmax-\dx+\Period, \kmax-\dx, \Kmax, \ksum-\dx+\Period}, ytick={\empty},
%		xticklabels={$-K_{x, \text{max}}$, $-k_{x, \text{max}}$, $k_{x, \text{max}}$, $$, $k_3$},
%		xticklabel style={font=\normalsize},
%		xlabel style={at={(ticklabel* cs:1)},anchor=north,font=\normalsize}
%		]
%		
%		% Subplot label
%		\node at (-\xlim, \ylim) {(e)};
%		
%		% Main curve
%		
%		\addplot[samples=200,domain=-\Kmax:\Kmax-\dx,black,thick] {exp(-(x+0.2+\dx)^2-(x+\dx)^4)};
%		\addplot[samples=200,domain=\Kmax-\dx:\Kmax,black,thick] {exp(-(x+0.2+\dx-\Period)^2-(x+\dx-\Period)^4)};
%		
%		% Dotted vertical lines at special ks
%		\draw[-, solid, thick] (-\Kmax, 0) -- (-\Kmax, \ylim);
%		\draw[-, solid, thick] (\Kmax, 0) -- (\Kmax, \ylim);
%		
%		\draw[-, dashed, thick] (-\kmax-\dx+\Period, 0) -- (-\kmax-\dx+\Period, \ylim);
%		\draw[-, dashed, thick] (\kmax-\dx, 0) -- (\kmax-\dx, \ylim);
%		
%		\draw[-, dotted, thick] (\ksum-\dx+\Period, 0) -- (\ksum-\dx+\Period, \ylim);
%		
%		% Shaded regions for dealiased wavenumbers
%		\fill [gray, opacity=0.5] (-\Kmax-\dx+\Period, 0) rectangle (-\kmax-\dx+\Period,\ylim);
%		\fill [gray, opacity=0.5] (\kmax-\dx, 0) rectangle (\Kmax-\dx,\ylim);
%	\end{axis}
%\end{tikzpicture}



==> figs/fig2.tikz <==
\small
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1}]
		\coordinate (origin) at (-1,0,0);    
		
		% horizontal axis
		\def\xaxislength{6}
		\coordinate (xaxis) at ($ (\xaxislength,0,0) $);
		\draw[-latex] (0,0) -- (xaxis);
		\draw (xaxis) node[anchor=north,scale=0.9] {$\log{k_y}$};
		
		% vertical axis
		\def\yaxislength{4}
		\coordinate (yaxis) at ($ (0,\yaxislength,0) $);
		\draw[-latex] (0,0) -- (yaxis);
		\draw (yaxis) node[anchor=south east,scale=0.9,rotate=90] {};
		
		
		% coordinates
		\def\yhorizontal{3.5}
		
		% gamma line coords
		\def\xa{1.5}
		\def\ya{1.5}
		\coordinate (a) at ($ (origin) + (\xa, \ya, 0) $);
		
		\def\xb{6}
		\def\yb{3}
		\node (b) at ($ (origin) + (\xb, \yb, 0) $){};
		
		\node[anchor=north west] at (b) {\(\gamma_\vk \propto k_y\)};
		
		% taunl line coords (unsheared)
		\def\xc{2}
		\def\yc{1}
		\coordinate (c) at ($ (origin) + (\xc, \yc, 0) $);

		
		\def\xd{5}
		\def\yd{4}
%		\node[gray] (d) at ($ (origin) + (\xd, \yd, 0) $) {\(\taunl^{-1}\)};
		\node[gray] (d) at ($ (origin) + (\xd, \yd, 0) $) {};
		
		% taunl line coords (sheared)
		\def\xcnew{3.5}
		\def\ycnew{1.5}
		\coordinate (cnew) at ($ (origin) + (\xcnew, \ycnew, 0) $);
		
		\def\xdnew{6}
		\def\ydnew{4}
		\node (dnew) at ($ (origin) + (\xdnew, \ydnew, 0) $) {\(\quad \taunl^{-1}\propto k_y^{4/3}\)};
		
		% x and y of the intersection (unsheared)
		\def\xint{3}
		\def\yint{2}
		\node (int) at ($ (origin) + (\xint, \yint, 0) $) {};
		
		% x and y of the intersection
		\def\xintnew{4.5}
		\def\yintnew{2.5}
		\node (intnew) at ($ (origin) + (\xintnew, \yintnew, 0) $) {};
		
		% inertial range text and fill
		\def\yIR{1}
		\node[anchor=west] (IRtext) at ($ (origin) + (\xintnew, \yIR, 0) $) {\(\mathrel{\mathop\vdash}\)inertial range\(\rightarrow\)};
		
		
		% kyo
		\node[anchor=north, gray] (kyo) at ($ (origin) + (\xint, 0, 0) $) {\(\kyoO\)};
		\node[anchor=north] (kyonew) at ($ (origin) + (\xintnew, 0, 0) $) {\(\kyo(\gammaE)\)};
		
		% lines
		\draw[-, solid, thick] (a) -- (intnew.center);
		\draw[-, solid, dashed] (intnew.center) -- (b);
		\draw[-, solid, dashed, gray] (c) -- (int.center);
		\draw[-, solid, thick, gray] (int.center) -- (d);
		\draw[-, solid, dashed] (cnew) -- (intnew.center);
		\draw[-, solid, thick] (intnew.center) -- (dnew);
		
		\draw[-, dotted, gray] (int) -- (kyo) {};
		\draw[-, dotted] (intnew) -- (kyonew) {};
		 
		
		% intersection marker
		\node[circle,inner sep=2pt,fill=gray] at (int) {};
		\node[circle,inner sep=2pt,fill=black] at (intnew) {};
%		\node[anchor=south east] at (int) {outer scale};

		% Shear line and label
		\node[anchor=east] (shear) at (0, \yintnew, 0) {\(\gammao(\gammaE)\)};
		\draw[-, dotted, thick] (shear) -- (intnew);

		% gammaoO line and label
		\node[anchor=east, gray] (gammaoO) at (0, \yint, 0) {\(\gammaoO\)};
		\draw[-, dotted, thick, gray] (gammaoO) -- (int);		 
		
		\node[label={[align=center,shift={(1,0.3)},fill=white,fill opacity=1]below:shear-suppressed\\eddies}] at (c) {};

	\end{tikzpicture}


==> figs/fig3a.tikz <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1}]
    \coordinate (origin) at (0,0,0);
    
    % horizontal axis
    \def\xaxislength{4.8}
    \coordinate (xaxis) at ($ (origin) + (\xaxislength,0,0) $);
    \draw[-latex] (0,0) -- (xaxis);
    \draw (xaxis) node[anchor=north] {$\log{\gammaE}$};
    
    % vertical axis
    \def\yaxislength{4}
    \coordinate (yaxis) at ($ (origin) + (0,\yaxislength,0) $);
    \draw[-latex] (0,0) -- (yaxis);
    \draw (yaxis) node[anchor=east] {$\log{Q}$};
    
    % styles
    \def\fluxstyle{solid}
    \def\fluxthickness{thick}
    \def\vertstyle{dotted}

    % coordinates
    \def\yhorizontal{3.5}
    
    \def\ya{\yhorizontal}
    \def\xa{0}
    \coordinate (a) at ($ (origin) + (\xa, \ya, 0) $);
    \node[anchor=east] at (a) {\(Q(0)\)};
    
    \def\yb{\yhorizontal}
    \def\xb{1.5}
    \coordinate (b) at ($ (origin) + (\xb, \yb, 0) $);
    
    \def\yc{\yhorizontal-1.5}
    \def\xc{2.5}
    \coordinate (c) at ($ (origin) + (\xc, \yc, 0) $);
    
    \def\yd{\yhorizontal-2}
    \def\xd{3.75}
    \coordinate (d) at ($ (origin) + (\xd, \yd, 0) $);
    
    \def\ye{0.0}
    \def\xe{4.75}
    \coordinate (e) at ($ (origin) + (\xe, \ye, 0) $);
    
    \coordinate (QgammaoO) at (0, \yc, 0); 
    
    \def\gammamaxx{4}
    \node[anchor=north] at ($ (origin) + (\gammamaxx, 0, 0) $) {\(\gamma_\text{max}\)};
    
    % Q lines and labels
    
    \node[anchor=west, rotate=0] at ($(b) - (0.1, 0.2, 0)$) {\(Q \propto (1 + \gammaE/\gammaani)^{-2}\)};
    \node[circle,inner sep=2pt,fill=black] at (c) {};
    
    \draw[-, \fluxstyle, \fluxthickness] (c) -- (d);
    \node[anchor=west, rotate=0] at ($(c) + (0.5, 0, 0)$)  {\(Q \propto \gammaE^{-1}\)};

	\draw [black,rounded corners=5ex] (d) -- ($(d) + (0.8, -0.4, 0)$) -- (e);
     
    % labels and dotted lines
    \node[anchor=north] (gammaani) at (0.6*\xb, 0, 0) {\(\gammaani\)};
    \draw[-, \vertstyle] (gammaani) -- (0.6*\xb, 0.94*\yb, 0);    
    
    \node[anchor=north] (gammaoO) at (\xc, 0, 0) {\(\gammaoO\)}; 
    \draw[-, \vertstyle] (gammaoO) -- (c);    
    \draw[-, \vertstyle] (QgammaoO) -- (c);
    
    \draw[<->, >=stealth, \vertstyle] ($ (QgammaoO) + (0.2, 0, 0) $) -- node[midway, right, scale=1,fill=white, anchor=north west] {
    	$\begin{aligned}
    		\propto \left[\AoO\right]^2
    	\end{aligned}$
    } ($ (a) + (0.2, 0, 0) $);
    
    % put here to be on top of the bounding box of A^2
    \draw [black,rounded corners=10ex] (a) -- (b) -- (c);
    
    \node[anchor=south] at ({0.5*(\xa+\xc)}, 0, 0) {(i)};
    \node[anchor=south] at ({0.5*(\xc+\gammamaxx)}, 0, 0) {(ii)};

%	\draw[dotted, \fluxthickness] (\gammamaxx, 0, 0) -- (\gammamaxx, \yaxislength, 0);  % full-length dotted line
	\draw[dotted, \fluxthickness] (\gammamaxx, 0, 0) -- (\gammamaxx, 0.33*\yaxislength, 0);

	% subplot label
	\def\ysp{4.2};
	\def\xsp{-0.95};
    \node[anchor=south] at ($ (origin) + (\xsp, \ysp, 0) $) {(a)};
\end{tikzpicture}


==> figs/fig3b.tikz <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1}]
	\coordinate (origin) at (0,0,0);    
	
	% horizontal axis
	\def\xaxislength{4.8}
	\coordinate (xaxis) at ($ (origin) + (\xaxislength,0,0) $);
	\draw[-latex] (0,0) -- (xaxis);
	\draw (xaxis) node[anchor=north] {$\log{\gammaE}$};
	
	% vertical axis
	\def\yaxislength{4}
	\coordinate (yaxis) at ($ (origin) + (0,\yaxislength,0) $);
	\draw[-latex] (0,0) -- (yaxis);
	\draw (yaxis) node[anchor=east] {$\log{Q}$};
	
	% styles
	\def\fluxstyle{solid}
	\def\fluxthickness{thick}
	\def\vertstyle{dotted}
	
	% coordinates
	\def\yhorizontal{6}
	
	\def\ya{\yhorizontal-2.5}
	\def\xa{0}
	\coordinate (a) at ($ (origin) + (\xa, \ya, 0) $);
	\node[anchor=east] at (a) {\(Q(0)\)};
	
	\def\yb{\yhorizontal-2.5}
	\def\xb{1.5}
	\coordinate (b) at ($ (origin) + (\xb, \yb, 0) $);
	
	\def\yc{\yhorizontal-2.5}
	\def\xc{2.5}
	\coordinate (c) at ($ (origin) + (\xc, \yc, 0) $);
	
	\def\yd{2.75}
	\def\xd{3.75}
	\coordinate (d) at ($ (origin) + (\xd, \yd, 0) $);
	
	\def\ye{0.0}
	\def\xe{4.75}
	\coordinate (e) at ($ (origin) + (\xe, \ye, 0) $);
	
	\coordinate (QgammaoO) at (0, \yc, 0); 
	
	\def\gammamaxx{4}
	\node[anchor=north] at ($ (origin) + (\gammamaxx, 0, 0) $) {\(\gamma_\text{max}\)};
	
	% Q lines and labels
	\draw [black] (a) -- (b) -- (c);
	\node[circle,inner sep=2pt,fill=black] at (c) {};
	
	\draw[-, \fluxstyle, \fluxthickness] (c) --	(d);
	\node[anchor=west, rotate=0] at ($(c) - (-0.7, 0.25, 0)$)  {\(Q \propto \gammaE^{-1}\)};
	
	\draw [black,rounded corners=5ex] (d) -- ($(d) + (0.8, -0.5, 0)$) -- (e);
	
	% labels and dotted lines
	\node[anchor=north] (gammaoO) at (\xc, 0, 0) {\(\gammaani \sim \gammaoO\)}; 
	\draw[-, \vertstyle] (gammaoO) -- (c);    
%	\draw[-, \vertstyle] (QgammaoO) -- (c);
	
	\node[anchor=south] at ({0.5*(\xa+\xc)}, 0, 0) {(i)};
	\node[anchor=south] at ({0.5*(\xc+\gammamaxx)}, 0, 0) {(ii)};
%	\draw[dotted, \fluxthickness] (\gammamaxx, 0, 0) -- (\gammamaxx, \yaxislength, 0);  % full-length dotted line
	\draw[dotted, \fluxthickness] (\gammamaxx, 0, 0) -- (\gammamaxx, 0.62*\yaxislength, 0);
	
	% subplot label
	\def\ysp{4.2};
	\def\xsp{-0.95};
	\node[anchor=south] at ($ (origin) + (\xsp, \ysp, 0) $) {(b)};
\end{tikzpicture}


==> figs/fig4/fig4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{newtxtext}\usepackage{newtxmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.200000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{0.435652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244881in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{2.244881in}{2.259710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.357261in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{2.357261in}{2.259710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.150627in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{2.150627in}{2.259710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192297in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{2.192297in}{2.259710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445734in}{2.269303in}}%
\pgfpathlineto{\pgfqpoint{2.468341in}{2.269303in}}%
\pgfpathlineto{\pgfqpoint{2.468341in}{2.525303in}}%
\pgfpathlineto{\pgfqpoint{1.445734in}{2.525303in}}%
\pgfpathlineto{\pgfqpoint{1.445734in}{2.269303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500734in,y=2.351428in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q\!\propto\!(1\!+\!\gamma_{E}/\gamma_{\rm c})^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833125in}{0.625520in}}%
\pgfpathlineto{\pgfqpoint{2.347760in}{0.625520in}}%
\pgfpathlineto{\pgfqpoint{2.347760in}{0.898215in}}%
\pgfpathlineto{\pgfqpoint{1.833125in}{0.898215in}}%
\pgfpathlineto{\pgfqpoint{1.833125in}{0.625520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888125in,y=0.723153in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q\!\propto\!\gamma_{E}^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977913in}{1.659522in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.659522in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.932217in}}%
\pgfpathlineto{\pgfqpoint{1.977913in}{1.932217in}}%
\pgfpathlineto{\pgfqpoint{1.977913in}{1.659522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032913in,y=1.757155in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q\!\propto\!\gamma_{E}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858930in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{1.858930in}{1.812811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416000in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896977in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896977in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377954in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377954in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858930in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858930in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339907in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.339907in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560788in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645484in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705577in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752188in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790273in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822473in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850365in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874969in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041765in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126461in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186554in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233165in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271250in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303449in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331342in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355945in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522742in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607438in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667530in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714142in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752226in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784426in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812319in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836922in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003719in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088415in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148507in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195119in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233203in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265403in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293296in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317899in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484696in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450348in,y=0.161062in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\gamma}_{E}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.735946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.063545in, y=0.688602in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.310255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.063545in, y=1.262912in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.884564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.063545in, y=1.837221in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.458873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136139in, y=2.411530in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.507406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.563062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.608536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.646985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.680290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.709667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.908830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.009961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.081715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.137371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.182845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.221294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.254599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.283976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.483139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.584270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.656024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.711680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.757155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.795603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.828908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.858285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.057449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.158579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.230333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.285989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.331464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.369912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.403217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.432594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514177in}{2.480604in}}%
\pgfpathlineto{\pgfqpoint{0.850365in}{2.472299in}}%
\pgfpathlineto{\pgfqpoint{0.995154in}{2.466014in}}%
\pgfpathlineto{\pgfqpoint{1.079850in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{1.186554in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{1.256838in}{2.404036in}}%
\pgfpathlineto{\pgfqpoint{1.309334in}{2.383486in}}%
\pgfpathlineto{\pgfqpoint{1.386146in}{2.345560in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{2.306994in}}%
\pgfpathlineto{\pgfqpoint{1.476131in}{2.292424in}}%
\pgfpathlineto{\pgfqpoint{1.514215in}{2.261636in}}%
\pgfpathlineto{\pgfqpoint{1.560826in}{2.222774in}}%
\pgfpathlineto{\pgfqpoint{1.620919in}{2.166039in}}%
\pgfpathlineto{\pgfqpoint{1.667530in}{2.116325in}}%
\pgfpathlineto{\pgfqpoint{1.705615in}{2.066029in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.975792in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{1.957107in}{1.711319in}}%
\pgfpathlineto{\pgfqpoint{1.995192in}{1.664111in}}%
\pgfpathlineto{\pgfqpoint{2.027392in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{2.055284in}{1.578854in}}%
\pgfpathlineto{\pgfqpoint{2.079888in}{1.535682in}}%
\pgfpathlineto{\pgfqpoint{2.101896in}{1.489779in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{1.435405in}}%
\pgfpathlineto{\pgfqpoint{2.139980in}{1.361458in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514177in}{2.480604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850365in}{2.472299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995154in}{2.466014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079850in}{2.454964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186554in}{2.424173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256838in}{2.404036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309334in}{2.383486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386146in}{2.345560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442183in}{2.306994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476131in}{2.292424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514215in}{2.261636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560826in}{2.222774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620919in}{2.166039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667530in}{2.116325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705615in}{2.066029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765707in}{1.975792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850403in}{1.847806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957107in}{1.711319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995192in}{1.664111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027392in}{1.620676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055284in}{1.578854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079888in}{1.535682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101896in}{1.489779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121805in}{1.435405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139980in}{1.361458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607400in}{2.492834in}}%
\pgfpathlineto{\pgfqpoint{0.692096in}{2.461146in}}%
\pgfpathlineto{\pgfqpoint{0.798800in}{2.462663in}}%
\pgfpathlineto{\pgfqpoint{0.869084in}{2.466373in}}%
\pgfpathlineto{\pgfqpoint{0.943588in}{2.465349in}}%
\pgfpathlineto{\pgfqpoint{1.041765in}{2.444311in}}%
\pgfpathlineto{\pgfqpoint{1.088377in}{2.446383in}}%
\pgfpathlineto{\pgfqpoint{1.233165in}{2.405175in}}%
\pgfpathlineto{\pgfqpoint{1.233165in}{2.410261in}}%
\pgfpathlineto{\pgfqpoint{1.317861in}{2.352649in}}%
\pgfpathlineto{\pgfqpoint{1.377954in}{2.328080in}}%
\pgfpathlineto{\pgfqpoint{1.424565in}{2.287349in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{2.254442in}}%
\pgfpathlineto{\pgfqpoint{1.522742in}{2.238802in}}%
\pgfpathlineto{\pgfqpoint{1.569354in}{2.197486in}}%
\pgfpathlineto{\pgfqpoint{1.714142in}{2.070418in}}%
\pgfpathlineto{\pgfqpoint{1.798838in}{1.917784in}}%
\pgfpathlineto{\pgfqpoint{1.858930in}{1.816911in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{1.760569in}}%
\pgfpathlineto{\pgfqpoint{2.003719in}{1.657254in}}%
\pgfpathlineto{\pgfqpoint{2.050330in}{1.606425in}}%
\pgfpathlineto{\pgfqpoint{2.120615in}{1.517015in}}%
\pgfpathlineto{\pgfqpoint{2.195119in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{2.215028in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.224313in}{1.299775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607400in}{2.492834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692096in}{2.461146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798800in}{2.462663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869084in}{2.466373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943588in}{2.465349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041765in}{2.444311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088377in}{2.446383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233165in}{2.405175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233165in}{2.410261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317861in}{2.352649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377954in}{2.328080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424565in}{2.287349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494849in}{2.254442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522742in}{2.238802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{2.197486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714142in}{2.070418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798838in}{1.917784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858930in}{1.816911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905542in}{1.760569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003719in}{1.657254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050330in}{1.606425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120615in}{1.517015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195119in}{1.383768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215028in}{1.330440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224313in}{1.299775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874969in}{2.464033in}}%
\pgfpathlineto{\pgfqpoint{1.211157in}{2.409562in}}%
\pgfpathlineto{\pgfqpoint{1.309334in}{2.367941in}}%
\pgfpathlineto{\pgfqpoint{1.355945in}{2.352275in}}%
\pgfpathlineto{\pgfqpoint{1.500734in}{2.266958in}}%
\pgfpathlineto{\pgfqpoint{1.617629in}{2.170877in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{2.098063in}}%
\pgfpathlineto{\pgfqpoint{1.730218in}{2.047477in}}%
\pgfpathlineto{\pgfqpoint{1.762418in}{1.996760in}}%
\pgfpathlineto{\pgfqpoint{1.790311in}{1.946790in}}%
\pgfpathlineto{\pgfqpoint{1.836922in}{1.864503in}}%
\pgfpathlineto{\pgfqpoint{1.921618in}{1.750777in}}%
\pgfpathlineto{\pgfqpoint{1.981711in}{1.681801in}}%
\pgfpathlineto{\pgfqpoint{2.028322in}{1.627152in}}%
\pgfpathlineto{\pgfqpoint{2.066406in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{2.098606in}{1.530189in}}%
\pgfpathlineto{\pgfqpoint{2.126499in}{1.482137in}}%
\pgfpathlineto{\pgfqpoint{2.151102in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{2.173110in}{1.369110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874969in}{2.464033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211157in}{2.409562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309334in}{2.367941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355945in}{2.352275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500734in}{2.266958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617629in}{2.170877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692134in}{2.098063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730218in}{2.047477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762418in}{1.996760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790311in}{1.946790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836922in}{1.864503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921618in}{1.750777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981711in}{1.681801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028322in}{1.627152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066406in}{1.577832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098606in}{1.530189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126499in}{1.482137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151102in}{1.430501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173110in}{1.369110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607400in}{2.456934in}}%
\pgfpathlineto{\pgfqpoint{0.836884in}{2.449165in}}%
\pgfpathlineto{\pgfqpoint{0.943588in}{2.443696in}}%
\pgfpathlineto{\pgfqpoint{1.233165in}{2.393089in}}%
\pgfpathlineto{\pgfqpoint{1.088377in}{2.425570in}}%
\pgfpathlineto{\pgfqpoint{1.569354in}{2.192642in}}%
\pgfpathlineto{\pgfqpoint{1.714142in}{2.065068in}}%
\pgfpathlineto{\pgfqpoint{1.798838in}{1.941312in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{1.736030in}}%
\pgfpathlineto{\pgfqpoint{2.003719in}{1.642702in}}%
\pgfpathlineto{\pgfqpoint{2.050330in}{1.597907in}}%
\pgfpathlineto{\pgfqpoint{2.120615in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{2.195119in}{1.434175in}}%
\pgfpathlineto{\pgfqpoint{2.279815in}{1.300726in}}%
\pgfpathlineto{\pgfqpoint{2.312014in}{1.229620in}}%
\pgfpathlineto{\pgfqpoint{2.339907in}{1.140286in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{1.092184in}}%
\pgfpathlineto{\pgfqpoint{2.355014in}{1.057749in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607400in}{2.456934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836884in}{2.449165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943588in}{2.443696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233165in}{2.393089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088377in}{2.425570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{2.192642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714142in}{2.065068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798838in}{1.941312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905542in}{1.736030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003719in}{1.642702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050330in}{1.597907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120615in}{1.524608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195119in}{1.434175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279815in}{1.300726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312014in}{1.229620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339907in}{1.140286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350099in}{1.092184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355014in}{1.057749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484696in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{0.435652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041000in,y=2.604348in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450348in,y=2.587681in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time-averaged $\hat{Q}(\gamma_{E}) / \hat{Q}(0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.414333in}{2.460362in}}%
\pgfpathlineto{\pgfqpoint{0.560809in}{2.460361in}}%
\pgfpathlineto{\pgfqpoint{0.705598in}{2.457851in}}%
\pgfpathlineto{\pgfqpoint{0.790294in}{2.455354in}}%
\pgfpathlineto{\pgfqpoint{0.850386in}{2.452869in}}%
\pgfpathlineto{\pgfqpoint{0.896998in}{2.450397in}}%
\pgfpathlineto{\pgfqpoint{0.935082in}{2.447936in}}%
\pgfpathlineto{\pgfqpoint{0.967282in}{2.445488in}}%
\pgfpathlineto{\pgfqpoint{0.995175in}{2.443052in}}%
\pgfpathlineto{\pgfqpoint{1.019778in}{2.440628in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{2.438215in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{2.435814in}}%
\pgfpathlineto{\pgfqpoint{1.096590in}{2.431046in}}%
\pgfpathlineto{\pgfqpoint{1.126482in}{2.426324in}}%
\pgfpathlineto{\pgfqpoint{1.152627in}{2.421645in}}%
\pgfpathlineto{\pgfqpoint{1.175860in}{2.417011in}}%
\pgfpathlineto{\pgfqpoint{1.196766in}{2.412418in}}%
\pgfpathlineto{\pgfqpoint{1.215769in}{2.407868in}}%
\pgfpathlineto{\pgfqpoint{1.233186in}{2.403359in}}%
\pgfpathlineto{\pgfqpoint{1.249262in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{1.264189in}{2.394461in}}%
\pgfpathlineto{\pgfqpoint{1.284752in}{2.387891in}}%
\pgfpathlineto{\pgfqpoint{1.303470in}{2.381405in}}%
\pgfpathlineto{\pgfqpoint{1.320649in}{2.375003in}}%
\pgfpathlineto{\pgfqpoint{1.336521in}{2.368682in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{2.362440in}}%
\pgfpathlineto{\pgfqpoint{1.365050in}{2.356276in}}%
\pgfpathlineto{\pgfqpoint{1.382111in}{2.348173in}}%
\pgfpathlineto{\pgfqpoint{1.397883in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{1.412548in}{2.332352in}}%
\pgfpathlineto{\pgfqpoint{1.426250in}{2.324625in}}%
\pgfpathlineto{\pgfqpoint{1.439109in}{2.317017in}}%
\pgfpathlineto{\pgfqpoint{1.454143in}{2.307667in}}%
\pgfpathlineto{\pgfqpoint{1.468168in}{2.298488in}}%
\pgfpathlineto{\pgfqpoint{1.481309in}{2.289476in}}%
\pgfpathlineto{\pgfqpoint{1.496060in}{2.278872in}}%
\pgfpathlineto{\pgfqpoint{1.509838in}{2.268488in}}%
\pgfpathlineto{\pgfqpoint{1.522763in}{2.258316in}}%
\pgfpathlineto{\pgfqpoint{1.536896in}{2.246706in}}%
\pgfpathlineto{\pgfqpoint{1.550133in}{2.235359in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{2.222700in}}%
\pgfpathlineto{\pgfqpoint{1.577567in}{2.210354in}}%
\pgfpathlineto{\pgfqpoint{1.591550in}{2.196821in}}%
\pgfpathlineto{\pgfqpoint{1.604655in}{2.183645in}}%
\pgfpathlineto{\pgfqpoint{1.618312in}{2.169402in}}%
\pgfpathlineto{\pgfqpoint{1.632371in}{2.154190in}}%
\pgfpathlineto{\pgfqpoint{1.646700in}{2.138109in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{2.121253in}}%
\pgfpathlineto{\pgfqpoint{1.675744in}{2.103715in}}%
\pgfpathlineto{\pgfqpoint{1.690289in}{2.085585in}}%
\pgfpathlineto{\pgfqpoint{1.704764in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.719117in}{2.047876in}}%
\pgfpathlineto{\pgfqpoint{1.734072in}{2.027392in}}%
\pgfpathlineto{\pgfqpoint{1.749443in}{2.005689in}}%
\pgfpathlineto{\pgfqpoint{1.765075in}{1.982955in}}%
\pgfpathlineto{\pgfqpoint{1.780835in}{1.959365in}}%
\pgfpathlineto{\pgfqpoint{1.796619in}{1.935082in}}%
\pgfpathlineto{\pgfqpoint{1.812861in}{1.909419in}}%
\pgfpathlineto{\pgfqpoint{1.829381in}{1.882635in}}%
\pgfpathlineto{\pgfqpoint{1.846470in}{1.854221in}}%
\pgfpathlineto{\pgfqpoint{1.863905in}{1.824518in}}%
\pgfpathlineto{\pgfqpoint{1.881877in}{1.793171in}}%
\pgfpathlineto{\pgfqpoint{1.900488in}{1.759956in}}%
\pgfpathlineto{\pgfqpoint{1.919774in}{1.724769in}}%
\pgfpathlineto{\pgfqpoint{1.939711in}{1.687606in}}%
\pgfpathlineto{\pgfqpoint{1.960238in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{1.981499in}{1.607305in}}%
\pgfpathlineto{\pgfqpoint{2.003740in}{1.563341in}}%
\pgfpathlineto{\pgfqpoint{2.027039in}{1.516451in}}%
\pgfpathlineto{\pgfqpoint{2.051351in}{1.466680in}}%
\pgfpathlineto{\pgfqpoint{2.076840in}{1.413650in}}%
\pgfpathlineto{\pgfqpoint{2.103737in}{1.356829in}}%
\pgfpathlineto{\pgfqpoint{2.132243in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{1.229860in}}%
\pgfpathlineto{\pgfqpoint{2.194972in}{1.158554in}}%
\pgfpathlineto{\pgfqpoint{2.229855in}{1.080898in}}%
\pgfpathlineto{\pgfqpoint{2.267620in}{0.995905in}}%
\pgfpathlineto{\pgfqpoint{2.308812in}{0.902275in}}%
\pgfpathlineto{\pgfqpoint{2.354178in}{0.798218in}}%
\pgfpathlineto{\pgfqpoint{2.404740in}{0.681297in}}%
\pgfpathlineto{\pgfqpoint{2.461848in}{0.548285in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{0.494836in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{0.494836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.861422in}{1.841077in}}%
\pgfpathlineto{\pgfqpoint{1.914525in}{1.776999in}}%
\pgfpathlineto{\pgfqpoint{1.956828in}{1.726063in}}%
\pgfpathlineto{\pgfqpoint{1.991989in}{1.683787in}}%
\pgfpathlineto{\pgfqpoint{2.022076in}{1.647648in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{1.616089in}}%
\pgfpathlineto{\pgfqpoint{2.071721in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{2.092722in}{1.562898in}}%
\pgfpathlineto{\pgfqpoint{2.111803in}{1.540029in}}%
\pgfpathlineto{\pgfqpoint{2.129287in}{1.519081in}}%
\pgfpathlineto{\pgfqpoint{2.145419in}{1.499757in}}%
\pgfpathlineto{\pgfqpoint{2.160394in}{1.481823in}}%
\pgfpathlineto{\pgfqpoint{2.174367in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{2.187464in}{1.449415in}}%
\pgfpathlineto{\pgfqpoint{2.199787in}{1.434664in}}%
\pgfpathlineto{\pgfqpoint{2.211424in}{1.420737in}}%
\pgfpathlineto{\pgfqpoint{2.222447in}{1.407547in}}%
\pgfpathlineto{\pgfqpoint{2.232917in}{1.395019in}}%
\pgfpathlineto{\pgfqpoint{2.242888in}{1.383091in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{1.371707in}}%
\pgfpathlineto{\pgfqpoint{2.261505in}{1.360820in}}%
\pgfpathlineto{\pgfqpoint{2.270226in}{1.350389in}}%
\pgfpathlineto{\pgfqpoint{2.278598in}{1.340376in}}%
\pgfpathlineto{\pgfqpoint{2.286647in}{1.330750in}}%
\pgfpathlineto{\pgfqpoint{2.294397in}{1.321481in}}%
\pgfpathlineto{\pgfqpoint{2.301870in}{1.312545in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.303918in}}%
\pgfpathlineto{\pgfqpoint{2.316059in}{1.295579in}}%
\pgfpathlineto{\pgfqpoint{2.322808in}{1.287510in}}%
\pgfpathlineto{\pgfqpoint{2.329346in}{1.279694in}}%
\pgfpathlineto{\pgfqpoint{2.335685in}{1.272116in}}%
\pgfpathlineto{\pgfqpoint{2.341837in}{1.264761in}}%
\pgfpathlineto{\pgfqpoint{2.347813in}{1.257616in}}%
\pgfpathlineto{\pgfqpoint{2.353623in}{1.250671in}}%
\pgfpathlineto{\pgfqpoint{2.359276in}{1.243914in}}%
\pgfpathlineto{\pgfqpoint{2.364780in}{1.237335in}}%
\pgfpathlineto{\pgfqpoint{2.370142in}{1.230925in}}%
\pgfpathlineto{\pgfqpoint{2.375371in}{1.224676in}}%
\pgfpathlineto{\pgfqpoint{2.380471in}{1.218579in}}%
\pgfpathlineto{\pgfqpoint{2.385451in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{2.390314in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{2.395066in}{1.201136in}}%
\pgfpathlineto{\pgfqpoint{2.399713in}{1.195582in}}%
\pgfpathlineto{\pgfqpoint{2.404259in}{1.190150in}}%
\pgfpathlineto{\pgfqpoint{2.408707in}{1.184833in}}%
\pgfpathlineto{\pgfqpoint{2.413063in}{1.179627in}}%
\pgfpathlineto{\pgfqpoint{2.417330in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{2.421512in}{1.169531in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{1.164632in}}%
\pgfpathlineto{\pgfqpoint{2.429632in}{1.159827in}}%
\pgfpathlineto{\pgfqpoint{2.433577in}{1.155113in}}%
\pgfpathlineto{\pgfqpoint{2.437449in}{1.150487in}}%
\pgfpathlineto{\pgfqpoint{2.441250in}{1.145945in}}%
\pgfpathlineto{\pgfqpoint{2.444983in}{1.141484in}}%
\pgfpathlineto{\pgfqpoint{2.448651in}{1.137101in}}%
\pgfpathlineto{\pgfqpoint{2.452255in}{1.132794in}}%
\pgfpathlineto{\pgfqpoint{2.455798in}{1.128561in}}%
\pgfpathlineto{\pgfqpoint{2.459282in}{1.124398in}}%
\pgfpathlineto{\pgfqpoint{2.462709in}{1.120303in}}%
\pgfpathlineto{\pgfqpoint{2.466081in}{1.116274in}}%
\pgfpathlineto{\pgfqpoint{2.469399in}{1.112310in}}%
\pgfpathlineto{\pgfqpoint{2.472665in}{1.108407in}}%
\pgfpathlineto{\pgfqpoint{2.475881in}{1.104565in}}%
\pgfpathlineto{\pgfqpoint{2.479048in}{1.100781in}}%
\pgfpathlineto{\pgfqpoint{2.482168in}{1.097053in}}%
\pgfpathlineto{\pgfqpoint{2.485242in}{1.093381in}}%
\pgfpathlineto{\pgfqpoint{2.486362in}{1.092042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528500in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{0.778500in}{1.150402in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653500in}{1.150402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753500in,y=1.106652in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sim1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528500in}{0.973277in}}%
\pgfpathlineto{\pgfqpoint{0.778500in}{0.973277in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653500in}{0.973277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753500in,y=0.929527in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sim2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528500in}{0.796152in}}%
\pgfpathlineto{\pgfqpoint{0.778500in}{0.796152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653500in}{0.796152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753500in,y=0.752402in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sim3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528500in}{0.619027in}}%
\pgfpathlineto{\pgfqpoint{0.778500in}{0.619027in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653500in}{0.619027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753500in,y=0.575277in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sim4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{5.174000in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{5.174000in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{3.105304in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{3.105304in}{0.435652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.548235in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{4.548235in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418731in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{4.903547in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{4.903547in}{1.281020in}}%
\pgfpathlineto{\pgfqpoint{4.418731in}{1.281020in}}%
\pgfpathlineto{\pgfqpoint{4.418731in}{1.057833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473731in,y=1.139957in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k \propto \gamma_{E}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105304in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586281in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586281in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067258in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067258in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548235in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548235in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029212in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.029212in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250093in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334789in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394881in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441493in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479577in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511777in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539670in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564273in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731070in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815765in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875858in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922470in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960554in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992754in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020646in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045250in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212046in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296742in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356835in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403446in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441531in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473731in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501623in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526226in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693023in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777719in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837812in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884423in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922507in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954707in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982600in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007203in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174000in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139652in,y=0.161062in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\gamma}_{E}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.073261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752849in, y=1.025917in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.915587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825443in, y=1.868243in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.484500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.632827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.738066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.819696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.886392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.942783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.991631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.034718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.326826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.475153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.580392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.662022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.728718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.785109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.833957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.877044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{2.169153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{2.317479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{2.422718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{2.504348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.927573in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{5.110723in}{2.506014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.931035in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{4.931035in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558349in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{3.558388in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{3.632893in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{3.632947in}{0.433986in}}%
\pgfpathmoveto{\pgfqpoint{3.922389in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{3.922470in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{3.922470in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{4.007165in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{4.067258in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{4.113869in}{1.305154in}}%
\pgfpathlineto{\pgfqpoint{4.184154in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{4.212046in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{4.258658in}{1.410393in}}%
\pgfpathlineto{\pgfqpoint{4.403446in}{1.558720in}}%
\pgfpathlineto{\pgfqpoint{4.488142in}{1.707046in}}%
\pgfpathlineto{\pgfqpoint{4.548235in}{1.893915in}}%
\pgfpathlineto{\pgfqpoint{4.594846in}{1.893915in}}%
\pgfpathlineto{\pgfqpoint{4.693023in}{2.034020in}}%
\pgfpathlineto{\pgfqpoint{4.739635in}{2.095132in}}%
\pgfpathlineto{\pgfqpoint{4.809919in}{2.159476in}}%
\pgfpathlineto{\pgfqpoint{4.884423in}{2.203871in}}%
\pgfpathlineto{\pgfqpoint{4.904332in}{2.243458in}}%
\pgfpathlineto{\pgfqpoint{4.913617in}{2.252720in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539375in}{-226.693240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558388in}{0.903263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632893in}{0.903263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659452in}{-226.693240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883301in}{-226.693240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922470in}{0.903263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922470in}{0.903263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007165in}{0.903263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067258in}{1.156828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113869in}{1.305154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184154in}{1.156828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212046in}{1.156828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258658in}{1.410393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403446in}{1.558720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488142in}{1.707046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548235in}{1.893915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594846in}{1.893915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693023in}{2.034020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739635in}{2.095132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809919in}{2.159476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884423in}{2.203871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904332in}{2.243458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913617in}{2.252720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296704in}{1.410393in}}%
\pgfpathlineto{\pgfqpoint{3.381400in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{3.488104in}{1.410393in}}%
\pgfpathlineto{\pgfqpoint{3.558388in}{1.410393in}}%
\pgfpathlineto{\pgfqpoint{3.632893in}{1.410393in}}%
\pgfpathlineto{\pgfqpoint{3.731070in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{3.777681in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{3.922470in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{3.922470in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{4.007165in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{4.067258in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{4.113869in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{4.184154in}{1.558720in}}%
\pgfpathlineto{\pgfqpoint{4.212046in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{4.258658in}{1.558720in}}%
\pgfpathlineto{\pgfqpoint{4.403446in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{4.488142in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{4.548235in}{1.707046in}}%
\pgfpathlineto{\pgfqpoint{4.594846in}{1.745589in}}%
\pgfpathlineto{\pgfqpoint{4.693023in}{1.780455in}}%
\pgfpathlineto{\pgfqpoint{4.739635in}{1.917524in}}%
\pgfpathlineto{\pgfqpoint{4.809919in}{1.939702in}}%
\pgfpathlineto{\pgfqpoint{4.884423in}{1.999154in}}%
\pgfpathlineto{\pgfqpoint{4.904332in}{1.999154in}}%
\pgfpathlineto{\pgfqpoint{4.913617in}{2.017002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296704in}{1.410393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381400in}{1.492023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488104in}{1.410393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558388in}{1.410393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632893in}{1.410393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731070in}{1.492023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777681in}{1.492023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922470in}{1.492023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922470in}{1.492023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007165in}{1.492023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067258in}{1.492023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113869in}{1.492023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184154in}{1.558720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212046in}{1.492023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258658in}{1.558720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403446in}{1.615111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488142in}{1.615111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548235in}{1.707046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594846in}{1.745589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693023in}{1.780455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739635in}{1.917524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809919in}{1.939702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884423in}{1.999154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904332in}{1.999154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913617in}{2.017002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296704in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{3.381400in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{3.488104in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{3.731070in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{3.777681in}{0.903263in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296704in}{0.903263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381400in}{0.903263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488104in}{0.903263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731070in}{0.903263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777681in}{0.903263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{3.105304in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174000in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{5.174000in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{5.174000in}{0.435652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{5.174000in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730304in,y=2.604348in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139652in,y=2.587681in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outer-scale wavenumbers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217804in}{2.340072in}}%
\pgfpathlineto{\pgfqpoint{3.467804in}{2.340072in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342804in}{2.340072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442804in,y=2.296322in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k_y^{o}(\hat{\gamma}_{E}) \rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217804in}{2.129879in}}%
\pgfpathlineto{\pgfqpoint{3.467804in}{2.129879in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342804in}{2.129879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442804in,y=2.086129in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k_x^{o}(\hat{\gamma}_{E}) \rho_\perp$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fig5/fig5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{newtxtext}\usepackage{newtxmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.200000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{1.332000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{1.332000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.312000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.312000in}{1.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311667in}{1.528333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.020000in,height=1.020000in]{fig5-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145333in, y=1.480187in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{1.783000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{2.038000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{2.293000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{2.548000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006444in, y=2.500188in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145333in,y=2.038000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y/\rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{0.312000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{1.332000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{1.332000in}{1.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{1.332000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822000in,y=2.631333in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\gamma}_{E} = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{1.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531667in}{1.528333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.020000in,height=1.020000in]{fig5-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{1.783000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{2.038000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{2.293000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{2.548000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042000in,y=2.631333in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\gamma}_{E} = 0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{3.772000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{3.772000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{1.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751667in}{1.528333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.020000in,height=1.020000in]{fig5-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{1.783000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{2.038000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{2.293000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{2.548000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{3.772000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{3.772000in}{1.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.772000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262000in,y=2.631333in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\gamma}_{E} = 25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.972000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.972000in}{1.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971667in}{1.528333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.020000in,height=1.020000in]{fig5-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{1.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{1.783000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{2.038000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{2.293000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{2.548000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047556in,y=2.038000in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varphi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{3.972000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{1.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482000in,y=2.631333in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\gamma}_{E} = 125$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{1.332000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{1.332000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{0.312000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{0.312000in}{0.308000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311667in}{0.308333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.020000in,height=1.020000in]{fig5-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312000in,y=0.210778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332000in,y=0.210778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822000in,y=0.154458in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x/\rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145333in, y=0.260187in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{0.563000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{0.818000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{1.073000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312000in}{1.328000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006444in, y=1.280188in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145333in,y=0.818000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y/\rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{0.312000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{1.332000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{1.332000in}{0.308000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{1.332000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{0.308000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531667in}{0.308333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.020000in,height=1.020000in]{fig5-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532000in,y=0.210778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552000in,y=0.210778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042000in,y=0.154458in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x/\rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{0.563000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{0.818000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{1.073000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532000in}{1.328000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{0.308000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{3.772000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{3.772000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{0.308000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751667in}{0.308333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.020000in,height=1.020000in]{fig5-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752000in,y=0.210778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772000in,y=0.210778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262000in,y=0.154458in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x/\rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{0.563000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{0.818000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{1.073000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752000in}{1.328000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{3.772000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{3.772000in}{0.308000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{3.772000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{3.972000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{3.972000in}{0.308000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971667in}{0.308333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.020000in,height=1.020000in]{fig5-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972000in,y=0.210778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992000in,y=0.210778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482000in,y=0.154458in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x/\rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{0.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{0.563000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{0.818000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{1.073000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972000in}{1.328000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047556in,y=0.818000in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta T_e / T_{e}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{3.972000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972000in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{0.308000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972000in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{1.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fig6/fig6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{newtxtext}\usepackage{newtxmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/photon/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471597in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{2.446076in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{2.446076in}{2.422508in}}%
\pgfpathlineto{\pgfqpoint{0.471597in}{2.422508in}}%
\pgfpathlineto{\pgfqpoint{0.471597in}{0.448028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471667in}{0.448333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.975000in,height=1.975000in]{fig6-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471597in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471597in,y=0.350806in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965217in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458837in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952457in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446076in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446076in,y=0.350806in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458837in,y=0.237619in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x / \rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471597in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311875in, y=0.404997in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471597in}{0.941648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471597in}{1.435268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471597in}{1.928888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471597in}{2.422508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249375in, y=2.379476in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249375in,y=1.435268in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y / \rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471597in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{0.471597in}{2.422508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446076in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{2.446076in}{2.422508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471597in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{2.446076in}{0.448028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471597in}{2.422508in}}%
\pgfpathlineto{\pgfqpoint{2.446076in}{2.422508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159097in,y=2.547508in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458837in,y=2.491952in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varphi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828021in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{4.802500in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{4.802500in}{2.422508in}}%
\pgfpathlineto{\pgfqpoint{2.828021in}{2.422508in}}%
\pgfpathlineto{\pgfqpoint{2.828021in}{0.448028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828333in}{0.448333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.973333in,height=1.975000in]{fig6-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828021in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828021in,y=0.350806in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321641in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815260in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308880in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802500in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.802500in,y=0.350806in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815260in,y=0.237619in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x / \rho_\perp$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828021in}{0.448028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828021in}{0.941648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828021in}{1.435268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828021in}{1.928888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828021in}{2.422508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828021in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{2.828021in}{2.422508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802500in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{4.802500in}{2.422508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828021in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{4.802500in}{0.448028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828021in}{2.422508in}}%
\pgfpathlineto{\pgfqpoint{4.802500in}{2.422508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515521in,y=2.547508in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815260in,y=2.491952in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta T_e / T_{e}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fig7/fig7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{newtxtext}\usepackage{newtxmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/photon/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/photon/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/photon/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.200000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{0.435652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495419in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495419in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231069in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231069in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017902in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323534in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540384in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708586in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846017in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962213in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062867in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151650in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450348in,y=0.216618in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a \gamma_{E}/c_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.836426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.063545in, y=0.789082in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.602902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.063545in, y=1.555558in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.369378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136139in, y=2.322034in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.531415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.605694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.666384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.717698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.762147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{0.801354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.067158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.202128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.297891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.372170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.432860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.484174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.528623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.567830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.833634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{1.968604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.064367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.138646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.199336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.250649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.295099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416000in}{2.334306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.014219in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{2.506014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.319851in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{2.319851in}{2.506014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414333in}{2.361447in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{2.361446in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{2.321896in}}%
\pgfpathlineto{\pgfqpoint{1.323534in}{2.251932in}}%
\pgfpathlineto{\pgfqpoint{1.540384in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{1.708586in}{2.028132in}}%
\pgfpathlineto{\pgfqpoint{1.846017in}{1.955537in}}%
\pgfpathlineto{\pgfqpoint{1.962213in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{2.062867in}{1.725008in}}%
\pgfpathlineto{\pgfqpoint{2.151650in}{1.421300in}}%
\pgfpathlineto{\pgfqpoint{2.231069in}{1.092524in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.693240in}{2.362486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495419in}{2.361446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017902in}{2.321896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323534in}{2.251932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540384in}{2.154426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708586in}{2.028132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846017in}{1.955537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962213in}{1.915979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062867in}{1.725008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151650in}{1.421300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231069in}{1.092524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414333in}{2.357427in}}%
\pgfpathlineto{\pgfqpoint{0.495419in}{2.357426in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{2.328121in}}%
\pgfpathlineto{\pgfqpoint{1.323534in}{2.260268in}}%
\pgfpathlineto{\pgfqpoint{1.540384in}{2.200040in}}%
\pgfpathlineto{\pgfqpoint{1.708586in}{2.151732in}}%
\pgfpathlineto{\pgfqpoint{1.846017in}{2.096010in}}%
\pgfpathlineto{\pgfqpoint{1.962213in}{2.049297in}}%
\pgfpathlineto{\pgfqpoint{2.062867in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{2.151650in}{1.954137in}}%
\pgfpathlineto{\pgfqpoint{2.231069in}{1.916262in}}%
\pgfpathlineto{\pgfqpoint{2.302912in}{1.899223in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{1.906858in}}%
\pgfpathlineto{\pgfqpoint{2.428834in}{0.787386in}}%
\pgfpathlineto{\pgfqpoint{2.440343in}{0.445571in}}%
\pgfpathlineto{\pgfqpoint{2.414038in}{0.433986in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.693240in}{2.358992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495419in}{2.357426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017902in}{2.328121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323534in}{2.260268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540384in}{2.200040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708586in}{2.151732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846017in}{2.096010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962213in}{2.049297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062867in}{1.994271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151650in}{1.954137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231069in}{1.916262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302912in}{1.899223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368499in}{1.906858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428834in}{0.787386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440343in}{0.445571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.693240in}{-100.475407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{0.416000in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484696in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{0.435652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416000in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{2.484696in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089745in,y=1.865361in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q \propto \gamma_{E}^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.103500in,y=2.654348in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450348in,y=2.587681in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time-averaged $Q(\gamma_{E})/Q(0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466000in}{0.756293in}}%
\pgfpathlineto{\pgfqpoint{0.716000in}{0.756293in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591000in}{0.756293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728500in,y=0.712543in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R/L_{T_i} = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466000in}{0.567379in}}%
\pgfpathlineto{\pgfqpoint{0.716000in}{0.567379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591000in}{0.567379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728500in,y=0.523629in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R/L_{T_i} = 14$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416000in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.244115in}{2.225981in}}%
\pgfpathlineto{\pgfqpoint{1.264425in}{2.217012in}}%
\pgfpathlineto{\pgfqpoint{1.284202in}{2.208278in}}%
\pgfpathlineto{\pgfqpoint{1.303473in}{2.199768in}}%
\pgfpathlineto{\pgfqpoint{1.322264in}{2.191470in}}%
\pgfpathlineto{\pgfqpoint{1.340598in}{2.183373in}}%
\pgfpathlineto{\pgfqpoint{1.358496in}{2.175469in}}%
\pgfpathlineto{\pgfqpoint{1.375980in}{2.167748in}}%
\pgfpathlineto{\pgfqpoint{1.393067in}{2.160203in}}%
\pgfpathlineto{\pgfqpoint{1.409775in}{2.152824in}}%
\pgfpathlineto{\pgfqpoint{1.426121in}{2.145606in}}%
\pgfpathlineto{\pgfqpoint{1.442120in}{2.138540in}}%
\pgfpathlineto{\pgfqpoint{1.457786in}{2.131622in}}%
\pgfpathlineto{\pgfqpoint{1.473133in}{2.124845in}}%
\pgfpathlineto{\pgfqpoint{1.488175in}{2.118202in}}%
\pgfpathlineto{\pgfqpoint{1.502921in}{2.111690in}}%
\pgfpathlineto{\pgfqpoint{1.517385in}{2.105303in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{2.099036in}}%
\pgfpathlineto{\pgfqpoint{1.545506in}{2.092884in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{2.086845in}}%
\pgfpathlineto{\pgfqpoint{1.572616in}{2.080913in}}%
\pgfpathlineto{\pgfqpoint{1.585813in}{2.075084in}}%
\pgfpathlineto{\pgfqpoint{1.598784in}{2.069356in}}%
\pgfpathlineto{\pgfqpoint{1.611535in}{2.063725in}}%
\pgfpathlineto{\pgfqpoint{1.624074in}{2.058188in}}%
\pgfpathlineto{\pgfqpoint{1.636408in}{2.052741in}}%
\pgfpathlineto{\pgfqpoint{1.648543in}{2.047382in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{2.042108in}}%
\pgfpathlineto{\pgfqpoint{1.672243in}{2.036916in}}%
\pgfpathlineto{\pgfqpoint{1.683819in}{2.031804in}}%
\pgfpathlineto{\pgfqpoint{1.695220in}{2.026770in}}%
\pgfpathlineto{\pgfqpoint{1.706451in}{2.021810in}}%
\pgfpathlineto{\pgfqpoint{1.717517in}{2.016923in}}%
\pgfpathlineto{\pgfqpoint{1.728424in}{2.012107in}}%
\pgfpathlineto{\pgfqpoint{1.739174in}{2.007359in}}%
\pgfpathlineto{\pgfqpoint{1.749774in}{2.002678in}}%
\pgfpathlineto{\pgfqpoint{1.760226in}{1.998062in}}%
\pgfpathlineto{\pgfqpoint{1.770536in}{1.993510in}}%
\pgfpathlineto{\pgfqpoint{1.780706in}{1.989018in}}%
\pgfpathlineto{\pgfqpoint{1.790741in}{1.984587in}}%
\pgfpathlineto{\pgfqpoint{1.800644in}{1.980213in}}%
\pgfpathlineto{\pgfqpoint{1.810419in}{1.975897in}}%
\pgfpathlineto{\pgfqpoint{1.820069in}{1.971635in}}%
\pgfpathlineto{\pgfqpoint{1.829596in}{1.967428in}}%
\pgfpathlineto{\pgfqpoint{1.839005in}{1.963273in}}%
\pgfpathlineto{\pgfqpoint{1.848298in}{1.959169in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{1.955115in}}%
\pgfpathlineto{\pgfqpoint{1.866546in}{1.951110in}}%
\pgfpathlineto{\pgfqpoint{1.875508in}{1.947153in}}%
\pgfpathlineto{\pgfqpoint{1.884364in}{1.943242in}}%
\pgfpathlineto{\pgfqpoint{1.893117in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{1.901769in}{1.935556in}}%
\pgfpathlineto{\pgfqpoint{1.910324in}{1.931778in}}%
\pgfpathlineto{\pgfqpoint{1.918782in}{1.928043in}}%
\pgfpathlineto{\pgfqpoint{1.927147in}{1.924349in}}%
\pgfpathlineto{\pgfqpoint{1.935420in}{1.920695in}}%
\pgfpathlineto{\pgfqpoint{1.943603in}{1.917082in}}%
\pgfpathlineto{\pgfqpoint{1.951698in}{1.913507in}}%
\pgfpathlineto{\pgfqpoint{1.959707in}{1.909970in}}%
\pgfpathlineto{\pgfqpoint{1.967632in}{1.906470in}}%
\pgfpathlineto{\pgfqpoint{1.975475in}{1.903007in}}%
\pgfpathlineto{\pgfqpoint{1.983236in}{1.899579in}}%
\pgfpathlineto{\pgfqpoint{1.990919in}{1.896187in}}%
\pgfpathlineto{\pgfqpoint{1.998524in}{1.892828in}}%
\pgfpathlineto{\pgfqpoint{2.006053in}{1.889503in}}%
\pgfpathlineto{\pgfqpoint{2.013508in}{1.886211in}}%
\pgfpathlineto{\pgfqpoint{2.020889in}{1.882951in}}%
\pgfpathlineto{\pgfqpoint{2.028199in}{1.879723in}}%
\pgfpathlineto{\pgfqpoint{2.035439in}{1.876526in}}%
\pgfpathlineto{\pgfqpoint{2.042610in}{1.873359in}}%
\pgfpathlineto{\pgfqpoint{2.049714in}{1.870222in}}%
\pgfpathlineto{\pgfqpoint{2.056751in}{1.867115in}}%
\pgfpathlineto{\pgfqpoint{2.063723in}{1.864036in}}%
\pgfpathlineto{\pgfqpoint{2.070631in}{1.860985in}}%
\pgfpathlineto{\pgfqpoint{2.077476in}{1.857962in}}%
\pgfpathlineto{\pgfqpoint{2.084260in}{1.854966in}}%
\pgfpathlineto{\pgfqpoint{2.090983in}{1.851997in}}%
\pgfpathlineto{\pgfqpoint{2.097647in}{1.849055in}}%
\pgfpathlineto{\pgfqpoint{2.104253in}{1.846138in}}%
\pgfpathlineto{\pgfqpoint{2.110801in}{1.843246in}}%
\pgfpathlineto{\pgfqpoint{2.117292in}{1.840379in}}%
\pgfpathlineto{\pgfqpoint{2.123729in}{1.837537in}}%
\pgfpathlineto{\pgfqpoint{2.130110in}{1.834719in}}%
\pgfpathlineto{\pgfqpoint{2.136438in}{1.831924in}}%
\pgfpathlineto{\pgfqpoint{2.142714in}{1.829153in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{1.826404in}}%
\pgfpathlineto{\pgfqpoint{2.155110in}{1.823678in}}%
\pgfpathlineto{\pgfqpoint{2.161233in}{1.820975in}}%
\pgfpathlineto{\pgfqpoint{2.167306in}{1.818293in}}%
\pgfpathlineto{\pgfqpoint{2.173331in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{1.812993in}}%
\pgfpathlineto{\pgfqpoint{2.185238in}{1.810374in}}%
\pgfpathlineto{\pgfqpoint{2.191121in}{1.807776in}}%
\pgfpathlineto{\pgfqpoint{2.196959in}{1.805198in}}%
\pgfpathlineto{\pgfqpoint{2.202752in}{1.802639in}}%
\pgfpathlineto{\pgfqpoint{2.208501in}{1.800101in}}%
\pgfpathlineto{\pgfqpoint{2.214207in}{1.797581in}}%
\pgfpathlineto{\pgfqpoint{2.219869in}{1.795080in}}%
\pgfpathlineto{\pgfqpoint{2.225490in}{1.792598in}}%
\pgfpathlineto{\pgfqpoint{2.231069in}{1.790135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{5.174000in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{5.174000in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{3.105304in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{3.105304in}{0.435652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105304in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871488in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871488in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637671in}{0.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637671in,y=0.338430in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139652in,y=0.225243in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a \gamma_{E}/c_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.657298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785207in, y=0.614267in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785207in, y=0.983677in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.396118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785207in, y=1.353087in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.765528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785207in, y=1.722497in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{2.134938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785207in, y=2.091907in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{2.504348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785207in, y=2.461317in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.254580in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{4.254580in}{2.506014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.829217in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{2.506014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{1.349942in}}%
\pgfpathlineto{\pgfqpoint{3.258541in}{1.349942in}}%
\pgfpathlineto{\pgfqpoint{3.411778in}{1.488470in}}%
\pgfpathlineto{\pgfqpoint{3.565014in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{3.718251in}{1.904057in}}%
\pgfpathlineto{\pgfqpoint{3.871488in}{1.996409in}}%
\pgfpathlineto{\pgfqpoint{4.024725in}{2.088762in}}%
\pgfpathlineto{\pgfqpoint{4.177961in}{2.042585in}}%
\pgfpathlineto{\pgfqpoint{4.331198in}{2.088762in}}%
\pgfpathlineto{\pgfqpoint{4.484435in}{0.842003in}}%
\pgfpathlineto{\pgfqpoint{4.637671in}{0.934356in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{1.349942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258541in}{1.349942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411778in}{1.488470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565014in}{1.719352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718251in}{1.904057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871488in}{1.996409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024725in}{2.088762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177961in}{2.042585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331198in}{2.088762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484435in}{0.842003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637671in}{0.934356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{3.258541in}{1.072884in}}%
\pgfpathlineto{\pgfqpoint{3.411778in}{1.349942in}}%
\pgfpathlineto{\pgfqpoint{3.565014in}{1.534647in}}%
\pgfpathlineto{\pgfqpoint{3.718251in}{1.580823in}}%
\pgfpathlineto{\pgfqpoint{3.871488in}{1.673175in}}%
\pgfpathlineto{\pgfqpoint{4.024725in}{1.765528in}}%
\pgfpathlineto{\pgfqpoint{4.177961in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{4.331198in}{1.857880in}}%
\pgfpathlineto{\pgfqpoint{4.484435in}{1.811704in}}%
\pgfpathlineto{\pgfqpoint{4.637671in}{1.857880in}}%
\pgfpathlineto{\pgfqpoint{4.790908in}{1.857880in}}%
\pgfpathlineto{\pgfqpoint{4.944145in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{5.097382in}{1.165237in}}%
\pgfpathlineto{\pgfqpoint{5.128029in}{1.119061in}}%
\pgfpathlineto{\pgfqpoint{3.460844in}{0.433986in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.934356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258541in}{1.072884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411778in}{1.349942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565014in}{1.534647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718251in}{1.580823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871488in}{1.673175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024725in}{1.765528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177961in}{1.719352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331198in}{1.857880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484435in}{1.811704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637671in}{1.857880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790908in}{1.857880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944145in}{1.719352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097382in}{1.165237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128029in}{1.119061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105304in}{0.287888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{3.105304in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174000in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{5.174000in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{5.174000in}{0.435652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{2.504348in}}%
\pgfpathlineto{\pgfqpoint{5.174000in}{2.504348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792804in,y=2.654348in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139652in,y=2.587681in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k_y^{\rm o}(\gamma_{E})\rho_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155304in}{0.756293in}}%
\pgfpathlineto{\pgfqpoint{3.405304in}{0.756293in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280304in}{0.756293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417804in,y=0.712543in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R/L_{T_i} = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155304in}{0.567379in}}%
\pgfpathlineto{\pgfqpoint{3.405304in}{0.567379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280304in}{0.567379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417804in,y=0.523629in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R/L_{T_i} = 14$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{1.315310in}}%
\pgfpathlineto{\pgfqpoint{4.600420in}{2.506014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105304in}{0.435652in}}{\pgfqpoint{2.068696in}{2.068696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.105304in}{1.121159in}}%
\pgfpathlineto{\pgfqpoint{5.175667in}{2.306534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fig8/fig8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{newtxtext}\usepackage{newtxmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/photon/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/photon/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/photon/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.200000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524738in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{0.524738in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{0.524738in}{0.406452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572810in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572810in,y=0.309230in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370301in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370301in,y=0.309230in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{350}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053524in,y=0.154376in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t c_s / a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244877in, y=0.359109in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.764437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244877in, y=0.717093in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.122421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244877in, y=1.075077in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.514216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.577254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.621980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.656673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.685018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.708984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.729744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.748056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.872201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.935239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{0.979965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.014657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.043003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.066969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.087729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.106040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.230185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.337949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.372641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.400987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.424953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.445713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524738in}{1.464025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175433in,y=0.935239in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q/Q_{\rm gB}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524738in}{0.406452in}}{\pgfqpoint{1.057572in}{1.057572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581181in}{0.404786in}}%
\pgfpathlineto{\pgfqpoint{0.586627in}{0.757522in}}%
\pgfpathlineto{\pgfqpoint{0.588312in}{0.840187in}}%
\pgfpathlineto{\pgfqpoint{0.589618in}{0.887061in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.914833in}}%
\pgfpathlineto{\pgfqpoint{0.591584in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.931244in}}%
\pgfpathlineto{\pgfqpoint{0.592451in}{0.932055in}}%
\pgfpathlineto{\pgfqpoint{0.592697in}{0.932045in}}%
\pgfpathlineto{\pgfqpoint{0.592942in}{0.931462in}}%
\pgfpathlineto{\pgfqpoint{0.593338in}{0.929253in}}%
\pgfpathlineto{\pgfqpoint{0.594193in}{0.922225in}}%
\pgfpathlineto{\pgfqpoint{0.594815in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{0.595591in}{0.917115in}}%
\pgfpathlineto{\pgfqpoint{0.596058in}{0.917563in}}%
\pgfpathlineto{\pgfqpoint{0.596547in}{0.918847in}}%
\pgfpathlineto{\pgfqpoint{0.596955in}{0.920741in}}%
\pgfpathlineto{\pgfqpoint{0.597620in}{0.926531in}}%
\pgfpathlineto{\pgfqpoint{0.600559in}{0.960584in}}%
\pgfpathlineto{\pgfqpoint{0.603494in}{0.996658in}}%
\pgfpathlineto{\pgfqpoint{0.605256in}{1.024287in}}%
\pgfpathlineto{\pgfqpoint{0.610174in}{1.109403in}}%
\pgfpathlineto{\pgfqpoint{0.614717in}{1.204148in}}%
\pgfpathlineto{\pgfqpoint{0.615679in}{1.215770in}}%
\pgfpathlineto{\pgfqpoint{0.617366in}{1.232484in}}%
\pgfpathlineto{\pgfqpoint{0.618994in}{1.251236in}}%
\pgfpathlineto{\pgfqpoint{0.619897in}{1.257236in}}%
\pgfpathlineto{\pgfqpoint{0.622063in}{1.267785in}}%
\pgfpathlineto{\pgfqpoint{0.623253in}{1.275530in}}%
\pgfpathlineto{\pgfqpoint{0.623622in}{1.276080in}}%
\pgfpathlineto{\pgfqpoint{0.623849in}{1.275947in}}%
\pgfpathlineto{\pgfqpoint{0.624226in}{1.275059in}}%
\pgfpathlineto{\pgfqpoint{0.625803in}{1.270508in}}%
\pgfpathlineto{\pgfqpoint{0.626120in}{1.270634in}}%
\pgfpathlineto{\pgfqpoint{0.626773in}{1.271065in}}%
\pgfpathlineto{\pgfqpoint{0.627057in}{1.270664in}}%
\pgfpathlineto{\pgfqpoint{0.627491in}{1.268959in}}%
\pgfpathlineto{\pgfqpoint{0.630619in}{1.249989in}}%
\pgfpathlineto{\pgfqpoint{0.631904in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{0.632217in}{1.237489in}}%
\pgfpathlineto{\pgfqpoint{0.632377in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{0.632706in}{1.238413in}}%
\pgfpathlineto{\pgfqpoint{0.633280in}{1.241479in}}%
\pgfpathlineto{\pgfqpoint{0.634430in}{1.250167in}}%
\pgfpathlineto{\pgfqpoint{0.636556in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{0.637412in}{1.270730in}}%
\pgfpathlineto{\pgfqpoint{0.638815in}{1.276092in}}%
\pgfpathlineto{\pgfqpoint{0.639086in}{1.276237in}}%
\pgfpathlineto{\pgfqpoint{0.639446in}{1.275872in}}%
\pgfpathlineto{\pgfqpoint{0.639988in}{1.275402in}}%
\pgfpathlineto{\pgfqpoint{0.640258in}{1.275640in}}%
\pgfpathlineto{\pgfqpoint{0.640799in}{1.276923in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{1.280310in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{1.288898in}}%
\pgfpathlineto{\pgfqpoint{0.644171in}{1.289079in}}%
\pgfpathlineto{\pgfqpoint{0.644455in}{1.288872in}}%
\pgfpathlineto{\pgfqpoint{0.645781in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{0.646349in}{1.287560in}}%
\pgfpathlineto{\pgfqpoint{0.647012in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.647296in}{1.287593in}}%
\pgfpathlineto{\pgfqpoint{0.647968in}{1.286617in}}%
\pgfpathlineto{\pgfqpoint{0.649559in}{1.283972in}}%
\pgfpathlineto{\pgfqpoint{0.650156in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{0.651349in}{1.276219in}}%
\pgfpathlineto{\pgfqpoint{0.651946in}{1.275123in}}%
\pgfpathlineto{\pgfqpoint{0.652556in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{0.653078in}{1.274971in}}%
\pgfpathlineto{\pgfqpoint{0.653496in}{1.275530in}}%
\pgfpathlineto{\pgfqpoint{0.654122in}{1.276998in}}%
\pgfpathlineto{\pgfqpoint{0.655062in}{1.280575in}}%
\pgfpathlineto{\pgfqpoint{0.656106in}{1.284329in}}%
\pgfpathlineto{\pgfqpoint{0.656628in}{1.285161in}}%
\pgfpathlineto{\pgfqpoint{0.656941in}{1.285117in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{1.284505in}}%
\pgfpathlineto{\pgfqpoint{0.658612in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{0.658925in}{1.281421in}}%
\pgfpathlineto{\pgfqpoint{0.660178in}{1.282901in}}%
\pgfpathlineto{\pgfqpoint{0.660700in}{1.282863in}}%
\pgfpathlineto{\pgfqpoint{0.661430in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{0.661848in}{1.283112in}}%
\pgfpathlineto{\pgfqpoint{0.662370in}{1.284488in}}%
\pgfpathlineto{\pgfqpoint{0.665905in}{1.297112in}}%
\pgfpathlineto{\pgfqpoint{0.667381in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{0.667878in}{1.303475in}}%
\pgfpathlineto{\pgfqpoint{0.668188in}{1.303111in}}%
\pgfpathlineto{\pgfqpoint{0.668705in}{1.301557in}}%
\pgfpathlineto{\pgfqpoint{0.669221in}{1.300190in}}%
\pgfpathlineto{\pgfqpoint{0.669428in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{0.669635in}{1.300403in}}%
\pgfpathlineto{\pgfqpoint{0.670033in}{1.301782in}}%
\pgfpathlineto{\pgfqpoint{0.671203in}{1.306697in}}%
\pgfpathlineto{\pgfqpoint{0.671496in}{1.306821in}}%
\pgfpathlineto{\pgfqpoint{0.671789in}{1.306173in}}%
\pgfpathlineto{\pgfqpoint{0.672277in}{1.303674in}}%
\pgfpathlineto{\pgfqpoint{0.673057in}{1.299992in}}%
\pgfpathlineto{\pgfqpoint{0.673447in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{1.299863in}}%
\pgfpathlineto{\pgfqpoint{0.674520in}{1.300739in}}%
\pgfpathlineto{\pgfqpoint{0.674813in}{1.300561in}}%
\pgfpathlineto{\pgfqpoint{0.675203in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{0.675789in}{1.296789in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{1.292318in}}%
\pgfpathlineto{\pgfqpoint{0.677057in}{1.291948in}}%
\pgfpathlineto{\pgfqpoint{0.677447in}{1.292042in}}%
\pgfpathlineto{\pgfqpoint{0.678227in}{1.293135in}}%
\pgfpathlineto{\pgfqpoint{0.678618in}{1.293466in}}%
\pgfpathlineto{\pgfqpoint{0.678813in}{1.293342in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{0.679610in}{1.289981in}}%
\pgfpathlineto{\pgfqpoint{0.681785in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{0.682270in}{1.275599in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{1.275634in}}%
\pgfpathlineto{\pgfqpoint{0.683075in}{1.276075in}}%
\pgfpathlineto{\pgfqpoint{0.683687in}{1.276842in}}%
\pgfpathlineto{\pgfqpoint{0.683993in}{1.276750in}}%
\pgfpathlineto{\pgfqpoint{0.684300in}{1.276202in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{1.273966in}}%
\pgfpathlineto{\pgfqpoint{0.685830in}{1.270538in}}%
\pgfpathlineto{\pgfqpoint{0.686136in}{1.270256in}}%
\pgfpathlineto{\pgfqpoint{0.686340in}{1.270424in}}%
\pgfpathlineto{\pgfqpoint{0.686646in}{1.271315in}}%
\pgfpathlineto{\pgfqpoint{0.687157in}{1.274376in}}%
\pgfpathlineto{\pgfqpoint{0.689197in}{1.288674in}}%
\pgfpathlineto{\pgfqpoint{0.691544in}{1.299370in}}%
\pgfpathlineto{\pgfqpoint{0.693324in}{1.310499in}}%
\pgfpathlineto{\pgfqpoint{0.693736in}{1.311216in}}%
\pgfpathlineto{\pgfqpoint{0.693939in}{1.311175in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.310689in}}%
\pgfpathlineto{\pgfqpoint{0.695690in}{1.307720in}}%
\pgfpathlineto{\pgfqpoint{0.695978in}{1.307829in}}%
\pgfpathlineto{\pgfqpoint{0.696370in}{1.308558in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{1.310958in}}%
\pgfpathlineto{\pgfqpoint{0.698085in}{1.315617in}}%
\pgfpathlineto{\pgfqpoint{0.698482in}{1.316240in}}%
\pgfpathlineto{\pgfqpoint{0.698769in}{1.316217in}}%
\pgfpathlineto{\pgfqpoint{0.699152in}{1.315765in}}%
\pgfpathlineto{\pgfqpoint{0.700493in}{1.313521in}}%
\pgfpathlineto{\pgfqpoint{0.700876in}{1.313535in}}%
\pgfpathlineto{\pgfqpoint{0.701354in}{1.313608in}}%
\pgfpathlineto{\pgfqpoint{0.702321in}{1.313175in}}%
\pgfpathlineto{\pgfqpoint{0.702824in}{1.312013in}}%
\pgfpathlineto{\pgfqpoint{0.703326in}{1.309480in}}%
\pgfpathlineto{\pgfqpoint{0.705136in}{1.298966in}}%
\pgfpathlineto{\pgfqpoint{0.705940in}{1.296550in}}%
\pgfpathlineto{\pgfqpoint{0.706744in}{1.295369in}}%
\pgfpathlineto{\pgfqpoint{0.707549in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{0.708453in}{1.292350in}}%
\pgfpathlineto{\pgfqpoint{0.708856in}{1.292084in}}%
\pgfpathlineto{\pgfqpoint{0.709258in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{0.709660in}{1.292922in}}%
\pgfpathlineto{\pgfqpoint{0.710162in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{0.710866in}{1.297838in}}%
\pgfpathlineto{\pgfqpoint{0.711972in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{0.712374in}{1.303877in}}%
\pgfpathlineto{\pgfqpoint{0.712676in}{1.303814in}}%
\pgfpathlineto{\pgfqpoint{0.713078in}{1.303179in}}%
\pgfpathlineto{\pgfqpoint{0.714134in}{1.300200in}}%
\pgfpathlineto{\pgfqpoint{0.714708in}{1.299161in}}%
\pgfpathlineto{\pgfqpoint{0.715009in}{1.299146in}}%
\pgfpathlineto{\pgfqpoint{0.715510in}{1.299823in}}%
\pgfpathlineto{\pgfqpoint{0.716513in}{1.301900in}}%
\pgfpathlineto{\pgfqpoint{0.716814in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{0.717206in}{1.301035in}}%
\pgfpathlineto{\pgfqpoint{0.718153in}{1.297884in}}%
\pgfpathlineto{\pgfqpoint{0.718825in}{1.295956in}}%
\pgfpathlineto{\pgfqpoint{0.719222in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.719520in}{1.295925in}}%
\pgfpathlineto{\pgfqpoint{0.720017in}{1.297234in}}%
\pgfpathlineto{\pgfqpoint{0.723460in}{1.308083in}}%
\pgfpathlineto{\pgfqpoint{0.723757in}{1.308055in}}%
\pgfpathlineto{\pgfqpoint{0.724153in}{1.307517in}}%
\pgfpathlineto{\pgfqpoint{0.725439in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{0.725835in}{1.305332in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{1.305968in}}%
\pgfpathlineto{\pgfqpoint{0.727434in}{1.307318in}}%
\pgfpathlineto{\pgfqpoint{0.727772in}{1.307233in}}%
\pgfpathlineto{\pgfqpoint{0.728290in}{1.306687in}}%
\pgfpathlineto{\pgfqpoint{0.730034in}{1.304066in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{0.731993in}{1.303150in}}%
\pgfpathlineto{\pgfqpoint{0.733168in}{1.300041in}}%
\pgfpathlineto{\pgfqpoint{0.733461in}{1.300081in}}%
\pgfpathlineto{\pgfqpoint{0.733755in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{0.734930in}{1.303116in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.302994in}}%
\pgfpathlineto{\pgfqpoint{0.736595in}{1.301832in}}%
\pgfpathlineto{\pgfqpoint{0.736888in}{1.302204in}}%
\pgfpathlineto{\pgfqpoint{0.737446in}{1.303776in}}%
\pgfpathlineto{\pgfqpoint{0.739492in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{0.739864in}{1.310662in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{1.310476in}}%
\pgfpathlineto{\pgfqpoint{0.740811in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{0.741787in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{1.306116in}}%
\pgfpathlineto{\pgfqpoint{0.743447in}{1.303009in}}%
\pgfpathlineto{\pgfqpoint{0.743935in}{1.302355in}}%
\pgfpathlineto{\pgfqpoint{0.744423in}{1.302326in}}%
\pgfpathlineto{\pgfqpoint{0.745107in}{1.302551in}}%
\pgfpathlineto{\pgfqpoint{0.745497in}{1.302253in}}%
\pgfpathlineto{\pgfqpoint{0.745986in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{0.746767in}{1.297733in}}%
\pgfpathlineto{\pgfqpoint{0.748231in}{1.290842in}}%
\pgfpathlineto{\pgfqpoint{0.748524in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{0.748817in}{1.290799in}}%
\pgfpathlineto{\pgfqpoint{0.749501in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{0.750184in}{1.293394in}}%
\pgfpathlineto{\pgfqpoint{0.750477in}{1.293446in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{1.292979in}}%
\pgfpathlineto{\pgfqpoint{0.751356in}{1.291686in}}%
\pgfpathlineto{\pgfqpoint{0.752430in}{1.288637in}}%
\pgfpathlineto{\pgfqpoint{0.752723in}{1.288557in}}%
\pgfpathlineto{\pgfqpoint{0.753016in}{1.288951in}}%
\pgfpathlineto{\pgfqpoint{0.753504in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{0.754968in}{1.296621in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{0.755750in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{1.295047in}}%
\pgfpathlineto{\pgfqpoint{0.757117in}{1.294266in}}%
\pgfpathlineto{\pgfqpoint{0.757409in}{1.294343in}}%
\pgfpathlineto{\pgfqpoint{0.757702in}{1.294790in}}%
\pgfpathlineto{\pgfqpoint{0.758386in}{1.296951in}}%
\pgfpathlineto{\pgfqpoint{0.759265in}{1.299465in}}%
\pgfpathlineto{\pgfqpoint{0.760143in}{1.300630in}}%
\pgfpathlineto{\pgfqpoint{0.760632in}{1.300858in}}%
\pgfpathlineto{\pgfqpoint{0.761953in}{1.300675in}}%
\pgfpathlineto{\pgfqpoint{0.762568in}{1.302028in}}%
\pgfpathlineto{\pgfqpoint{0.764226in}{1.306278in}}%
\pgfpathlineto{\pgfqpoint{0.764810in}{1.307077in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{0.765477in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{0.766029in}{1.304327in}}%
\pgfpathlineto{\pgfqpoint{0.767820in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{0.768207in}{1.296327in}}%
\pgfpathlineto{\pgfqpoint{0.768882in}{1.296225in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{1.295446in}}%
\pgfpathlineto{\pgfqpoint{0.769848in}{1.293109in}}%
\pgfpathlineto{\pgfqpoint{0.771007in}{1.287743in}}%
\pgfpathlineto{\pgfqpoint{0.771490in}{1.287200in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{1.287372in}}%
\pgfpathlineto{\pgfqpoint{0.772359in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{1.290799in}}%
\pgfpathlineto{\pgfqpoint{0.774268in}{1.291906in}}%
\pgfpathlineto{\pgfqpoint{0.774818in}{1.293647in}}%
\pgfpathlineto{\pgfqpoint{0.776052in}{1.299066in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{0.780208in}{1.312636in}}%
\pgfpathlineto{\pgfqpoint{0.780797in}{1.313671in}}%
\pgfpathlineto{\pgfqpoint{0.781097in}{1.313594in}}%
\pgfpathlineto{\pgfqpoint{0.781478in}{1.312682in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{1.309737in}}%
\pgfpathlineto{\pgfqpoint{0.783190in}{1.305073in}}%
\pgfpathlineto{\pgfqpoint{0.783666in}{1.304360in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{1.304476in}}%
\pgfpathlineto{\pgfqpoint{0.784331in}{1.305327in}}%
\pgfpathlineto{\pgfqpoint{0.785378in}{1.308130in}}%
\pgfpathlineto{\pgfqpoint{0.785663in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{1.307852in}}%
\pgfpathlineto{\pgfqpoint{0.786519in}{1.306326in}}%
\pgfpathlineto{\pgfqpoint{0.787280in}{1.304606in}}%
\pgfpathlineto{\pgfqpoint{0.787756in}{1.304182in}}%
\pgfpathlineto{\pgfqpoint{0.788254in}{1.304356in}}%
\pgfpathlineto{\pgfqpoint{0.788953in}{1.305279in}}%
\pgfpathlineto{\pgfqpoint{0.790010in}{1.306554in}}%
\pgfpathlineto{\pgfqpoint{0.790577in}{1.307162in}}%
\pgfpathlineto{\pgfqpoint{0.791040in}{1.308267in}}%
\pgfpathlineto{\pgfqpoint{0.792660in}{1.313544in}}%
\pgfpathlineto{\pgfqpoint{0.792915in}{1.313489in}}%
\pgfpathlineto{\pgfqpoint{0.793271in}{1.312920in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{1.309891in}}%
\pgfpathlineto{\pgfqpoint{0.795150in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{0.796044in}{1.310258in}}%
\pgfpathlineto{\pgfqpoint{0.796402in}{1.309821in}}%
\pgfpathlineto{\pgfqpoint{0.796872in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{0.797736in}{1.304977in}}%
\pgfpathlineto{\pgfqpoint{0.798426in}{1.302555in}}%
\pgfpathlineto{\pgfqpoint{0.798820in}{1.302057in}}%
\pgfpathlineto{\pgfqpoint{0.800530in}{1.301621in}}%
\pgfpathlineto{\pgfqpoint{0.801510in}{1.300675in}}%
\pgfpathlineto{\pgfqpoint{0.802295in}{1.300892in}}%
\pgfpathlineto{\pgfqpoint{0.802883in}{1.300823in}}%
\pgfpathlineto{\pgfqpoint{0.803275in}{1.300378in}}%
\pgfpathlineto{\pgfqpoint{0.804158in}{1.298516in}}%
\pgfpathlineto{\pgfqpoint{0.804746in}{1.297592in}}%
\pgfpathlineto{\pgfqpoint{0.805334in}{1.297405in}}%
\pgfpathlineto{\pgfqpoint{0.805628in}{1.297667in}}%
\pgfpathlineto{\pgfqpoint{0.806021in}{1.298586in}}%
\pgfpathlineto{\pgfqpoint{0.806609in}{1.301050in}}%
\pgfpathlineto{\pgfqpoint{0.807589in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{0.808178in}{1.305863in}}%
\pgfpathlineto{\pgfqpoint{0.808766in}{1.306235in}}%
\pgfpathlineto{\pgfqpoint{0.809158in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{0.810018in}{1.305524in}}%
\pgfpathlineto{\pgfqpoint{0.810387in}{1.305882in}}%
\pgfpathlineto{\pgfqpoint{0.810848in}{1.307039in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{1.310504in}}%
\pgfpathlineto{\pgfqpoint{0.812938in}{1.315788in}}%
\pgfpathlineto{\pgfqpoint{0.813243in}{1.316119in}}%
\pgfpathlineto{\pgfqpoint{0.813548in}{1.315958in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{0.814810in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{0.815195in}{1.313166in}}%
\pgfpathlineto{\pgfqpoint{0.815579in}{1.313498in}}%
\pgfpathlineto{\pgfqpoint{0.816156in}{1.314668in}}%
\pgfpathlineto{\pgfqpoint{0.816733in}{1.315590in}}%
\pgfpathlineto{\pgfqpoint{0.817021in}{1.315532in}}%
\pgfpathlineto{\pgfqpoint{0.817406in}{1.314979in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{1.312979in}}%
\pgfpathlineto{\pgfqpoint{0.818895in}{1.311452in}}%
\pgfpathlineto{\pgfqpoint{0.819260in}{1.311216in}}%
\pgfpathlineto{\pgfqpoint{0.819806in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{1.311696in}}%
\pgfpathlineto{\pgfqpoint{0.820626in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{0.820991in}{1.310615in}}%
\pgfpathlineto{\pgfqpoint{0.821638in}{1.307616in}}%
\pgfpathlineto{\pgfqpoint{0.822594in}{1.303087in}}%
\pgfpathlineto{\pgfqpoint{0.822881in}{1.302673in}}%
\pgfpathlineto{\pgfqpoint{0.823072in}{1.302755in}}%
\pgfpathlineto{\pgfqpoint{0.823455in}{1.303650in}}%
\pgfpathlineto{\pgfqpoint{0.824412in}{1.306668in}}%
\pgfpathlineto{\pgfqpoint{0.824699in}{1.306659in}}%
\pgfpathlineto{\pgfqpoint{0.825081in}{1.305777in}}%
\pgfpathlineto{\pgfqpoint{0.825846in}{1.302751in}}%
\pgfpathlineto{\pgfqpoint{0.827377in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{0.828047in}{1.294641in}}%
\pgfpathlineto{\pgfqpoint{0.828716in}{1.294184in}}%
\pgfpathlineto{\pgfqpoint{0.829691in}{1.293828in}}%
\pgfpathlineto{\pgfqpoint{0.830193in}{1.293041in}}%
\pgfpathlineto{\pgfqpoint{0.832193in}{1.289074in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{0.832955in}{1.289642in}}%
\pgfpathlineto{\pgfqpoint{0.834037in}{1.292704in}}%
\pgfpathlineto{\pgfqpoint{0.835538in}{1.296586in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.296804in}}%
\pgfpathlineto{\pgfqpoint{0.836438in}{1.296423in}}%
\pgfpathlineto{\pgfqpoint{0.836838in}{1.296312in}}%
\pgfpathlineto{\pgfqpoint{0.837239in}{1.296723in}}%
\pgfpathlineto{\pgfqpoint{0.837639in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{0.838239in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{0.839940in}{1.310407in}}%
\pgfpathlineto{\pgfqpoint{0.840140in}{1.310407in}}%
\pgfpathlineto{\pgfqpoint{0.840440in}{1.309667in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.306968in}}%
\pgfpathlineto{\pgfqpoint{0.841841in}{1.302292in}}%
\pgfpathlineto{\pgfqpoint{0.842341in}{1.301232in}}%
\pgfpathlineto{\pgfqpoint{0.842632in}{1.301301in}}%
\pgfpathlineto{\pgfqpoint{0.843009in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{0.844236in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{0.844707in}{1.305356in}}%
\pgfpathlineto{\pgfqpoint{0.845745in}{1.304698in}}%
\pgfpathlineto{\pgfqpoint{0.846216in}{1.304423in}}%
\pgfpathlineto{\pgfqpoint{0.846499in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{0.846877in}{1.305308in}}%
\pgfpathlineto{\pgfqpoint{0.847443in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{0.849086in}{1.314016in}}%
\pgfpathlineto{\pgfqpoint{0.849482in}{1.314360in}}%
\pgfpathlineto{\pgfqpoint{0.849767in}{1.314129in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{1.313239in}}%
\pgfpathlineto{\pgfqpoint{0.850891in}{1.310049in}}%
\pgfpathlineto{\pgfqpoint{0.851639in}{1.307337in}}%
\pgfpathlineto{\pgfqpoint{0.851920in}{1.307138in}}%
\pgfpathlineto{\pgfqpoint{0.852107in}{1.307347in}}%
\pgfpathlineto{\pgfqpoint{0.852482in}{1.308506in}}%
\pgfpathlineto{\pgfqpoint{0.853851in}{1.313448in}}%
\pgfpathlineto{\pgfqpoint{0.854244in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{0.855031in}{1.313617in}}%
\pgfpathlineto{\pgfqpoint{0.855522in}{1.314066in}}%
\pgfpathlineto{\pgfqpoint{0.856091in}{1.315285in}}%
\pgfpathlineto{\pgfqpoint{0.857115in}{1.317557in}}%
\pgfpathlineto{\pgfqpoint{0.857487in}{1.317495in}}%
\pgfpathlineto{\pgfqpoint{0.857952in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{0.858510in}{1.315316in}}%
\pgfpathlineto{\pgfqpoint{0.859254in}{1.313111in}}%
\pgfpathlineto{\pgfqpoint{0.859534in}{1.313015in}}%
\pgfpathlineto{\pgfqpoint{0.859813in}{1.313257in}}%
\pgfpathlineto{\pgfqpoint{0.860371in}{1.314473in}}%
\pgfpathlineto{\pgfqpoint{0.861115in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.861394in}{1.315891in}}%
\pgfpathlineto{\pgfqpoint{0.861766in}{1.315352in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{1.313667in}}%
\pgfpathlineto{\pgfqpoint{0.863999in}{1.308577in}}%
\pgfpathlineto{\pgfqpoint{0.864557in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{0.865395in}{1.307351in}}%
\pgfpathlineto{\pgfqpoint{0.866511in}{1.306068in}}%
\pgfpathlineto{\pgfqpoint{0.866790in}{1.306264in}}%
\pgfpathlineto{\pgfqpoint{0.868279in}{1.308530in}}%
\pgfpathlineto{\pgfqpoint{0.868558in}{1.308380in}}%
\pgfpathlineto{\pgfqpoint{0.868930in}{1.307663in}}%
\pgfpathlineto{\pgfqpoint{0.871078in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{0.871469in}{1.302223in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{1.302448in}}%
\pgfpathlineto{\pgfqpoint{0.872348in}{1.303727in}}%
\pgfpathlineto{\pgfqpoint{0.873130in}{1.305437in}}%
\pgfpathlineto{\pgfqpoint{0.873325in}{1.305404in}}%
\pgfpathlineto{\pgfqpoint{0.873618in}{1.304818in}}%
\pgfpathlineto{\pgfqpoint{0.874107in}{1.302316in}}%
\pgfpathlineto{\pgfqpoint{0.875530in}{1.293678in}}%
\pgfpathlineto{\pgfqpoint{0.875901in}{1.293285in}}%
\pgfpathlineto{\pgfqpoint{0.876183in}{1.293601in}}%
\pgfpathlineto{\pgfqpoint{0.876571in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.877363in}{1.297047in}}%
\pgfpathlineto{\pgfqpoint{0.877669in}{1.297107in}}%
\pgfpathlineto{\pgfqpoint{0.877975in}{1.296571in}}%
\pgfpathlineto{\pgfqpoint{0.878690in}{1.294148in}}%
\pgfpathlineto{\pgfqpoint{0.879506in}{1.291624in}}%
\pgfpathlineto{\pgfqpoint{0.879914in}{1.291136in}}%
\pgfpathlineto{\pgfqpoint{0.880220in}{1.291204in}}%
\pgfpathlineto{\pgfqpoint{0.880629in}{1.291974in}}%
\pgfpathlineto{\pgfqpoint{0.882299in}{1.296383in}}%
\pgfpathlineto{\pgfqpoint{0.882589in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{0.882975in}{1.295859in}}%
\pgfpathlineto{\pgfqpoint{0.884559in}{1.293026in}}%
\pgfpathlineto{\pgfqpoint{0.884863in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{0.885370in}{1.294318in}}%
\pgfpathlineto{\pgfqpoint{0.887727in}{1.300621in}}%
\pgfpathlineto{\pgfqpoint{0.888015in}{1.300561in}}%
\pgfpathlineto{\pgfqpoint{0.888303in}{1.300126in}}%
\pgfpathlineto{\pgfqpoint{0.888784in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{0.889552in}{1.293720in}}%
\pgfpathlineto{\pgfqpoint{0.890320in}{1.289510in}}%
\pgfpathlineto{\pgfqpoint{0.890705in}{1.288728in}}%
\pgfpathlineto{\pgfqpoint{0.890993in}{1.288744in}}%
\pgfpathlineto{\pgfqpoint{0.892200in}{1.289764in}}%
\pgfpathlineto{\pgfqpoint{0.892704in}{1.289143in}}%
\pgfpathlineto{\pgfqpoint{0.893394in}{1.288370in}}%
\pgfpathlineto{\pgfqpoint{0.893682in}{1.288487in}}%
\pgfpathlineto{\pgfqpoint{0.894160in}{1.289239in}}%
\pgfpathlineto{\pgfqpoint{0.894735in}{1.291005in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{1.295026in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{0.897720in}{1.297193in}}%
\pgfpathlineto{\pgfqpoint{0.898320in}{1.297188in}}%
\pgfpathlineto{\pgfqpoint{0.899080in}{1.297299in}}%
\pgfpathlineto{\pgfqpoint{0.900095in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{0.900456in}{1.298356in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{1.300299in}}%
\pgfpathlineto{\pgfqpoint{0.902980in}{1.307455in}}%
\pgfpathlineto{\pgfqpoint{0.903264in}{1.307470in}}%
\pgfpathlineto{\pgfqpoint{0.903631in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.904627in}{1.304890in}}%
\pgfpathlineto{\pgfqpoint{0.905568in}{1.303135in}}%
\pgfpathlineto{\pgfqpoint{0.906038in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{0.906603in}{1.303257in}}%
\pgfpathlineto{\pgfqpoint{0.907261in}{1.303655in}}%
\pgfpathlineto{\pgfqpoint{0.907638in}{1.303577in}}%
\pgfpathlineto{\pgfqpoint{0.908108in}{1.303038in}}%
\pgfpathlineto{\pgfqpoint{0.908673in}{1.302541in}}%
\pgfpathlineto{\pgfqpoint{0.909049in}{1.302634in}}%
\pgfpathlineto{\pgfqpoint{0.909721in}{1.303465in}}%
\pgfpathlineto{\pgfqpoint{0.911302in}{1.306240in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{0.912784in}{1.306207in}}%
\pgfpathlineto{\pgfqpoint{0.913278in}{1.306078in}}%
\pgfpathlineto{\pgfqpoint{0.914463in}{1.305839in}}%
\pgfpathlineto{\pgfqpoint{0.914957in}{1.304563in}}%
\pgfpathlineto{\pgfqpoint{0.916143in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{0.916637in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{0.917131in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.917823in}{1.301104in}}%
\pgfpathlineto{\pgfqpoint{0.918119in}{1.300764in}}%
\pgfpathlineto{\pgfqpoint{0.918514in}{1.299425in}}%
\pgfpathlineto{\pgfqpoint{0.920194in}{1.291414in}}%
\pgfpathlineto{\pgfqpoint{0.920688in}{1.290726in}}%
\pgfpathlineto{\pgfqpoint{0.920985in}{1.290684in}}%
\pgfpathlineto{\pgfqpoint{0.922682in}{1.291104in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{0.924031in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{0.924342in}{1.289950in}}%
\pgfpathlineto{\pgfqpoint{0.924757in}{1.290726in}}%
\pgfpathlineto{\pgfqpoint{0.925380in}{1.292849in}}%
\pgfpathlineto{\pgfqpoint{0.926624in}{1.297345in}}%
\pgfpathlineto{\pgfqpoint{0.927143in}{1.298070in}}%
\pgfpathlineto{\pgfqpoint{0.927748in}{1.298140in}}%
\pgfpathlineto{\pgfqpoint{0.928141in}{1.298155in}}%
\pgfpathlineto{\pgfqpoint{0.928437in}{1.298476in}}%
\pgfpathlineto{\pgfqpoint{0.929027in}{1.299748in}}%
\pgfpathlineto{\pgfqpoint{0.930701in}{1.304303in}}%
\pgfpathlineto{\pgfqpoint{0.931094in}{1.304414in}}%
\pgfpathlineto{\pgfqpoint{0.931580in}{1.303945in}}%
\pgfpathlineto{\pgfqpoint{0.932603in}{1.302858in}}%
\pgfpathlineto{\pgfqpoint{0.933253in}{1.302238in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{1.300403in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.298366in}}%
\pgfpathlineto{\pgfqpoint{0.935681in}{1.293926in}}%
\pgfpathlineto{\pgfqpoint{0.936754in}{1.287786in}}%
\pgfpathlineto{\pgfqpoint{0.937144in}{1.287141in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{1.287404in}}%
\pgfpathlineto{\pgfqpoint{0.937730in}{1.288877in}}%
\pgfpathlineto{\pgfqpoint{0.938735in}{1.293921in}}%
\pgfpathlineto{\pgfqpoint{0.939145in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{0.939350in}{1.298701in}}%
\pgfpathlineto{\pgfqpoint{0.939657in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{0.940784in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{0.941091in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{0.941399in}{1.294590in}}%
\pgfpathlineto{\pgfqpoint{0.941809in}{1.296322in}}%
\pgfpathlineto{\pgfqpoint{0.943492in}{1.305389in}}%
\pgfpathlineto{\pgfqpoint{0.943687in}{1.305255in}}%
\pgfpathlineto{\pgfqpoint{0.943979in}{1.304341in}}%
\pgfpathlineto{\pgfqpoint{0.944559in}{1.300606in}}%
\pgfpathlineto{\pgfqpoint{0.945760in}{1.293062in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.291624in}}%
\pgfpathlineto{\pgfqpoint{0.946790in}{1.291383in}}%
\pgfpathlineto{\pgfqpoint{0.947178in}{1.291728in}}%
\pgfpathlineto{\pgfqpoint{0.947857in}{1.293244in}}%
\pgfpathlineto{\pgfqpoint{0.948924in}{1.295175in}}%
\pgfpathlineto{\pgfqpoint{0.949506in}{1.295767in}}%
\pgfpathlineto{\pgfqpoint{0.950282in}{1.296363in}}%
\pgfpathlineto{\pgfqpoint{0.950742in}{1.297264in}}%
\pgfpathlineto{\pgfqpoint{0.951292in}{1.299495in}}%
\pgfpathlineto{\pgfqpoint{0.952852in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{0.953129in}{1.307176in}}%
\pgfpathlineto{\pgfqpoint{0.953322in}{1.307124in}}%
\pgfpathlineto{\pgfqpoint{0.953707in}{1.306231in}}%
\pgfpathlineto{\pgfqpoint{0.954266in}{1.303761in}}%
\pgfpathlineto{\pgfqpoint{0.955086in}{1.300517in}}%
\pgfpathlineto{\pgfqpoint{0.955459in}{1.300111in}}%
\pgfpathlineto{\pgfqpoint{0.955842in}{1.300418in}}%
\pgfpathlineto{\pgfqpoint{0.957278in}{1.303023in}}%
\pgfpathlineto{\pgfqpoint{0.957742in}{1.302448in}}%
\pgfpathlineto{\pgfqpoint{0.958648in}{1.301084in}}%
\pgfpathlineto{\pgfqpoint{0.959010in}{1.301134in}}%
\pgfpathlineto{\pgfqpoint{0.959281in}{1.301493in}}%
\pgfpathlineto{\pgfqpoint{0.959754in}{1.302814in}}%
\pgfpathlineto{\pgfqpoint{0.961290in}{1.307758in}}%
\pgfpathlineto{\pgfqpoint{0.961681in}{1.308173in}}%
\pgfpathlineto{\pgfqpoint{0.961965in}{1.307866in}}%
\pgfpathlineto{\pgfqpoint{0.962439in}{1.306578in}}%
\pgfpathlineto{\pgfqpoint{0.964264in}{1.300472in}}%
\pgfpathlineto{\pgfqpoint{0.965114in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{0.965492in}{1.298996in}}%
\pgfpathlineto{\pgfqpoint{0.965870in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{0.966342in}{1.300180in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{0.967759in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{0.968042in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{0.968514in}{1.300423in}}%
\pgfpathlineto{\pgfqpoint{0.969836in}{1.294014in}}%
\pgfpathlineto{\pgfqpoint{0.970120in}{1.293802in}}%
\pgfpathlineto{\pgfqpoint{0.970403in}{1.294096in}}%
\pgfpathlineto{\pgfqpoint{0.970875in}{1.295578in}}%
\pgfpathlineto{\pgfqpoint{0.971863in}{1.298966in}}%
\pgfpathlineto{\pgfqpoint{0.972062in}{1.299066in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{0.972558in}{1.297823in}}%
\pgfpathlineto{\pgfqpoint{0.973141in}{1.294040in}}%
\pgfpathlineto{\pgfqpoint{0.974559in}{1.283691in}}%
\pgfpathlineto{\pgfqpoint{0.975051in}{1.282352in}}%
\pgfpathlineto{\pgfqpoint{0.975346in}{1.282207in}}%
\pgfpathlineto{\pgfqpoint{0.975642in}{1.282385in}}%
\pgfpathlineto{\pgfqpoint{0.976823in}{1.283482in}}%
\pgfpathlineto{\pgfqpoint{0.977494in}{1.283498in}}%
\pgfpathlineto{\pgfqpoint{0.978147in}{1.283095in}}%
\pgfpathlineto{\pgfqpoint{0.979276in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{0.979570in}{1.282874in}}%
\pgfpathlineto{\pgfqpoint{0.979961in}{1.283702in}}%
\pgfpathlineto{\pgfqpoint{0.980451in}{1.285336in}}%
\pgfpathlineto{\pgfqpoint{0.983193in}{1.296637in}}%
\pgfpathlineto{\pgfqpoint{0.983585in}{1.297001in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{1.296925in}}%
\pgfpathlineto{\pgfqpoint{0.984466in}{1.296773in}}%
\pgfpathlineto{\pgfqpoint{0.984858in}{1.297021in}}%
\pgfpathlineto{\pgfqpoint{0.985250in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{0.985904in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{0.987206in}{1.307465in}}%
\pgfpathlineto{\pgfqpoint{0.989124in}{1.317756in}}%
\pgfpathlineto{\pgfqpoint{0.989807in}{1.319175in}}%
\pgfpathlineto{\pgfqpoint{0.990296in}{1.319578in}}%
\pgfpathlineto{\pgfqpoint{0.990784in}{1.319429in}}%
\pgfpathlineto{\pgfqpoint{0.992347in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{1.317109in}}%
\pgfpathlineto{\pgfqpoint{0.994410in}{1.313435in}}%
\pgfpathlineto{\pgfqpoint{0.994966in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{0.996354in}{1.303393in}}%
\pgfpathlineto{\pgfqpoint{0.996910in}{1.302243in}}%
\pgfpathlineto{\pgfqpoint{0.997280in}{1.302067in}}%
\pgfpathlineto{\pgfqpoint{0.998055in}{1.302155in}}%
\pgfpathlineto{\pgfqpoint{0.998347in}{1.301704in}}%
\pgfpathlineto{\pgfqpoint{0.998735in}{1.300319in}}%
\pgfpathlineto{\pgfqpoint{0.999319in}{1.296601in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.287807in}}%
\pgfpathlineto{\pgfqpoint{1.000971in}{1.286941in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{1.286876in}}%
\pgfpathlineto{\pgfqpoint{1.001651in}{1.287555in}}%
\pgfpathlineto{\pgfqpoint{1.002526in}{1.290689in}}%
\pgfpathlineto{\pgfqpoint{1.003206in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{1.003692in}{1.292989in}}%
\pgfpathlineto{\pgfqpoint{1.004081in}{1.292787in}}%
\pgfpathlineto{\pgfqpoint{1.004567in}{1.291833in}}%
\pgfpathlineto{\pgfqpoint{1.006025in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{1.006317in}{1.288866in}}%
\pgfpathlineto{\pgfqpoint{1.006803in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{1.008354in}{1.295226in}}%
\pgfpathlineto{\pgfqpoint{1.008722in}{1.295384in}}%
\pgfpathlineto{\pgfqpoint{1.009182in}{1.295118in}}%
\pgfpathlineto{\pgfqpoint{1.009642in}{1.294903in}}%
\pgfpathlineto{\pgfqpoint{1.010102in}{1.295098in}}%
\pgfpathlineto{\pgfqpoint{1.010562in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{1.012586in}{1.301547in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{1.301463in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{1.300867in}}%
\pgfpathlineto{\pgfqpoint{1.014611in}{1.297884in}}%
\pgfpathlineto{\pgfqpoint{1.015071in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.015539in}{1.299390in}}%
\pgfpathlineto{\pgfqpoint{1.016769in}{1.302448in}}%
\pgfpathlineto{\pgfqpoint{1.018596in}{1.304996in}}%
\pgfpathlineto{\pgfqpoint{1.019170in}{1.305341in}}%
\pgfpathlineto{\pgfqpoint{1.019558in}{1.305222in}}%
\pgfpathlineto{\pgfqpoint{1.019960in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{1.020763in}{1.302531in}}%
\pgfpathlineto{\pgfqpoint{1.021365in}{1.301345in}}%
\pgfpathlineto{\pgfqpoint{1.021867in}{1.301158in}}%
\pgfpathlineto{\pgfqpoint{1.022369in}{1.301409in}}%
\pgfpathlineto{\pgfqpoint{1.023051in}{1.302096in}}%
\pgfpathlineto{\pgfqpoint{1.025856in}{1.305327in}}%
\pgfpathlineto{\pgfqpoint{1.026549in}{1.305399in}}%
\pgfpathlineto{\pgfqpoint{1.027342in}{1.305087in}}%
\pgfpathlineto{\pgfqpoint{1.027738in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{1.028234in}{1.302926in}}%
\pgfpathlineto{\pgfqpoint{1.029720in}{1.297350in}}%
\pgfpathlineto{\pgfqpoint{1.030311in}{1.296789in}}%
\pgfpathlineto{\pgfqpoint{1.030969in}{1.296778in}}%
\pgfpathlineto{\pgfqpoint{1.031440in}{1.297203in}}%
\pgfpathlineto{\pgfqpoint{1.032381in}{1.298266in}}%
\pgfpathlineto{\pgfqpoint{1.033227in}{1.298551in}}%
\pgfpathlineto{\pgfqpoint{1.033697in}{1.298706in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{1.299917in}}%
\pgfpathlineto{\pgfqpoint{1.035620in}{1.299555in}}%
\pgfpathlineto{\pgfqpoint{1.036133in}{1.298276in}}%
\pgfpathlineto{\pgfqpoint{1.037724in}{1.293663in}}%
\pgfpathlineto{\pgfqpoint{1.038216in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{1.038905in}{1.292953in}}%
\pgfpathlineto{\pgfqpoint{1.039496in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{1.039989in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{1.040383in}{1.293187in}}%
\pgfpathlineto{\pgfqpoint{1.040875in}{1.292391in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{1.289849in}}%
\pgfpathlineto{\pgfqpoint{1.042988in}{1.289648in}}%
\pgfpathlineto{\pgfqpoint{1.043453in}{1.290055in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{1.291036in}}%
\pgfpathlineto{\pgfqpoint{1.045596in}{1.295226in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.049406in}{1.301232in}}%
\pgfpathlineto{\pgfqpoint{1.051429in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{1.052079in}{1.307630in}}%
\pgfpathlineto{\pgfqpoint{1.053473in}{1.310314in}}%
\pgfpathlineto{\pgfqpoint{1.054309in}{1.311313in}}%
\pgfpathlineto{\pgfqpoint{1.054681in}{1.311189in}}%
\pgfpathlineto{\pgfqpoint{1.055053in}{1.310472in}}%
\pgfpathlineto{\pgfqpoint{1.055610in}{1.308013in}}%
\pgfpathlineto{\pgfqpoint{1.057192in}{1.299878in}}%
\pgfpathlineto{\pgfqpoint{1.057563in}{1.299475in}}%
\pgfpathlineto{\pgfqpoint{1.058119in}{1.299490in}}%
\pgfpathlineto{\pgfqpoint{1.058767in}{1.299838in}}%
\pgfpathlineto{\pgfqpoint{1.059297in}{1.300581in}}%
\pgfpathlineto{\pgfqpoint{1.060000in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{1.061328in}{1.306369in}}%
\pgfpathlineto{\pgfqpoint{1.061882in}{1.306802in}}%
\pgfpathlineto{\pgfqpoint{1.063521in}{1.307332in}}%
\pgfpathlineto{\pgfqpoint{1.064200in}{1.308445in}}%
\pgfpathlineto{\pgfqpoint{1.066331in}{1.312421in}}%
\pgfpathlineto{\pgfqpoint{1.066815in}{1.312439in}}%
\pgfpathlineto{\pgfqpoint{1.067106in}{1.312160in}}%
\pgfpathlineto{\pgfqpoint{1.067590in}{1.311286in}}%
\pgfpathlineto{\pgfqpoint{1.068640in}{1.309200in}}%
\pgfpathlineto{\pgfqpoint{1.069337in}{1.308450in}}%
\pgfpathlineto{\pgfqpoint{1.070140in}{1.307800in}}%
\pgfpathlineto{\pgfqpoint{1.072061in}{1.305963in}}%
\pgfpathlineto{\pgfqpoint{1.073250in}{1.305963in}}%
\pgfpathlineto{\pgfqpoint{1.073813in}{1.306626in}}%
\pgfpathlineto{\pgfqpoint{1.074268in}{1.307847in}}%
\pgfpathlineto{\pgfqpoint{1.075990in}{1.313202in}}%
\pgfpathlineto{\pgfqpoint{1.076262in}{1.312792in}}%
\pgfpathlineto{\pgfqpoint{1.076806in}{1.310671in}}%
\pgfpathlineto{\pgfqpoint{1.077712in}{1.307058in}}%
\pgfpathlineto{\pgfqpoint{1.078074in}{1.306645in}}%
\pgfpathlineto{\pgfqpoint{1.078346in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{1.078799in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.080030in}{1.310202in}}%
\pgfpathlineto{\pgfqpoint{1.080410in}{1.309970in}}%
\pgfpathlineto{\pgfqpoint{1.081742in}{1.308436in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{1.309247in}}%
\pgfpathlineto{\pgfqpoint{1.084115in}{1.309074in}}%
\pgfpathlineto{\pgfqpoint{1.086013in}{1.307314in}}%
\pgfpathlineto{\pgfqpoint{1.086713in}{1.305763in}}%
\pgfpathlineto{\pgfqpoint{1.087712in}{1.302341in}}%
\pgfpathlineto{\pgfqpoint{1.088611in}{1.299480in}}%
\pgfpathlineto{\pgfqpoint{1.088911in}{1.299216in}}%
\pgfpathlineto{\pgfqpoint{1.089195in}{1.299455in}}%
\pgfpathlineto{\pgfqpoint{1.089574in}{1.300378in}}%
\pgfpathlineto{\pgfqpoint{1.091130in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{1.091428in}{1.304919in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.303795in}}%
\pgfpathlineto{\pgfqpoint{1.092920in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{1.093318in}{1.299848in}}%
\pgfpathlineto{\pgfqpoint{1.093617in}{1.300259in}}%
\pgfpathlineto{\pgfqpoint{1.094015in}{1.301586in}}%
\pgfpathlineto{\pgfqpoint{1.094910in}{1.306697in}}%
\pgfpathlineto{\pgfqpoint{1.095607in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.310796in}}%
\pgfpathlineto{\pgfqpoint{1.096502in}{1.310851in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{1.310564in}}%
\pgfpathlineto{\pgfqpoint{1.098492in}{1.309256in}}%
\pgfpathlineto{\pgfqpoint{1.098790in}{1.309527in}}%
\pgfpathlineto{\pgfqpoint{1.099287in}{1.310810in}}%
\pgfpathlineto{\pgfqpoint{1.100183in}{1.313212in}}%
\pgfpathlineto{\pgfqpoint{1.100481in}{1.313266in}}%
\pgfpathlineto{\pgfqpoint{1.100780in}{1.312796in}}%
\pgfpathlineto{\pgfqpoint{1.101277in}{1.310985in}}%
\pgfpathlineto{\pgfqpoint{1.102272in}{1.305255in}}%
\pgfpathlineto{\pgfqpoint{1.102968in}{1.302512in}}%
\pgfpathlineto{\pgfqpoint{1.103249in}{1.302253in}}%
\pgfpathlineto{\pgfqpoint{1.103531in}{1.302614in}}%
\pgfpathlineto{\pgfqpoint{1.103905in}{1.303810in}}%
\pgfpathlineto{\pgfqpoint{1.105217in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{1.105594in}{1.308751in}}%
\pgfpathlineto{\pgfqpoint{1.106086in}{1.308619in}}%
\pgfpathlineto{\pgfqpoint{1.106971in}{1.307862in}}%
\pgfpathlineto{\pgfqpoint{1.107660in}{1.307351in}}%
\pgfpathlineto{\pgfqpoint{1.108742in}{1.307205in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{1.109725in}{1.306297in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{1.303349in}}%
\pgfpathlineto{\pgfqpoint{1.112733in}{1.297642in}}%
\pgfpathlineto{\pgfqpoint{1.113313in}{1.296961in}}%
\pgfpathlineto{\pgfqpoint{1.114391in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{1.114881in}{1.295164in}}%
\pgfpathlineto{\pgfqpoint{1.115958in}{1.291639in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.291372in}}%
\pgfpathlineto{\pgfqpoint{1.116644in}{1.291629in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.292927in}}%
\pgfpathlineto{\pgfqpoint{1.118224in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{1.118577in}{1.296180in}}%
\pgfpathlineto{\pgfqpoint{1.118841in}{1.296119in}}%
\pgfpathlineto{\pgfqpoint{1.119212in}{1.295553in}}%
\pgfpathlineto{\pgfqpoint{1.121527in}{1.290952in}}%
\pgfpathlineto{\pgfqpoint{1.121898in}{1.291041in}}%
\pgfpathlineto{\pgfqpoint{1.122454in}{1.291969in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.293389in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{1.123981in}{1.292683in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{1.290742in}}%
\pgfpathlineto{\pgfqpoint{1.125440in}{1.290589in}}%
\pgfpathlineto{\pgfqpoint{1.125731in}{1.290847in}}%
\pgfpathlineto{\pgfqpoint{1.126120in}{1.291775in}}%
\pgfpathlineto{\pgfqpoint{1.127093in}{1.295635in}}%
\pgfpathlineto{\pgfqpoint{1.127797in}{1.297984in}}%
\pgfpathlineto{\pgfqpoint{1.128205in}{1.298501in}}%
\pgfpathlineto{\pgfqpoint{1.128613in}{1.298436in}}%
\pgfpathlineto{\pgfqpoint{1.129289in}{1.297828in}}%
\pgfpathlineto{\pgfqpoint{1.129767in}{1.297687in}}%
\pgfpathlineto{\pgfqpoint{1.130054in}{1.298080in}}%
\pgfpathlineto{\pgfqpoint{1.130546in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{1.132553in}{1.307181in}}%
\pgfpathlineto{\pgfqpoint{1.132955in}{1.307129in}}%
\pgfpathlineto{\pgfqpoint{1.133256in}{1.306678in}}%
\pgfpathlineto{\pgfqpoint{1.133934in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{1.134504in}{1.303213in}}%
\pgfpathlineto{\pgfqpoint{1.134980in}{1.302945in}}%
\pgfpathlineto{\pgfqpoint{1.135361in}{1.303364in}}%
\pgfpathlineto{\pgfqpoint{1.137308in}{1.306749in}}%
\pgfpathlineto{\pgfqpoint{1.137907in}{1.306716in}}%
\pgfpathlineto{\pgfqpoint{1.138107in}{1.306588in}}%
\pgfpathlineto{\pgfqpoint{1.138806in}{1.305294in}}%
\pgfpathlineto{\pgfqpoint{1.139905in}{1.303237in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{1.303364in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.304669in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{1.304264in}}%
\pgfpathlineto{\pgfqpoint{1.142102in}{1.302848in}}%
\pgfpathlineto{\pgfqpoint{1.142702in}{1.298886in}}%
\pgfpathlineto{\pgfqpoint{1.143900in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{1.289807in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{1.289801in}}%
\pgfpathlineto{\pgfqpoint{1.144899in}{1.290325in}}%
\pgfpathlineto{\pgfqpoint{1.146098in}{1.293223in}}%
\pgfpathlineto{\pgfqpoint{1.146597in}{1.293539in}}%
\pgfpathlineto{\pgfqpoint{1.146997in}{1.293430in}}%
\pgfpathlineto{\pgfqpoint{1.147828in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{1.148364in}{1.293601in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{1.295415in}}%
\pgfpathlineto{\pgfqpoint{1.150811in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.151895in}{1.295976in}}%
\pgfpathlineto{\pgfqpoint{1.152682in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.153334in}{1.298035in}}%
\pgfpathlineto{\pgfqpoint{1.153705in}{1.298100in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{1.297768in}}%
\pgfpathlineto{\pgfqpoint{1.154821in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{1.155503in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{1.156963in}{1.290942in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{1.288380in}}%
\pgfpathlineto{\pgfqpoint{1.158812in}{1.288375in}}%
\pgfpathlineto{\pgfqpoint{1.159202in}{1.288845in}}%
\pgfpathlineto{\pgfqpoint{1.160078in}{1.290736in}}%
\pgfpathlineto{\pgfqpoint{1.160564in}{1.291461in}}%
\pgfpathlineto{\pgfqpoint{1.160857in}{1.291435in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{1.290868in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.287732in}}%
\pgfpathlineto{\pgfqpoint{1.162901in}{1.287781in}}%
\pgfpathlineto{\pgfqpoint{1.163290in}{1.288359in}}%
\pgfpathlineto{\pgfqpoint{1.163874in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{1.165042in}{1.293880in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.294266in}}%
\pgfpathlineto{\pgfqpoint{1.165821in}{1.294137in}}%
\pgfpathlineto{\pgfqpoint{1.167010in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{1.167317in}{1.293383in}}%
\pgfpathlineto{\pgfqpoint{1.167726in}{1.294338in}}%
\pgfpathlineto{\pgfqpoint{1.170076in}{1.301522in}}%
\pgfpathlineto{\pgfqpoint{1.171670in}{1.304736in}}%
\pgfpathlineto{\pgfqpoint{1.172630in}{1.307862in}}%
\pgfpathlineto{\pgfqpoint{1.173591in}{1.310472in}}%
\pgfpathlineto{\pgfqpoint{1.173975in}{1.310773in}}%
\pgfpathlineto{\pgfqpoint{1.174264in}{1.310513in}}%
\pgfpathlineto{\pgfqpoint{1.174652in}{1.309270in}}%
\pgfpathlineto{\pgfqpoint{1.175257in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{1.176165in}{1.300314in}}%
\pgfpathlineto{\pgfqpoint{1.176670in}{1.299046in}}%
\pgfpathlineto{\pgfqpoint{1.176968in}{1.298901in}}%
\pgfpathlineto{\pgfqpoint{1.177255in}{1.299191in}}%
\pgfpathlineto{\pgfqpoint{1.177828in}{1.300566in}}%
\pgfpathlineto{\pgfqpoint{1.178592in}{1.302316in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{1.302453in}}%
\pgfpathlineto{\pgfqpoint{1.179356in}{1.302091in}}%
\pgfpathlineto{\pgfqpoint{1.179930in}{1.300798in}}%
\pgfpathlineto{\pgfqpoint{1.180981in}{1.298531in}}%
\pgfpathlineto{\pgfqpoint{1.181936in}{1.297345in}}%
\pgfpathlineto{\pgfqpoint{1.182414in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{1.183178in}{1.297713in}}%
\pgfpathlineto{\pgfqpoint{1.184038in}{1.298045in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.297823in}}%
\pgfpathlineto{\pgfqpoint{1.186934in}{1.296702in}}%
\pgfpathlineto{\pgfqpoint{1.187790in}{1.294703in}}%
\pgfpathlineto{\pgfqpoint{1.188170in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{1.188455in}{1.294765in}}%
\pgfpathlineto{\pgfqpoint{1.188930in}{1.295925in}}%
\pgfpathlineto{\pgfqpoint{1.190555in}{1.300981in}}%
\pgfpathlineto{\pgfqpoint{1.190855in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{1.191254in}{1.300289in}}%
\pgfpathlineto{\pgfqpoint{1.191753in}{1.298466in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{1.291859in}}%
\pgfpathlineto{\pgfqpoint{1.193737in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{1.194021in}{1.291618in}}%
\pgfpathlineto{\pgfqpoint{1.194400in}{1.292449in}}%
\pgfpathlineto{\pgfqpoint{1.195819in}{1.296052in}}%
\pgfpathlineto{\pgfqpoint{1.196102in}{1.295701in}}%
\pgfpathlineto{\pgfqpoint{1.196483in}{1.294498in}}%
\pgfpathlineto{\pgfqpoint{1.197178in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{1.197972in}{1.286563in}}%
\pgfpathlineto{\pgfqpoint{1.198370in}{1.285912in}}%
\pgfpathlineto{\pgfqpoint{1.198568in}{1.286021in}}%
\pgfpathlineto{\pgfqpoint{1.198866in}{1.286687in}}%
\pgfpathlineto{\pgfqpoint{1.199562in}{1.289558in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{1.200654in}{1.292444in}}%
\pgfpathlineto{\pgfqpoint{1.201884in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{1.202578in}{1.293549in}}%
\pgfpathlineto{\pgfqpoint{1.203765in}{1.295951in}}%
\pgfpathlineto{\pgfqpoint{1.204951in}{1.300739in}}%
\pgfpathlineto{\pgfqpoint{1.206039in}{1.304871in}}%
\pgfpathlineto{\pgfqpoint{1.206633in}{1.305920in}}%
\pgfpathlineto{\pgfqpoint{1.207028in}{1.306054in}}%
\pgfpathlineto{\pgfqpoint{1.207325in}{1.305820in}}%
\pgfpathlineto{\pgfqpoint{1.207919in}{1.304563in}}%
\pgfpathlineto{\pgfqpoint{1.208809in}{1.302804in}}%
\pgfpathlineto{\pgfqpoint{1.209204in}{1.302643in}}%
\pgfpathlineto{\pgfqpoint{1.209600in}{1.302902in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.304119in}}%
\pgfpathlineto{\pgfqpoint{1.211079in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{1.301655in}}%
\pgfpathlineto{\pgfqpoint{1.212581in}{1.298035in}}%
\pgfpathlineto{\pgfqpoint{1.212956in}{1.297718in}}%
\pgfpathlineto{\pgfqpoint{1.213238in}{1.298080in}}%
\pgfpathlineto{\pgfqpoint{1.213728in}{1.299714in}}%
\pgfpathlineto{\pgfqpoint{1.215995in}{1.309452in}}%
\pgfpathlineto{\pgfqpoint{1.216488in}{1.310086in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{1.310035in}}%
\pgfpathlineto{\pgfqpoint{1.217375in}{1.309504in}}%
\pgfpathlineto{\pgfqpoint{1.218070in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.305801in}}%
\pgfpathlineto{\pgfqpoint{1.219825in}{1.301463in}}%
\pgfpathlineto{\pgfqpoint{1.220384in}{1.300680in}}%
\pgfpathlineto{\pgfqpoint{1.220943in}{1.299893in}}%
\pgfpathlineto{\pgfqpoint{1.221408in}{1.298466in}}%
\pgfpathlineto{\pgfqpoint{1.222154in}{1.294785in}}%
\pgfpathlineto{\pgfqpoint{1.223319in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.224004in}{1.287770in}}%
\pgfpathlineto{\pgfqpoint{1.224493in}{1.287383in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.287480in}}%
\pgfpathlineto{\pgfqpoint{1.225276in}{1.288177in}}%
\pgfpathlineto{\pgfqpoint{1.226156in}{1.289589in}}%
\pgfpathlineto{\pgfqpoint{1.227103in}{1.290188in}}%
\pgfpathlineto{\pgfqpoint{1.227660in}{1.290689in}}%
\pgfpathlineto{\pgfqpoint{1.228031in}{1.291435in}}%
\pgfpathlineto{\pgfqpoint{1.228587in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{1.230337in}{1.301552in}}%
\pgfpathlineto{\pgfqpoint{1.230727in}{1.301640in}}%
\pgfpathlineto{\pgfqpoint{1.231848in}{1.300759in}}%
\pgfpathlineto{\pgfqpoint{1.232287in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{1.232638in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{1.233164in}{1.303174in}}%
\pgfpathlineto{\pgfqpoint{1.234268in}{1.306735in}}%
\pgfpathlineto{\pgfqpoint{1.234655in}{1.307077in}}%
\pgfpathlineto{\pgfqpoint{1.235525in}{1.306873in}}%
\pgfpathlineto{\pgfqpoint{1.236782in}{1.306512in}}%
\pgfpathlineto{\pgfqpoint{1.237169in}{1.307015in}}%
\pgfpathlineto{\pgfqpoint{1.237943in}{1.308821in}}%
\pgfpathlineto{\pgfqpoint{1.238426in}{1.309625in}}%
\pgfpathlineto{\pgfqpoint{1.238716in}{1.309611in}}%
\pgfpathlineto{\pgfqpoint{1.239007in}{1.309036in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{1.306934in}}%
\pgfpathlineto{\pgfqpoint{1.240747in}{1.300808in}}%
\pgfpathlineto{\pgfqpoint{1.241134in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{1.241521in}{1.300793in}}%
\pgfpathlineto{\pgfqpoint{1.242295in}{1.301557in}}%
\pgfpathlineto{\pgfqpoint{1.242682in}{1.301178in}}%
\pgfpathlineto{\pgfqpoint{1.243068in}{1.299982in}}%
\pgfpathlineto{\pgfqpoint{1.245003in}{1.292099in}}%
\pgfpathlineto{\pgfqpoint{1.245680in}{1.291367in}}%
\pgfpathlineto{\pgfqpoint{1.246260in}{1.291377in}}%
\pgfpathlineto{\pgfqpoint{1.247614in}{1.291953in}}%
\pgfpathlineto{\pgfqpoint{1.248424in}{1.291791in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{1.249643in}{1.294132in}}%
\pgfpathlineto{\pgfqpoint{1.251572in}{1.299296in}}%
\pgfpathlineto{\pgfqpoint{1.252791in}{1.302341in}}%
\pgfpathlineto{\pgfqpoint{1.253298in}{1.302950in}}%
\pgfpathlineto{\pgfqpoint{1.253603in}{1.302897in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{1.302282in}}%
\pgfpathlineto{\pgfqpoint{1.255429in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{1.255912in}{1.300131in}}%
\pgfpathlineto{\pgfqpoint{1.256201in}{1.300383in}}%
\pgfpathlineto{\pgfqpoint{1.256683in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{1.258256in}{1.305954in}}%
\pgfpathlineto{\pgfqpoint{1.258531in}{1.305973in}}%
\pgfpathlineto{\pgfqpoint{1.258988in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{1.259949in}{1.304206in}}%
\pgfpathlineto{\pgfqpoint{1.260333in}{1.304201in}}%
\pgfpathlineto{\pgfqpoint{1.260896in}{1.304717in}}%
\pgfpathlineto{\pgfqpoint{1.261441in}{1.305145in}}%
\pgfpathlineto{\pgfqpoint{1.261805in}{1.305006in}}%
\pgfpathlineto{\pgfqpoint{1.262351in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{1.264080in}{1.301178in}}%
\pgfpathlineto{\pgfqpoint{1.264444in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{1.264899in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{1.266172in}{1.303072in}}%
\pgfpathlineto{\pgfqpoint{1.266913in}{1.303344in}}%
\pgfpathlineto{\pgfqpoint{1.267391in}{1.303213in}}%
\pgfpathlineto{\pgfqpoint{1.267773in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{1.268346in}{1.301139in}}%
\pgfpathlineto{\pgfqpoint{1.270161in}{1.294985in}}%
\pgfpathlineto{\pgfqpoint{1.270448in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.270830in}{1.295543in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{1.272263in}{1.298396in}}%
\pgfpathlineto{\pgfqpoint{1.272549in}{1.297738in}}%
\pgfpathlineto{\pgfqpoint{1.273122in}{1.295031in}}%
\pgfpathlineto{\pgfqpoint{1.274078in}{1.290594in}}%
\pgfpathlineto{\pgfqpoint{1.274555in}{1.289685in}}%
\pgfpathlineto{\pgfqpoint{1.274842in}{1.289727in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{1.290293in}}%
\pgfpathlineto{\pgfqpoint{1.275606in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{1.277039in}{1.298891in}}%
\pgfpathlineto{\pgfqpoint{1.277803in}{1.300111in}}%
\pgfpathlineto{\pgfqpoint{1.278401in}{1.301099in}}%
\pgfpathlineto{\pgfqpoint{1.279103in}{1.303130in}}%
\pgfpathlineto{\pgfqpoint{1.280207in}{1.307899in}}%
\pgfpathlineto{\pgfqpoint{1.281210in}{1.311939in}}%
\pgfpathlineto{\pgfqpoint{1.281511in}{1.312302in}}%
\pgfpathlineto{\pgfqpoint{1.281811in}{1.312132in}}%
\pgfpathlineto{\pgfqpoint{1.282213in}{1.311170in}}%
\pgfpathlineto{\pgfqpoint{1.283837in}{1.305997in}}%
\pgfpathlineto{\pgfqpoint{1.284123in}{1.306121in}}%
\pgfpathlineto{\pgfqpoint{1.284599in}{1.307029in}}%
\pgfpathlineto{\pgfqpoint{1.285456in}{1.308591in}}%
\pgfpathlineto{\pgfqpoint{1.285837in}{1.308600in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{1.286599in}{1.306692in}}%
\pgfpathlineto{\pgfqpoint{1.288028in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{1.288409in}{1.301557in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{1.301812in}}%
\pgfpathlineto{\pgfqpoint{1.289409in}{1.302975in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{1.306340in}}%
\pgfpathlineto{\pgfqpoint{1.289885in}{1.306526in}}%
\pgfpathlineto{\pgfqpoint{1.290170in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{1.291313in}{1.301257in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{1.300902in}}%
\pgfpathlineto{\pgfqpoint{1.292361in}{1.301001in}}%
\pgfpathlineto{\pgfqpoint{1.292932in}{1.300976in}}%
\pgfpathlineto{\pgfqpoint{1.293411in}{1.300527in}}%
\pgfpathlineto{\pgfqpoint{1.294011in}{1.299021in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.295951in}}%
\pgfpathlineto{\pgfqpoint{1.295473in}{1.295721in}}%
\pgfpathlineto{\pgfqpoint{1.295852in}{1.296037in}}%
\pgfpathlineto{\pgfqpoint{1.296324in}{1.297107in}}%
\pgfpathlineto{\pgfqpoint{1.297648in}{1.300621in}}%
\pgfpathlineto{\pgfqpoint{1.298121in}{1.300798in}}%
\pgfpathlineto{\pgfqpoint{1.298405in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{1.298975in}{1.298811in}}%
\pgfpathlineto{\pgfqpoint{1.299968in}{1.295895in}}%
\pgfpathlineto{\pgfqpoint{1.300464in}{1.295538in}}%
\pgfpathlineto{\pgfqpoint{1.300663in}{1.295701in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.296773in}}%
\pgfpathlineto{\pgfqpoint{1.302152in}{1.300190in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{1.300319in}}%
\pgfpathlineto{\pgfqpoint{1.302847in}{1.299962in}}%
\pgfpathlineto{\pgfqpoint{1.303542in}{1.299151in}}%
\pgfpathlineto{\pgfqpoint{1.303939in}{1.299121in}}%
\pgfpathlineto{\pgfqpoint{1.304337in}{1.299758in}}%
\pgfpathlineto{\pgfqpoint{1.305925in}{1.303417in}}%
\pgfpathlineto{\pgfqpoint{1.306422in}{1.303630in}}%
\pgfpathlineto{\pgfqpoint{1.306918in}{1.303737in}}%
\pgfpathlineto{\pgfqpoint{1.308408in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{1.309301in}{1.305863in}}%
\pgfpathlineto{\pgfqpoint{1.309798in}{1.305897in}}%
\pgfpathlineto{\pgfqpoint{1.310180in}{1.305447in}}%
\pgfpathlineto{\pgfqpoint{1.310740in}{1.303698in}}%
\pgfpathlineto{\pgfqpoint{1.311979in}{1.298971in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{1.297884in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.297259in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{1.297264in}}%
\pgfpathlineto{\pgfqpoint{1.314344in}{1.297587in}}%
\pgfpathlineto{\pgfqpoint{1.315320in}{1.298746in}}%
\pgfpathlineto{\pgfqpoint{1.315711in}{1.298621in}}%
\pgfpathlineto{\pgfqpoint{1.316101in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{1.316568in}{1.295915in}}%
\pgfpathlineto{\pgfqpoint{1.317798in}{1.289817in}}%
\pgfpathlineto{\pgfqpoint{1.318238in}{1.289175in}}%
\pgfpathlineto{\pgfqpoint{1.318677in}{1.289345in}}%
\pgfpathlineto{\pgfqpoint{1.319133in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{1.320609in}{1.292345in}}%
\pgfpathlineto{\pgfqpoint{1.320886in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{1.321440in}{1.290799in}}%
\pgfpathlineto{\pgfqpoint{1.322363in}{1.288423in}}%
\pgfpathlineto{\pgfqpoint{1.322824in}{1.288188in}}%
\pgfpathlineto{\pgfqpoint{1.323209in}{1.288418in}}%
\pgfpathlineto{\pgfqpoint{1.325050in}{1.289891in}}%
\pgfpathlineto{\pgfqpoint{1.325341in}{1.289616in}}%
\pgfpathlineto{\pgfqpoint{1.325825in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.327085in}{1.285575in}}%
\pgfpathlineto{\pgfqpoint{1.327376in}{1.285499in}}%
\pgfpathlineto{\pgfqpoint{1.327860in}{1.285885in}}%
\pgfpathlineto{\pgfqpoint{1.328442in}{1.286946in}}%
\pgfpathlineto{\pgfqpoint{1.329120in}{1.288861in}}%
\pgfpathlineto{\pgfqpoint{1.330007in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{1.330516in}{1.291503in}}%
\pgfpathlineto{\pgfqpoint{1.331126in}{1.291446in}}%
\pgfpathlineto{\pgfqpoint{1.331940in}{1.291377in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{1.291885in}}%
\pgfpathlineto{\pgfqpoint{1.332853in}{1.293492in}}%
\pgfpathlineto{\pgfqpoint{1.334585in}{1.300556in}}%
\pgfpathlineto{\pgfqpoint{1.334778in}{1.300527in}}%
\pgfpathlineto{\pgfqpoint{1.335163in}{1.299763in}}%
\pgfpathlineto{\pgfqpoint{1.336606in}{1.295389in}}%
\pgfpathlineto{\pgfqpoint{1.336895in}{1.295553in}}%
\pgfpathlineto{\pgfqpoint{1.337282in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{1.338697in}{1.301015in}}%
\pgfpathlineto{\pgfqpoint{1.338899in}{1.301001in}}%
\pgfpathlineto{\pgfqpoint{1.339202in}{1.300448in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{1.297899in}}%
\pgfpathlineto{\pgfqpoint{1.341526in}{1.289552in}}%
\pgfpathlineto{\pgfqpoint{1.341930in}{1.289069in}}%
\pgfpathlineto{\pgfqpoint{1.342233in}{1.289212in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.290029in}}%
\pgfpathlineto{\pgfqpoint{1.344355in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{1.294441in}}%
\pgfpathlineto{\pgfqpoint{1.345063in}{1.293730in}}%
\pgfpathlineto{\pgfqpoint{1.345770in}{1.291446in}}%
\pgfpathlineto{\pgfqpoint{1.346679in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{1.347185in}{1.287931in}}%
\pgfpathlineto{\pgfqpoint{1.347690in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{1.350620in}{1.288898in}}%
\pgfpathlineto{\pgfqpoint{1.351227in}{1.288514in}}%
\pgfpathlineto{\pgfqpoint{1.352338in}{1.287630in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{1.353146in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{1.354426in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{1.354711in}{1.289510in}}%
\pgfpathlineto{\pgfqpoint{1.355187in}{1.288418in}}%
\pgfpathlineto{\pgfqpoint{1.356746in}{1.284444in}}%
\pgfpathlineto{\pgfqpoint{1.357146in}{1.284120in}}%
\pgfpathlineto{\pgfqpoint{1.357446in}{1.284313in}}%
\pgfpathlineto{\pgfqpoint{1.357845in}{1.285379in}}%
\pgfpathlineto{\pgfqpoint{1.358644in}{1.289255in}}%
\pgfpathlineto{\pgfqpoint{1.359644in}{1.293745in}}%
\pgfpathlineto{\pgfqpoint{1.359943in}{1.294029in}}%
\pgfpathlineto{\pgfqpoint{1.360243in}{1.293828in}}%
\pgfpathlineto{\pgfqpoint{1.360842in}{1.292621in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.291472in}}%
\pgfpathlineto{\pgfqpoint{1.361842in}{1.291508in}}%
\pgfpathlineto{\pgfqpoint{1.362241in}{1.292230in}}%
\pgfpathlineto{\pgfqpoint{1.362941in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{1.296849in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{1.297102in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.296637in}}%
\pgfpathlineto{\pgfqpoint{1.364852in}{1.294816in}}%
\pgfpathlineto{\pgfqpoint{1.366079in}{1.289669in}}%
\pgfpathlineto{\pgfqpoint{1.366740in}{1.288551in}}%
\pgfpathlineto{\pgfqpoint{1.367618in}{1.287490in}}%
\pgfpathlineto{\pgfqpoint{1.368312in}{1.286124in}}%
\pgfpathlineto{\pgfqpoint{1.369087in}{1.284450in}}%
\pgfpathlineto{\pgfqpoint{1.369652in}{1.283999in}}%
\pgfpathlineto{\pgfqpoint{1.370123in}{1.284115in}}%
\pgfpathlineto{\pgfqpoint{1.370687in}{1.284236in}}%
\pgfpathlineto{\pgfqpoint{1.370981in}{1.283889in}}%
\pgfpathlineto{\pgfqpoint{1.371871in}{1.281494in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{1.280310in}}%
\pgfpathlineto{\pgfqpoint{1.372931in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{1.374253in}{1.280591in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.280839in}}%
\pgfpathlineto{\pgfqpoint{1.375316in}{1.281700in}}%
\pgfpathlineto{\pgfqpoint{1.375871in}{1.283211in}}%
\pgfpathlineto{\pgfqpoint{1.377309in}{1.287415in}}%
\pgfpathlineto{\pgfqpoint{1.377989in}{1.288423in}}%
\pgfpathlineto{\pgfqpoint{1.378475in}{1.288573in}}%
\pgfpathlineto{\pgfqpoint{1.378961in}{1.288781in}}%
\pgfpathlineto{\pgfqpoint{1.380322in}{1.289981in}}%
\pgfpathlineto{\pgfqpoint{1.380905in}{1.289817in}}%
\pgfpathlineto{\pgfqpoint{1.381884in}{1.289202in}}%
\pgfpathlineto{\pgfqpoint{1.382292in}{1.289457in}}%
\pgfpathlineto{\pgfqpoint{1.383211in}{1.291005in}}%
\pgfpathlineto{\pgfqpoint{1.383994in}{1.292230in}}%
\pgfpathlineto{\pgfqpoint{1.384477in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{1.384767in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{1.385154in}{1.291267in}}%
\pgfpathlineto{\pgfqpoint{1.385835in}{1.287984in}}%
\pgfpathlineto{\pgfqpoint{1.386951in}{1.282813in}}%
\pgfpathlineto{\pgfqpoint{1.387560in}{1.281382in}}%
\pgfpathlineto{\pgfqpoint{1.387966in}{1.281080in}}%
\pgfpathlineto{\pgfqpoint{1.388270in}{1.281231in}}%
\pgfpathlineto{\pgfqpoint{1.388777in}{1.282007in}}%
\pgfpathlineto{\pgfqpoint{1.389893in}{1.284010in}}%
\pgfpathlineto{\pgfqpoint{1.390198in}{1.284115in}}%
\pgfpathlineto{\pgfqpoint{1.390502in}{1.283829in}}%
\pgfpathlineto{\pgfqpoint{1.392227in}{1.281046in}}%
\pgfpathlineto{\pgfqpoint{1.392613in}{1.280945in}}%
\pgfpathlineto{\pgfqpoint{1.392998in}{1.281214in}}%
\pgfpathlineto{\pgfqpoint{1.393768in}{1.282541in}}%
\pgfpathlineto{\pgfqpoint{1.395839in}{1.286817in}}%
\pgfpathlineto{\pgfqpoint{1.398871in}{1.291676in}}%
\pgfpathlineto{\pgfqpoint{1.400387in}{1.294990in}}%
\pgfpathlineto{\pgfqpoint{1.400690in}{1.294785in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{1.292917in}}%
\pgfpathlineto{\pgfqpoint{1.402509in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.403015in}{1.295798in}}%
\pgfpathlineto{\pgfqpoint{1.404025in}{1.300457in}}%
\pgfpathlineto{\pgfqpoint{1.404424in}{1.300937in}}%
\pgfpathlineto{\pgfqpoint{1.404712in}{1.300626in}}%
\pgfpathlineto{\pgfqpoint{1.405288in}{1.299041in}}%
\pgfpathlineto{\pgfqpoint{1.406059in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{1.406361in}{1.296890in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{1.297143in}}%
\pgfpathlineto{\pgfqpoint{1.407167in}{1.298481in}}%
\pgfpathlineto{\pgfqpoint{1.407872in}{1.301954in}}%
\pgfpathlineto{\pgfqpoint{1.408778in}{1.306345in}}%
\pgfpathlineto{\pgfqpoint{1.409383in}{1.307630in}}%
\pgfpathlineto{\pgfqpoint{1.410250in}{1.308619in}}%
\pgfpathlineto{\pgfqpoint{1.411523in}{1.309937in}}%
\pgfpathlineto{\pgfqpoint{1.411795in}{1.309816in}}%
\pgfpathlineto{\pgfqpoint{1.412158in}{1.309083in}}%
\pgfpathlineto{\pgfqpoint{1.413010in}{1.305758in}}%
\pgfpathlineto{\pgfqpoint{1.413581in}{1.304322in}}%
\pgfpathlineto{\pgfqpoint{1.413867in}{1.304278in}}%
\pgfpathlineto{\pgfqpoint{1.415009in}{1.304861in}}%
\pgfpathlineto{\pgfqpoint{1.415485in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{1.416056in}{1.302702in}}%
\pgfpathlineto{\pgfqpoint{1.416818in}{1.299291in}}%
\pgfpathlineto{\pgfqpoint{1.417484in}{1.296768in}}%
\pgfpathlineto{\pgfqpoint{1.417865in}{1.296429in}}%
\pgfpathlineto{\pgfqpoint{1.418150in}{1.296900in}}%
\pgfpathlineto{\pgfqpoint{1.418531in}{1.298391in}}%
\pgfpathlineto{\pgfqpoint{1.419673in}{1.303485in}}%
\pgfpathlineto{\pgfqpoint{1.420054in}{1.303800in}}%
\pgfpathlineto{\pgfqpoint{1.420339in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{1.420815in}{1.301665in}}%
\pgfpathlineto{\pgfqpoint{1.421767in}{1.298040in}}%
\pgfpathlineto{\pgfqpoint{1.422148in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.422434in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{1.423005in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{1.423861in}{1.301753in}}%
\pgfpathlineto{\pgfqpoint{1.424242in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{1.424623in}{1.301508in}}%
\pgfpathlineto{\pgfqpoint{1.425289in}{1.299967in}}%
\pgfpathlineto{\pgfqpoint{1.426051in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{1.427098in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{1.427954in}{1.289095in}}%
\pgfpathlineto{\pgfqpoint{1.428430in}{1.288482in}}%
\pgfpathlineto{\pgfqpoint{1.428716in}{1.288610in}}%
\pgfpathlineto{\pgfqpoint{1.429192in}{1.289462in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.290789in}}%
\pgfpathlineto{\pgfqpoint{1.430334in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.430715in}{1.290351in}}%
\pgfpathlineto{\pgfqpoint{1.431286in}{1.288658in}}%
\pgfpathlineto{\pgfqpoint{1.432523in}{1.284795in}}%
\pgfpathlineto{\pgfqpoint{1.432904in}{1.284527in}}%
\pgfpathlineto{\pgfqpoint{1.433285in}{1.284757in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{1.285842in}}%
\pgfpathlineto{\pgfqpoint{1.434808in}{1.287630in}}%
\pgfpathlineto{\pgfqpoint{1.435199in}{1.287861in}}%
\pgfpathlineto{\pgfqpoint{1.435599in}{1.287469in}}%
\pgfpathlineto{\pgfqpoint{1.436198in}{1.285809in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{1.282591in}}%
\pgfpathlineto{\pgfqpoint{1.437488in}{1.282619in}}%
\pgfpathlineto{\pgfqpoint{1.437762in}{1.283288in}}%
\pgfpathlineto{\pgfqpoint{1.438271in}{1.286108in}}%
\pgfpathlineto{\pgfqpoint{1.439480in}{1.293694in}}%
\pgfpathlineto{\pgfqpoint{1.439924in}{1.294441in}}%
\pgfpathlineto{\pgfqpoint{1.440203in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{1.440668in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{1.441996in}{1.288728in}}%
\pgfpathlineto{\pgfqpoint{1.442270in}{1.288583in}}%
\pgfpathlineto{\pgfqpoint{1.442543in}{1.288866in}}%
\pgfpathlineto{\pgfqpoint{1.443000in}{1.290256in}}%
\pgfpathlineto{\pgfqpoint{1.444503in}{1.296332in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.296905in}}%
\pgfpathlineto{\pgfqpoint{1.445304in}{1.296854in}}%
\pgfpathlineto{\pgfqpoint{1.445702in}{1.296291in}}%
\pgfpathlineto{\pgfqpoint{1.446753in}{1.294472in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{1.294328in}}%
\pgfpathlineto{\pgfqpoint{1.447708in}{1.294657in}}%
\pgfpathlineto{\pgfqpoint{1.448472in}{1.295226in}}%
\pgfpathlineto{\pgfqpoint{1.449332in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{1.449809in}{1.295389in}}%
\pgfpathlineto{\pgfqpoint{1.450191in}{1.295813in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{1.296940in}}%
\pgfpathlineto{\pgfqpoint{1.451720in}{1.299719in}}%
\pgfpathlineto{\pgfqpoint{1.452197in}{1.300175in}}%
\pgfpathlineto{\pgfqpoint{1.452484in}{1.300150in}}%
\pgfpathlineto{\pgfqpoint{1.452962in}{1.299480in}}%
\pgfpathlineto{\pgfqpoint{1.453726in}{1.298491in}}%
\pgfpathlineto{\pgfqpoint{1.454203in}{1.298506in}}%
\pgfpathlineto{\pgfqpoint{1.454968in}{1.298791in}}%
\pgfpathlineto{\pgfqpoint{1.455524in}{1.299191in}}%
\pgfpathlineto{\pgfqpoint{1.456431in}{1.299932in}}%
\pgfpathlineto{\pgfqpoint{1.456975in}{1.299699in}}%
\pgfpathlineto{\pgfqpoint{1.457519in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{1.459101in}{1.296052in}}%
\pgfpathlineto{\pgfqpoint{1.459386in}{1.296078in}}%
\pgfpathlineto{\pgfqpoint{1.459672in}{1.296550in}}%
\pgfpathlineto{\pgfqpoint{1.460401in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.461211in}{1.300951in}}%
\pgfpathlineto{\pgfqpoint{1.461751in}{1.301385in}}%
\pgfpathlineto{\pgfqpoint{1.462111in}{1.301212in}}%
\pgfpathlineto{\pgfqpoint{1.462580in}{1.300190in}}%
\pgfpathlineto{\pgfqpoint{1.463430in}{1.298441in}}%
\pgfpathlineto{\pgfqpoint{1.463903in}{1.298271in}}%
\pgfpathlineto{\pgfqpoint{1.464848in}{1.298591in}}%
\pgfpathlineto{\pgfqpoint{1.465699in}{1.299400in}}%
\pgfpathlineto{\pgfqpoint{1.466739in}{1.300798in}}%
\pgfpathlineto{\pgfqpoint{1.468763in}{1.301527in}}%
\pgfpathlineto{\pgfqpoint{1.469358in}{1.301198in}}%
\pgfpathlineto{\pgfqpoint{1.469649in}{1.301449in}}%
\pgfpathlineto{\pgfqpoint{1.470025in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.470872in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{1.471437in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{1.471719in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{1.472015in}{1.307569in}}%
\pgfpathlineto{\pgfqpoint{1.472509in}{1.304587in}}%
\pgfpathlineto{\pgfqpoint{1.473596in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{1.473991in}{1.296078in}}%
\pgfpathlineto{\pgfqpoint{1.474288in}{1.296007in}}%
\pgfpathlineto{\pgfqpoint{1.474584in}{1.296408in}}%
\pgfpathlineto{\pgfqpoint{1.475078in}{1.297708in}}%
\pgfpathlineto{\pgfqpoint{1.476165in}{1.300477in}}%
\pgfpathlineto{\pgfqpoint{1.476461in}{1.300354in}}%
\pgfpathlineto{\pgfqpoint{1.476857in}{1.299410in}}%
\pgfpathlineto{\pgfqpoint{1.477449in}{1.296657in}}%
\pgfpathlineto{\pgfqpoint{1.478437in}{1.292470in}}%
\pgfpathlineto{\pgfqpoint{1.478952in}{1.291472in}}%
\pgfpathlineto{\pgfqpoint{1.479263in}{1.291446in}}%
\pgfpathlineto{\pgfqpoint{1.479885in}{1.292073in}}%
\pgfpathlineto{\pgfqpoint{1.480404in}{1.292287in}}%
\pgfpathlineto{\pgfqpoint{1.480819in}{1.291922in}}%
\pgfpathlineto{\pgfqpoint{1.481220in}{1.290984in}}%
\pgfpathlineto{\pgfqpoint{1.482202in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{1.483380in}{1.283460in}}%
\pgfpathlineto{\pgfqpoint{1.483773in}{1.282962in}}%
\pgfpathlineto{\pgfqpoint{1.484068in}{1.283056in}}%
\pgfpathlineto{\pgfqpoint{1.484460in}{1.283553in}}%
\pgfpathlineto{\pgfqpoint{1.485616in}{1.285292in}}%
\pgfpathlineto{\pgfqpoint{1.486506in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{1.487060in}{1.287915in}}%
\pgfpathlineto{\pgfqpoint{1.489303in}{1.296108in}}%
\pgfpathlineto{\pgfqpoint{1.490391in}{1.299036in}}%
\pgfpathlineto{\pgfqpoint{1.491355in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{1.491836in}{1.301998in}}%
\pgfpathlineto{\pgfqpoint{1.492607in}{1.302003in}}%
\pgfpathlineto{\pgfqpoint{1.493089in}{1.302116in}}%
\pgfpathlineto{\pgfqpoint{1.493378in}{1.302414in}}%
\pgfpathlineto{\pgfqpoint{1.493860in}{1.303495in}}%
\pgfpathlineto{\pgfqpoint{1.494630in}{1.306278in}}%
\pgfpathlineto{\pgfqpoint{1.495406in}{1.308807in}}%
\pgfpathlineto{\pgfqpoint{1.495911in}{1.309448in}}%
\pgfpathlineto{\pgfqpoint{1.496215in}{1.309280in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{1.497492in}{1.306407in}}%
\pgfpathlineto{\pgfqpoint{1.497874in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{1.498160in}{1.306535in}}%
\pgfpathlineto{\pgfqpoint{1.498733in}{1.307866in}}%
\pgfpathlineto{\pgfqpoint{1.499306in}{1.308896in}}%
\pgfpathlineto{\pgfqpoint{1.499497in}{1.308877in}}%
\pgfpathlineto{\pgfqpoint{1.499783in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{1.500245in}{1.306025in}}%
\pgfpathlineto{\pgfqpoint{1.502053in}{1.296236in}}%
\pgfpathlineto{\pgfqpoint{1.502505in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{1.503499in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{1.503861in}{1.294575in}}%
\pgfpathlineto{\pgfqpoint{1.504584in}{1.291953in}}%
\pgfpathlineto{\pgfqpoint{1.505126in}{1.290515in}}%
\pgfpathlineto{\pgfqpoint{1.505488in}{1.290304in}}%
\pgfpathlineto{\pgfqpoint{1.505940in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{1.506392in}{1.290931in}}%
\pgfpathlineto{\pgfqpoint{1.506754in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{1.508092in}{1.289520in}}%
\pgfpathlineto{\pgfqpoint{1.511850in}{1.291125in}}%
\pgfpathlineto{\pgfqpoint{1.512417in}{1.291136in}}%
\pgfpathlineto{\pgfqpoint{1.512888in}{1.290773in}}%
\pgfpathlineto{\pgfqpoint{1.513926in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{1.290536in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.291613in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.291697in}}%
\pgfpathlineto{\pgfqpoint{1.516557in}{1.291356in}}%
\pgfpathlineto{\pgfqpoint{1.517251in}{1.290267in}}%
\pgfpathlineto{\pgfqpoint{1.517845in}{1.289547in}}%
\pgfpathlineto{\pgfqpoint{1.518142in}{1.289589in}}%
\pgfpathlineto{\pgfqpoint{1.518538in}{1.290188in}}%
\pgfpathlineto{\pgfqpoint{1.519232in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{1.520421in}{1.295527in}}%
\pgfpathlineto{\pgfqpoint{1.521213in}{1.296753in}}%
\pgfpathlineto{\pgfqpoint{1.521709in}{1.297778in}}%
\pgfpathlineto{\pgfqpoint{1.522303in}{1.300026in}}%
\pgfpathlineto{\pgfqpoint{1.524185in}{1.308055in}}%
\pgfpathlineto{\pgfqpoint{1.524775in}{1.309284in}}%
\pgfpathlineto{\pgfqpoint{1.525431in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{1.525806in}{1.309340in}}%
\pgfpathlineto{\pgfqpoint{1.526275in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{1.526743in}{1.306240in}}%
\pgfpathlineto{\pgfqpoint{1.528524in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{1.528899in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{1.529274in}{1.295573in}}%
\pgfpathlineto{\pgfqpoint{1.530024in}{1.296489in}}%
\pgfpathlineto{\pgfqpoint{1.530706in}{1.297153in}}%
\pgfpathlineto{\pgfqpoint{1.531198in}{1.297067in}}%
\pgfpathlineto{\pgfqpoint{1.531591in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{1.532182in}{1.295072in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{1.290589in}}%
\pgfpathlineto{\pgfqpoint{1.534064in}{1.290499in}}%
\pgfpathlineto{\pgfqpoint{1.534239in}{1.290610in}}%
\pgfpathlineto{\pgfqpoint{1.534239in}{1.290610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524738in}{0.406452in}}{\pgfqpoint{1.057572in}{1.057572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573634in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{0.574573in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{0.575053in}{1.300986in}}%
\pgfpathlineto{\pgfqpoint{0.575547in}{1.300956in}}%
\pgfpathlineto{\pgfqpoint{0.575941in}{1.301252in}}%
\pgfpathlineto{\pgfqpoint{0.577618in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{0.578506in}{1.302955in}}%
\pgfpathlineto{\pgfqpoint{0.579887in}{1.302458in}}%
\pgfpathlineto{\pgfqpoint{0.581564in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{0.581958in}{1.302458in}}%
\pgfpathlineto{\pgfqpoint{0.582622in}{1.300946in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{1.299510in}}%
\pgfpathlineto{\pgfqpoint{0.583651in}{1.299589in}}%
\pgfpathlineto{\pgfqpoint{0.583932in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{0.584400in}{1.301905in}}%
\pgfpathlineto{\pgfqpoint{0.586419in}{1.311318in}}%
\pgfpathlineto{\pgfqpoint{0.586713in}{1.311369in}}%
\pgfpathlineto{\pgfqpoint{0.587008in}{1.310907in}}%
\pgfpathlineto{\pgfqpoint{0.588089in}{1.308596in}}%
\pgfpathlineto{\pgfqpoint{0.588383in}{1.308760in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{1.309858in}}%
\pgfpathlineto{\pgfqpoint{0.589442in}{1.312242in}}%
\pgfpathlineto{\pgfqpoint{0.590650in}{1.317406in}}%
\pgfpathlineto{\pgfqpoint{0.590929in}{1.317623in}}%
\pgfpathlineto{\pgfqpoint{0.591207in}{1.317229in}}%
\pgfpathlineto{\pgfqpoint{0.591672in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{0.593190in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{0.593560in}{1.307668in}}%
\pgfpathlineto{\pgfqpoint{0.593838in}{1.307876in}}%
\pgfpathlineto{\pgfqpoint{0.594981in}{1.309480in}}%
\pgfpathlineto{\pgfqpoint{0.595273in}{1.309139in}}%
\pgfpathlineto{\pgfqpoint{0.595660in}{1.307885in}}%
\pgfpathlineto{\pgfqpoint{0.596579in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{0.597223in}{1.300655in}}%
\pgfpathlineto{\pgfqpoint{0.598050in}{1.299171in}}%
\pgfpathlineto{\pgfqpoint{0.599705in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{0.600165in}{1.297984in}}%
\pgfpathlineto{\pgfqpoint{0.600625in}{1.298451in}}%
\pgfpathlineto{\pgfqpoint{0.601544in}{1.299485in}}%
\pgfpathlineto{\pgfqpoint{0.601820in}{1.299485in}}%
\pgfpathlineto{\pgfqpoint{0.602096in}{1.299161in}}%
\pgfpathlineto{\pgfqpoint{0.603978in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.604253in}{1.294081in}}%
\pgfpathlineto{\pgfqpoint{0.605629in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{0.605904in}{1.296296in}}%
\pgfpathlineto{\pgfqpoint{0.606454in}{1.294626in}}%
\pgfpathlineto{\pgfqpoint{0.607463in}{1.291409in}}%
\pgfpathlineto{\pgfqpoint{0.607848in}{1.291005in}}%
\pgfpathlineto{\pgfqpoint{0.608234in}{1.291204in}}%
\pgfpathlineto{\pgfqpoint{0.608619in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{0.609485in}{1.294970in}}%
\pgfpathlineto{\pgfqpoint{0.610408in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{0.611229in}{1.299061in}}%
\pgfpathlineto{\pgfqpoint{0.611802in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.612281in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{0.613239in}{1.304784in}}%
\pgfpathlineto{\pgfqpoint{0.614197in}{1.308253in}}%
\pgfpathlineto{\pgfqpoint{0.614676in}{1.308886in}}%
\pgfpathlineto{\pgfqpoint{0.615059in}{1.308727in}}%
\pgfpathlineto{\pgfqpoint{0.615538in}{1.307994in}}%
\pgfpathlineto{\pgfqpoint{0.617003in}{1.305413in}}%
\pgfpathlineto{\pgfqpoint{0.617808in}{1.305169in}}%
\pgfpathlineto{\pgfqpoint{0.618311in}{1.304577in}}%
\pgfpathlineto{\pgfqpoint{0.618915in}{1.303184in}}%
\pgfpathlineto{\pgfqpoint{0.620222in}{1.299545in}}%
\pgfpathlineto{\pgfqpoint{0.620524in}{1.299520in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.299992in}}%
\pgfpathlineto{\pgfqpoint{0.621587in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{0.621969in}{1.300264in}}%
\pgfpathlineto{\pgfqpoint{0.622351in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{0.622924in}{1.298361in}}%
\pgfpathlineto{\pgfqpoint{0.623784in}{1.296276in}}%
\pgfpathlineto{\pgfqpoint{0.624357in}{1.295660in}}%
\pgfpathlineto{\pgfqpoint{0.625843in}{1.294580in}}%
\pgfpathlineto{\pgfqpoint{0.626946in}{1.294014in}}%
\pgfpathlineto{\pgfqpoint{0.627347in}{1.294246in}}%
\pgfpathlineto{\pgfqpoint{0.627848in}{1.295118in}}%
\pgfpathlineto{\pgfqpoint{0.628650in}{1.296596in}}%
\pgfpathlineto{\pgfqpoint{0.628951in}{1.296540in}}%
\pgfpathlineto{\pgfqpoint{0.629853in}{1.295961in}}%
\pgfpathlineto{\pgfqpoint{0.630154in}{1.296291in}}%
\pgfpathlineto{\pgfqpoint{0.631157in}{1.298481in}}%
\pgfpathlineto{\pgfqpoint{0.632059in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{0.632861in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{0.633864in}{1.307961in}}%
\pgfpathlineto{\pgfqpoint{0.634265in}{1.308380in}}%
\pgfpathlineto{\pgfqpoint{0.634566in}{1.307989in}}%
\pgfpathlineto{\pgfqpoint{0.635049in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{1.302052in}}%
\pgfpathlineto{\pgfqpoint{0.636499in}{1.301797in}}%
\pgfpathlineto{\pgfqpoint{0.636755in}{1.302013in}}%
\pgfpathlineto{\pgfqpoint{0.637267in}{1.303189in}}%
\pgfpathlineto{\pgfqpoint{0.638328in}{1.305877in}}%
\pgfpathlineto{\pgfqpoint{0.638699in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{0.638981in}{1.305983in}}%
\pgfpathlineto{\pgfqpoint{0.639452in}{1.305207in}}%
\pgfpathlineto{\pgfqpoint{0.640832in}{1.301959in}}%
\pgfpathlineto{\pgfqpoint{0.641129in}{1.301993in}}%
\pgfpathlineto{\pgfqpoint{0.641524in}{1.302546in}}%
\pgfpathlineto{\pgfqpoint{0.643006in}{1.305255in}}%
\pgfpathlineto{\pgfqpoint{0.643302in}{1.305020in}}%
\pgfpathlineto{\pgfqpoint{0.644488in}{1.303596in}}%
\pgfpathlineto{\pgfqpoint{0.644883in}{1.303800in}}%
\pgfpathlineto{\pgfqpoint{0.645476in}{1.305025in}}%
\pgfpathlineto{\pgfqpoint{0.646563in}{1.308746in}}%
\pgfpathlineto{\pgfqpoint{0.647353in}{1.310726in}}%
\pgfpathlineto{\pgfqpoint{0.647847in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.648144in}{1.310972in}}%
\pgfpathlineto{\pgfqpoint{0.648539in}{1.310244in}}%
\pgfpathlineto{\pgfqpoint{0.650120in}{1.306340in}}%
\pgfpathlineto{\pgfqpoint{0.650416in}{1.306288in}}%
\pgfpathlineto{\pgfqpoint{0.650811in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{0.651404in}{1.307356in}}%
\pgfpathlineto{\pgfqpoint{0.651781in}{1.307385in}}%
\pgfpathlineto{\pgfqpoint{0.652339in}{1.307124in}}%
\pgfpathlineto{\pgfqpoint{0.653176in}{1.305868in}}%
\pgfpathlineto{\pgfqpoint{0.653734in}{1.304312in}}%
\pgfpathlineto{\pgfqpoint{0.655036in}{1.300259in}}%
\pgfpathlineto{\pgfqpoint{0.655780in}{1.299216in}}%
\pgfpathlineto{\pgfqpoint{0.656152in}{1.299131in}}%
\pgfpathlineto{\pgfqpoint{0.656617in}{1.299470in}}%
\pgfpathlineto{\pgfqpoint{0.657361in}{1.300106in}}%
\pgfpathlineto{\pgfqpoint{0.657733in}{1.299942in}}%
\pgfpathlineto{\pgfqpoint{0.658291in}{1.299236in}}%
\pgfpathlineto{\pgfqpoint{0.659084in}{1.297456in}}%
\pgfpathlineto{\pgfqpoint{0.659788in}{1.295604in}}%
\pgfpathlineto{\pgfqpoint{0.660428in}{1.294570in}}%
\pgfpathlineto{\pgfqpoint{0.660798in}{1.294487in}}%
\pgfpathlineto{\pgfqpoint{0.661167in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{0.661722in}{1.296500in}}%
\pgfpathlineto{\pgfqpoint{0.663410in}{1.301846in}}%
\pgfpathlineto{\pgfqpoint{0.663760in}{1.301807in}}%
\pgfpathlineto{\pgfqpoint{0.664111in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{0.665640in}{1.298551in}}%
\pgfpathlineto{\pgfqpoint{0.666021in}{1.298726in}}%
\pgfpathlineto{\pgfqpoint{0.666408in}{1.299370in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{0.667665in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{0.668051in}{1.302906in}}%
\pgfpathlineto{\pgfqpoint{0.668341in}{1.302590in}}%
\pgfpathlineto{\pgfqpoint{0.669695in}{1.300665in}}%
\pgfpathlineto{\pgfqpoint{0.670178in}{1.300551in}}%
\pgfpathlineto{\pgfqpoint{0.670855in}{1.300245in}}%
\pgfpathlineto{\pgfqpoint{0.671338in}{1.299316in}}%
\pgfpathlineto{\pgfqpoint{0.671918in}{1.297128in}}%
\pgfpathlineto{\pgfqpoint{0.673122in}{1.292063in}}%
\pgfpathlineto{\pgfqpoint{0.673580in}{1.291362in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{1.291472in}}%
\pgfpathlineto{\pgfqpoint{0.674414in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{0.675857in}{1.295808in}}%
\pgfpathlineto{\pgfqpoint{0.676146in}{1.295635in}}%
\pgfpathlineto{\pgfqpoint{0.676531in}{1.294821in}}%
\pgfpathlineto{\pgfqpoint{0.677034in}{1.292865in}}%
\pgfpathlineto{\pgfqpoint{0.678622in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{1.285717in}}%
\pgfpathlineto{\pgfqpoint{0.679196in}{1.286249in}}%
\pgfpathlineto{\pgfqpoint{0.679674in}{1.288097in}}%
\pgfpathlineto{\pgfqpoint{0.680877in}{1.293275in}}%
\pgfpathlineto{\pgfqpoint{0.681480in}{1.294343in}}%
\pgfpathlineto{\pgfqpoint{0.681882in}{1.294379in}}%
\pgfpathlineto{\pgfqpoint{0.682686in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.683189in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{0.683490in}{1.293233in}}%
\pgfpathlineto{\pgfqpoint{0.683892in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.295461in}}%
\pgfpathlineto{\pgfqpoint{0.685330in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{0.686567in}{1.304529in}}%
\pgfpathlineto{\pgfqpoint{0.687067in}{1.305509in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{1.305777in}}%
\pgfpathlineto{\pgfqpoint{0.688166in}{1.305658in}}%
\pgfpathlineto{\pgfqpoint{0.688866in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{0.690066in}{1.306231in}}%
\pgfpathlineto{\pgfqpoint{0.691065in}{1.307162in}}%
\pgfpathlineto{\pgfqpoint{0.691365in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{1.304962in}}%
\pgfpathlineto{\pgfqpoint{0.692764in}{1.303398in}}%
\pgfpathlineto{\pgfqpoint{0.693162in}{1.303232in}}%
\pgfpathlineto{\pgfqpoint{0.693541in}{1.303499in}}%
\pgfpathlineto{\pgfqpoint{0.694263in}{1.304717in}}%
\pgfpathlineto{\pgfqpoint{0.694893in}{1.305662in}}%
\pgfpathlineto{\pgfqpoint{0.695613in}{1.305968in}}%
\pgfpathlineto{\pgfqpoint{0.696243in}{1.306154in}}%
\pgfpathlineto{\pgfqpoint{0.697426in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{0.698775in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.699151in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{0.699620in}{1.307143in}}%
\pgfpathlineto{\pgfqpoint{0.700991in}{1.303819in}}%
\pgfpathlineto{\pgfqpoint{0.701188in}{1.303916in}}%
\pgfpathlineto{\pgfqpoint{0.701582in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{0.702618in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{0.702805in}{1.307233in}}%
\pgfpathlineto{\pgfqpoint{0.703089in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{1.304712in}}%
\pgfpathlineto{\pgfqpoint{0.704559in}{1.300576in}}%
\pgfpathlineto{\pgfqpoint{0.705441in}{1.298721in}}%
\pgfpathlineto{\pgfqpoint{0.706028in}{1.298205in}}%
\pgfpathlineto{\pgfqpoint{0.706420in}{1.298296in}}%
\pgfpathlineto{\pgfqpoint{0.707498in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{0.708379in}{1.298561in}}%
\pgfpathlineto{\pgfqpoint{0.709457in}{1.298045in}}%
\pgfpathlineto{\pgfqpoint{0.709947in}{1.297269in}}%
\pgfpathlineto{\pgfqpoint{0.710535in}{1.295558in}}%
\pgfpathlineto{\pgfqpoint{0.711318in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{0.712102in}{1.288733in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{1.288199in}}%
\pgfpathlineto{\pgfqpoint{0.712960in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{0.713518in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{0.714448in}{1.291278in}}%
\pgfpathlineto{\pgfqpoint{0.715657in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{0.716326in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{0.717107in}{1.297294in}}%
\pgfpathlineto{\pgfqpoint{0.718413in}{1.303305in}}%
\pgfpathlineto{\pgfqpoint{0.718898in}{1.304138in}}%
\pgfpathlineto{\pgfqpoint{0.719287in}{1.304177in}}%
\pgfpathlineto{\pgfqpoint{0.719682in}{1.303693in}}%
\pgfpathlineto{\pgfqpoint{0.720396in}{1.302892in}}%
\pgfpathlineto{\pgfqpoint{0.720702in}{1.302999in}}%
\pgfpathlineto{\pgfqpoint{0.721110in}{1.303684in}}%
\pgfpathlineto{\pgfqpoint{0.721722in}{1.305739in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{1.311714in}}%
\pgfpathlineto{\pgfqpoint{0.723761in}{1.312366in}}%
\pgfpathlineto{\pgfqpoint{0.724679in}{1.313006in}}%
\pgfpathlineto{\pgfqpoint{0.726005in}{1.315064in}}%
\pgfpathlineto{\pgfqpoint{0.726413in}{1.315105in}}%
\pgfpathlineto{\pgfqpoint{0.726808in}{1.314690in}}%
\pgfpathlineto{\pgfqpoint{0.727356in}{1.313335in}}%
\pgfpathlineto{\pgfqpoint{0.728268in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{0.728633in}{1.310930in}}%
\pgfpathlineto{\pgfqpoint{0.728998in}{1.311212in}}%
\pgfpathlineto{\pgfqpoint{0.730131in}{1.312851in}}%
\pgfpathlineto{\pgfqpoint{0.730514in}{1.312860in}}%
\pgfpathlineto{\pgfqpoint{0.730898in}{1.312554in}}%
\pgfpathlineto{\pgfqpoint{0.731360in}{1.311544in}}%
\pgfpathlineto{\pgfqpoint{0.731997in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{0.733030in}{1.304765in}}%
\pgfpathlineto{\pgfqpoint{0.734367in}{1.300507in}}%
\pgfpathlineto{\pgfqpoint{0.735990in}{1.294985in}}%
\pgfpathlineto{\pgfqpoint{0.736276in}{1.294919in}}%
\pgfpathlineto{\pgfqpoint{0.736563in}{1.295297in}}%
\pgfpathlineto{\pgfqpoint{0.737326in}{1.297375in}}%
\pgfpathlineto{\pgfqpoint{0.737995in}{1.298781in}}%
\pgfpathlineto{\pgfqpoint{0.738281in}{1.298796in}}%
\pgfpathlineto{\pgfqpoint{0.738568in}{1.298271in}}%
\pgfpathlineto{\pgfqpoint{0.739141in}{1.296068in}}%
\pgfpathlineto{\pgfqpoint{0.740573in}{1.289727in}}%
\pgfpathlineto{\pgfqpoint{0.740859in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{0.741146in}{1.290494in}}%
\pgfpathlineto{\pgfqpoint{0.741623in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{0.743454in}{1.305169in}}%
\pgfpathlineto{\pgfqpoint{0.743725in}{1.305341in}}%
\pgfpathlineto{\pgfqpoint{0.743999in}{1.304958in}}%
\pgfpathlineto{\pgfqpoint{0.744475in}{1.303300in}}%
\pgfpathlineto{\pgfqpoint{0.745426in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.745711in}{1.299719in}}%
\pgfpathlineto{\pgfqpoint{0.745997in}{1.300195in}}%
\pgfpathlineto{\pgfqpoint{0.746472in}{1.302096in}}%
\pgfpathlineto{\pgfqpoint{0.748185in}{1.310030in}}%
\pgfpathlineto{\pgfqpoint{0.748472in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{0.748771in}{1.309956in}}%
\pgfpathlineto{\pgfqpoint{0.749371in}{1.308591in}}%
\pgfpathlineto{\pgfqpoint{0.750363in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{0.750742in}{1.306316in}}%
\pgfpathlineto{\pgfqpoint{0.751121in}{1.306873in}}%
\pgfpathlineto{\pgfqpoint{0.751500in}{1.308064in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{0.752922in}{1.312210in}}%
\pgfpathlineto{\pgfqpoint{0.753206in}{1.311788in}}%
\pgfpathlineto{\pgfqpoint{0.753680in}{1.310165in}}%
\pgfpathlineto{\pgfqpoint{0.754410in}{1.306226in}}%
\pgfpathlineto{\pgfqpoint{0.755497in}{1.300586in}}%
\pgfpathlineto{\pgfqpoint{0.755779in}{1.300200in}}%
\pgfpathlineto{\pgfqpoint{0.755967in}{1.300269in}}%
\pgfpathlineto{\pgfqpoint{0.756342in}{1.301070in}}%
\pgfpathlineto{\pgfqpoint{0.757000in}{1.303902in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{1.310523in}}%
\pgfpathlineto{\pgfqpoint{0.759162in}{1.310532in}}%
\pgfpathlineto{\pgfqpoint{0.759538in}{1.309942in}}%
\pgfpathlineto{\pgfqpoint{0.760290in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{0.761418in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{0.761700in}{1.304919in}}%
\pgfpathlineto{\pgfqpoint{0.762170in}{1.305729in}}%
\pgfpathlineto{\pgfqpoint{0.762742in}{1.306664in}}%
\pgfpathlineto{\pgfqpoint{0.763038in}{1.306573in}}%
\pgfpathlineto{\pgfqpoint{0.763334in}{1.305963in}}%
\pgfpathlineto{\pgfqpoint{0.764123in}{1.302833in}}%
\pgfpathlineto{\pgfqpoint{0.765308in}{1.298441in}}%
\pgfpathlineto{\pgfqpoint{0.765703in}{1.298085in}}%
\pgfpathlineto{\pgfqpoint{0.765999in}{1.298476in}}%
\pgfpathlineto{\pgfqpoint{0.766492in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{0.768712in}{1.307961in}}%
\pgfpathlineto{\pgfqpoint{0.768992in}{1.307928in}}%
\pgfpathlineto{\pgfqpoint{0.769366in}{1.307479in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{1.305025in}}%
\pgfpathlineto{\pgfqpoint{0.771169in}{1.305030in}}%
\pgfpathlineto{\pgfqpoint{0.771541in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{0.772098in}{1.306754in}}%
\pgfpathlineto{\pgfqpoint{0.774157in}{1.312494in}}%
\pgfpathlineto{\pgfqpoint{0.774644in}{1.312819in}}%
\pgfpathlineto{\pgfqpoint{0.775034in}{1.312522in}}%
\pgfpathlineto{\pgfqpoint{0.775716in}{1.310782in}}%
\pgfpathlineto{\pgfqpoint{0.776651in}{1.308704in}}%
\pgfpathlineto{\pgfqpoint{0.777021in}{1.308614in}}%
\pgfpathlineto{\pgfqpoint{0.777391in}{1.309093in}}%
\pgfpathlineto{\pgfqpoint{0.778594in}{1.311286in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{1.311230in}}%
\pgfpathlineto{\pgfqpoint{0.779334in}{1.310819in}}%
\pgfpathlineto{\pgfqpoint{0.779889in}{1.309368in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.304534in}}%
\pgfpathlineto{\pgfqpoint{0.781862in}{1.301434in}}%
\pgfpathlineto{\pgfqpoint{0.782999in}{1.291613in}}%
\pgfpathlineto{\pgfqpoint{0.783669in}{1.287496in}}%
\pgfpathlineto{\pgfqpoint{0.784128in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{0.784403in}{1.286736in}}%
\pgfpathlineto{\pgfqpoint{0.784770in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{0.786003in}{1.291031in}}%
\pgfpathlineto{\pgfqpoint{0.786292in}{1.290910in}}%
\pgfpathlineto{\pgfqpoint{0.786582in}{1.290336in}}%
\pgfpathlineto{\pgfqpoint{0.788172in}{1.284702in}}%
\pgfpathlineto{\pgfqpoint{0.788991in}{1.282246in}}%
\pgfpathlineto{\pgfqpoint{0.789446in}{1.281511in}}%
\pgfpathlineto{\pgfqpoint{0.789719in}{1.281477in}}%
\pgfpathlineto{\pgfqpoint{0.789992in}{1.281851in}}%
\pgfpathlineto{\pgfqpoint{0.790447in}{1.283283in}}%
\pgfpathlineto{\pgfqpoint{0.792052in}{1.289095in}}%
\pgfpathlineto{\pgfqpoint{0.792754in}{1.290071in}}%
\pgfpathlineto{\pgfqpoint{0.793155in}{1.290114in}}%
\pgfpathlineto{\pgfqpoint{0.793958in}{1.289876in}}%
\pgfpathlineto{\pgfqpoint{0.794359in}{1.290219in}}%
\pgfpathlineto{\pgfqpoint{0.794761in}{1.290999in}}%
\pgfpathlineto{\pgfqpoint{0.795263in}{1.292854in}}%
\pgfpathlineto{\pgfqpoint{0.796266in}{1.298696in}}%
\pgfpathlineto{\pgfqpoint{0.797269in}{1.303524in}}%
\pgfpathlineto{\pgfqpoint{0.798033in}{1.305677in}}%
\pgfpathlineto{\pgfqpoint{0.798509in}{1.306126in}}%
\pgfpathlineto{\pgfqpoint{0.799081in}{1.306159in}}%
\pgfpathlineto{\pgfqpoint{0.799558in}{1.306245in}}%
\pgfpathlineto{\pgfqpoint{0.799939in}{1.306687in}}%
\pgfpathlineto{\pgfqpoint{0.800606in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{0.801369in}{1.310030in}}%
\pgfpathlineto{\pgfqpoint{0.802131in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{0.802703in}{1.310935in}}%
\pgfpathlineto{\pgfqpoint{0.803085in}{1.310574in}}%
\pgfpathlineto{\pgfqpoint{0.803561in}{1.309527in}}%
\pgfpathlineto{\pgfqpoint{0.805753in}{1.302887in}}%
\pgfpathlineto{\pgfqpoint{0.807374in}{1.298316in}}%
\pgfpathlineto{\pgfqpoint{0.807755in}{1.298271in}}%
\pgfpathlineto{\pgfqpoint{0.808994in}{1.299101in}}%
\pgfpathlineto{\pgfqpoint{0.809280in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{0.809757in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{0.811472in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{0.811663in}{1.292350in}}%
\pgfpathlineto{\pgfqpoint{0.811949in}{1.292870in}}%
\pgfpathlineto{\pgfqpoint{0.812425in}{1.294760in}}%
\pgfpathlineto{\pgfqpoint{0.814174in}{1.302799in}}%
\pgfpathlineto{\pgfqpoint{0.814474in}{1.303135in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{1.302911in}}%
\pgfpathlineto{\pgfqpoint{0.815175in}{1.301900in}}%
\pgfpathlineto{\pgfqpoint{0.816976in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.295670in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{1.296758in}}%
\pgfpathlineto{\pgfqpoint{0.819078in}{1.296530in}}%
\pgfpathlineto{\pgfqpoint{0.819478in}{1.295737in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{1.291885in}}%
\pgfpathlineto{\pgfqpoint{0.821280in}{1.292172in}}%
\pgfpathlineto{\pgfqpoint{0.821680in}{1.293440in}}%
\pgfpathlineto{\pgfqpoint{0.822281in}{1.296940in}}%
\pgfpathlineto{\pgfqpoint{0.823281in}{1.302629in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{0.824334in}{1.303989in}}%
\pgfpathlineto{\pgfqpoint{0.825094in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{0.825871in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{1.304553in}}%
\pgfpathlineto{\pgfqpoint{0.827052in}{1.304948in}}%
\pgfpathlineto{\pgfqpoint{0.827335in}{1.304852in}}%
\pgfpathlineto{\pgfqpoint{0.827713in}{1.304201in}}%
\pgfpathlineto{\pgfqpoint{0.829222in}{1.300314in}}%
\pgfpathlineto{\pgfqpoint{0.829505in}{1.300556in}}%
\pgfpathlineto{\pgfqpoint{0.830071in}{1.301807in}}%
\pgfpathlineto{\pgfqpoint{0.830825in}{1.303577in}}%
\pgfpathlineto{\pgfqpoint{0.831096in}{1.303664in}}%
\pgfpathlineto{\pgfqpoint{0.831363in}{1.303315in}}%
\pgfpathlineto{\pgfqpoint{0.831718in}{1.302165in}}%
\pgfpathlineto{\pgfqpoint{0.832430in}{1.298030in}}%
\pgfpathlineto{\pgfqpoint{0.833165in}{1.294585in}}%
\pgfpathlineto{\pgfqpoint{0.833539in}{1.294122in}}%
\pgfpathlineto{\pgfqpoint{0.833725in}{1.294199in}}%
\pgfpathlineto{\pgfqpoint{0.834099in}{1.295031in}}%
\pgfpathlineto{\pgfqpoint{0.835406in}{1.298711in}}%
\pgfpathlineto{\pgfqpoint{0.835686in}{1.298576in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{0.837017in}{1.295461in}}%
\pgfpathlineto{\pgfqpoint{0.837388in}{1.295170in}}%
\pgfpathlineto{\pgfqpoint{0.837666in}{1.295476in}}%
\pgfpathlineto{\pgfqpoint{0.838137in}{1.296829in}}%
\pgfpathlineto{\pgfqpoint{0.840141in}{1.303606in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{1.304404in}}%
\pgfpathlineto{\pgfqpoint{0.842056in}{1.305940in}}%
\pgfpathlineto{\pgfqpoint{0.843023in}{1.307522in}}%
\pgfpathlineto{\pgfqpoint{0.843604in}{1.307616in}}%
\pgfpathlineto{\pgfqpoint{0.844087in}{1.307800in}}%
\pgfpathlineto{\pgfqpoint{0.844474in}{1.308506in}}%
\pgfpathlineto{\pgfqpoint{0.845151in}{1.311253in}}%
\pgfpathlineto{\pgfqpoint{0.846022in}{1.314482in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.314830in}}%
\pgfpathlineto{\pgfqpoint{0.846602in}{1.314708in}}%
\pgfpathlineto{\pgfqpoint{0.846989in}{1.313848in}}%
\pgfpathlineto{\pgfqpoint{0.849213in}{1.307205in}}%
\pgfpathlineto{\pgfqpoint{0.849697in}{1.306858in}}%
\pgfpathlineto{\pgfqpoint{0.850100in}{1.307091in}}%
\pgfpathlineto{\pgfqpoint{0.850465in}{1.307569in}}%
\pgfpathlineto{\pgfqpoint{0.850785in}{1.310958in}}%
\pgfpathlineto{\pgfqpoint{0.850999in}{1.311207in}}%
\pgfpathlineto{\pgfqpoint{0.851305in}{1.310833in}}%
\pgfpathlineto{\pgfqpoint{0.852263in}{1.309564in}}%
\pgfpathlineto{\pgfqpoint{0.852932in}{1.309438in}}%
\pgfpathlineto{\pgfqpoint{0.854555in}{1.309779in}}%
\pgfpathlineto{\pgfqpoint{0.854936in}{1.309457in}}%
\pgfpathlineto{\pgfqpoint{0.855414in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{0.856655in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{0.857132in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{0.857991in}{1.304061in}}%
\pgfpathlineto{\pgfqpoint{0.859137in}{1.303198in}}%
\pgfpathlineto{\pgfqpoint{0.860187in}{1.301694in}}%
\pgfpathlineto{\pgfqpoint{0.860855in}{1.301650in}}%
\pgfpathlineto{\pgfqpoint{0.861428in}{1.302028in}}%
\pgfpathlineto{\pgfqpoint{0.863277in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{0.864880in}{1.307025in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{1.306901in}}%
\pgfpathlineto{\pgfqpoint{0.865582in}{1.306207in}}%
\pgfpathlineto{\pgfqpoint{0.866284in}{1.304037in}}%
\pgfpathlineto{\pgfqpoint{0.868289in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{0.868589in}{1.296677in}}%
\pgfpathlineto{\pgfqpoint{0.868890in}{1.296875in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{1.297718in}}%
\pgfpathlineto{\pgfqpoint{0.870394in}{1.299579in}}%
\pgfpathlineto{\pgfqpoint{0.870795in}{1.299922in}}%
\pgfpathlineto{\pgfqpoint{0.871095in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{0.871475in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{0.872989in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{0.873178in}{1.294328in}}%
\pgfpathlineto{\pgfqpoint{0.873557in}{1.295083in}}%
\pgfpathlineto{\pgfqpoint{0.875356in}{1.299584in}}%
\pgfpathlineto{\pgfqpoint{0.875750in}{1.299415in}}%
\pgfpathlineto{\pgfqpoint{0.876346in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{0.876843in}{1.297994in}}%
\pgfpathlineto{\pgfqpoint{0.877241in}{1.298135in}}%
\pgfpathlineto{\pgfqpoint{0.877638in}{1.298751in}}%
\pgfpathlineto{\pgfqpoint{0.878036in}{1.300002in}}%
\pgfpathlineto{\pgfqpoint{0.879428in}{1.305471in}}%
\pgfpathlineto{\pgfqpoint{0.879626in}{1.305466in}}%
\pgfpathlineto{\pgfqpoint{0.879924in}{1.304736in}}%
\pgfpathlineto{\pgfqpoint{0.880421in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{0.881755in}{1.293093in}}%
\pgfpathlineto{\pgfqpoint{0.882227in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{0.882510in}{1.292391in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.292989in}}%
\pgfpathlineto{\pgfqpoint{0.883549in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.293663in}}%
\pgfpathlineto{\pgfqpoint{0.885004in}{1.293446in}}%
\pgfpathlineto{\pgfqpoint{0.886094in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{0.886490in}{1.293399in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{0.888076in}{1.291775in}}%
\pgfpathlineto{\pgfqpoint{0.888473in}{1.292636in}}%
\pgfpathlineto{\pgfqpoint{0.890158in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{0.890455in}{1.297763in}}%
\pgfpathlineto{\pgfqpoint{0.892041in}{1.296900in}}%
\pgfpathlineto{\pgfqpoint{0.893330in}{1.294944in}}%
\pgfpathlineto{\pgfqpoint{0.893726in}{1.295308in}}%
\pgfpathlineto{\pgfqpoint{0.894222in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{0.896325in}{1.301370in}}%
\pgfpathlineto{\pgfqpoint{0.896698in}{1.301453in}}%
\pgfpathlineto{\pgfqpoint{0.897912in}{1.300892in}}%
\pgfpathlineto{\pgfqpoint{0.898659in}{1.300675in}}%
\pgfpathlineto{\pgfqpoint{0.899239in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{0.899730in}{1.301576in}}%
\pgfpathlineto{\pgfqpoint{0.901102in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{0.901404in}{1.304568in}}%
\pgfpathlineto{\pgfqpoint{0.901713in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{0.902331in}{1.302814in}}%
\pgfpathlineto{\pgfqpoint{0.903940in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{0.904428in}{1.297899in}}%
\pgfpathlineto{\pgfqpoint{0.905111in}{1.298110in}}%
\pgfpathlineto{\pgfqpoint{0.905599in}{1.298070in}}%
\pgfpathlineto{\pgfqpoint{0.906088in}{1.298055in}}%
\pgfpathlineto{\pgfqpoint{0.906673in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{0.907259in}{1.299863in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.304645in}}%
\pgfpathlineto{\pgfqpoint{0.909407in}{1.304481in}}%
\pgfpathlineto{\pgfqpoint{0.909992in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{0.910968in}{1.300190in}}%
\pgfpathlineto{\pgfqpoint{0.912042in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{0.912790in}{1.295675in}}%
\pgfpathlineto{\pgfqpoint{0.913717in}{1.295016in}}%
\pgfpathlineto{\pgfqpoint{0.914922in}{1.294323in}}%
\pgfpathlineto{\pgfqpoint{0.915293in}{1.294693in}}%
\pgfpathlineto{\pgfqpoint{0.915849in}{1.295874in}}%
\pgfpathlineto{\pgfqpoint{0.917695in}{1.300448in}}%
\pgfpathlineto{\pgfqpoint{0.918344in}{1.301119in}}%
\pgfpathlineto{\pgfqpoint{0.918714in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.919083in}{1.300966in}}%
\pgfpathlineto{\pgfqpoint{0.919637in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{0.920284in}{1.299271in}}%
\pgfpathlineto{\pgfqpoint{0.920660in}{1.299236in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{0.921533in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{0.922309in}{1.302365in}}%
\pgfpathlineto{\pgfqpoint{0.922600in}{1.302394in}}%
\pgfpathlineto{\pgfqpoint{0.922988in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{0.923958in}{1.300418in}}%
\pgfpathlineto{\pgfqpoint{0.925122in}{1.300126in}}%
\pgfpathlineto{\pgfqpoint{0.925995in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.299997in}}%
\pgfpathlineto{\pgfqpoint{0.927062in}{1.300754in}}%
\pgfpathlineto{\pgfqpoint{0.928517in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{0.928614in}{1.304129in}}%
\pgfpathlineto{\pgfqpoint{0.928905in}{1.303645in}}%
\pgfpathlineto{\pgfqpoint{0.930166in}{1.300645in}}%
\pgfpathlineto{\pgfqpoint{0.930456in}{1.301040in}}%
\pgfpathlineto{\pgfqpoint{0.931038in}{1.302790in}}%
\pgfpathlineto{\pgfqpoint{0.932493in}{1.307862in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{1.307777in}}%
\pgfpathlineto{\pgfqpoint{0.933172in}{1.307029in}}%
\pgfpathlineto{\pgfqpoint{0.934949in}{1.302897in}}%
\pgfpathlineto{\pgfqpoint{0.935317in}{1.303155in}}%
\pgfpathlineto{\pgfqpoint{0.935776in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{0.936724in}{1.306469in}}%
\pgfpathlineto{\pgfqpoint{0.937109in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{0.937399in}{1.306130in}}%
\pgfpathlineto{\pgfqpoint{0.937784in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{0.939134in}{1.298966in}}%
\pgfpathlineto{\pgfqpoint{0.939424in}{1.298886in}}%
\pgfpathlineto{\pgfqpoint{0.939809in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{1.301900in}}%
\pgfpathlineto{\pgfqpoint{0.941063in}{1.303383in}}%
\pgfpathlineto{\pgfqpoint{0.941545in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{0.942317in}{1.303892in}}%
\pgfpathlineto{\pgfqpoint{0.942799in}{1.304018in}}%
\pgfpathlineto{\pgfqpoint{0.943281in}{1.304669in}}%
\pgfpathlineto{\pgfqpoint{0.943763in}{1.305983in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.310541in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{1.310342in}}%
\pgfpathlineto{\pgfqpoint{0.945961in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{0.946870in}{1.307072in}}%
\pgfpathlineto{\pgfqpoint{0.947325in}{1.306797in}}%
\pgfpathlineto{\pgfqpoint{0.947598in}{1.306968in}}%
\pgfpathlineto{\pgfqpoint{0.948045in}{1.307871in}}%
\pgfpathlineto{\pgfqpoint{0.948993in}{1.309974in}}%
\pgfpathlineto{\pgfqpoint{0.949337in}{1.310086in}}%
\pgfpathlineto{\pgfqpoint{0.949682in}{1.309494in}}%
\pgfpathlineto{\pgfqpoint{0.950130in}{1.307824in}}%
\pgfpathlineto{\pgfqpoint{0.951758in}{1.299271in}}%
\pgfpathlineto{\pgfqpoint{0.952030in}{1.299006in}}%
\pgfpathlineto{\pgfqpoint{0.952301in}{1.299266in}}%
\pgfpathlineto{\pgfqpoint{0.952761in}{1.300517in}}%
\pgfpathlineto{\pgfqpoint{0.953521in}{1.302516in}}%
\pgfpathlineto{\pgfqpoint{0.953901in}{1.302877in}}%
\pgfpathlineto{\pgfqpoint{0.954281in}{1.302653in}}%
\pgfpathlineto{\pgfqpoint{0.954874in}{1.301640in}}%
\pgfpathlineto{\pgfqpoint{0.955641in}{1.300076in}}%
\pgfpathlineto{\pgfqpoint{0.956114in}{1.299739in}}%
\pgfpathlineto{\pgfqpoint{0.956399in}{1.299848in}}%
\pgfpathlineto{\pgfqpoint{0.956872in}{1.300467in}}%
\pgfpathlineto{\pgfqpoint{0.957724in}{1.301645in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.301257in}}%
\pgfpathlineto{\pgfqpoint{0.958387in}{1.299878in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.295144in}}%
\pgfpathlineto{\pgfqpoint{0.960025in}{1.290140in}}%
\pgfpathlineto{\pgfqpoint{0.960483in}{1.289063in}}%
\pgfpathlineto{\pgfqpoint{0.960860in}{1.288983in}}%
\pgfpathlineto{\pgfqpoint{0.961143in}{1.289324in}}%
\pgfpathlineto{\pgfqpoint{0.961617in}{1.290694in}}%
\pgfpathlineto{\pgfqpoint{0.962904in}{1.295088in}}%
\pgfpathlineto{\pgfqpoint{0.963795in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{0.964487in}{1.297939in}}%
\pgfpathlineto{\pgfqpoint{0.965362in}{1.301079in}}%
\pgfpathlineto{\pgfqpoint{0.966768in}{1.305949in}}%
\pgfpathlineto{\pgfqpoint{0.967331in}{1.306925in}}%
\pgfpathlineto{\pgfqpoint{0.967706in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{0.968088in}{1.306749in}}%
\pgfpathlineto{\pgfqpoint{0.969368in}{1.305260in}}%
\pgfpathlineto{\pgfqpoint{0.969762in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{0.970452in}{1.307015in}}%
\pgfpathlineto{\pgfqpoint{0.971239in}{1.308577in}}%
\pgfpathlineto{\pgfqpoint{0.972027in}{1.309153in}}%
\pgfpathlineto{\pgfqpoint{0.972520in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{0.972815in}{1.308929in}}%
\pgfpathlineto{\pgfqpoint{0.973209in}{1.308149in}}%
\pgfpathlineto{\pgfqpoint{0.974391in}{1.305423in}}%
\pgfpathlineto{\pgfqpoint{0.974686in}{1.305394in}}%
\pgfpathlineto{\pgfqpoint{0.975080in}{1.305944in}}%
\pgfpathlineto{\pgfqpoint{0.975833in}{1.307781in}}%
\pgfpathlineto{\pgfqpoint{0.976579in}{1.309504in}}%
\pgfpathlineto{\pgfqpoint{0.976952in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{0.977232in}{1.309331in}}%
\pgfpathlineto{\pgfqpoint{0.977698in}{1.308126in}}%
\pgfpathlineto{\pgfqpoint{0.979403in}{1.302487in}}%
\pgfpathlineto{\pgfqpoint{0.979795in}{1.302497in}}%
\pgfpathlineto{\pgfqpoint{0.980186in}{1.303184in}}%
\pgfpathlineto{\pgfqpoint{0.981264in}{1.305265in}}%
\pgfpathlineto{\pgfqpoint{0.981647in}{1.305361in}}%
\pgfpathlineto{\pgfqpoint{0.982000in}{1.305058in}}%
\pgfpathlineto{\pgfqpoint{0.982787in}{1.303732in}}%
\pgfpathlineto{\pgfqpoint{0.984221in}{1.300917in}}%
\pgfpathlineto{\pgfqpoint{0.984744in}{1.300497in}}%
\pgfpathlineto{\pgfqpoint{0.985012in}{1.300670in}}%
\pgfpathlineto{\pgfqpoint{0.985470in}{1.301640in}}%
\pgfpathlineto{\pgfqpoint{0.986800in}{1.304833in}}%
\pgfpathlineto{\pgfqpoint{0.987089in}{1.304833in}}%
\pgfpathlineto{\pgfqpoint{0.987473in}{1.304414in}}%
\pgfpathlineto{\pgfqpoint{0.988339in}{1.303276in}}%
\pgfpathlineto{\pgfqpoint{0.988723in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{0.989278in}{1.304148in}}%
\pgfpathlineto{\pgfqpoint{0.991375in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{0.992834in}{1.307871in}}%
\pgfpathlineto{\pgfqpoint{0.993837in}{1.305801in}}%
\pgfpathlineto{\pgfqpoint{0.995114in}{1.302911in}}%
\pgfpathlineto{\pgfqpoint{0.995387in}{1.302906in}}%
\pgfpathlineto{\pgfqpoint{0.995769in}{1.303407in}}%
\pgfpathlineto{\pgfqpoint{0.996344in}{1.305121in}}%
\pgfpathlineto{\pgfqpoint{0.997780in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{0.998163in}{1.310160in}}%
\pgfpathlineto{\pgfqpoint{0.998545in}{1.309998in}}%
\pgfpathlineto{\pgfqpoint{0.999981in}{1.309097in}}%
\pgfpathlineto{\pgfqpoint{1.000364in}{1.309331in}}%
\pgfpathlineto{\pgfqpoint{1.000843in}{1.310114in}}%
\pgfpathlineto{\pgfqpoint{1.001990in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{1.002262in}{1.312041in}}%
\pgfpathlineto{\pgfqpoint{1.002626in}{1.311022in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{1.305068in}}%
\pgfpathlineto{\pgfqpoint{1.004533in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{1.004896in}{1.305629in}}%
\pgfpathlineto{\pgfqpoint{1.006259in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{1.006531in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{1.006985in}{1.307214in}}%
\pgfpathlineto{\pgfqpoint{1.007625in}{1.304404in}}%
\pgfpathlineto{\pgfqpoint{1.008960in}{1.296073in}}%
\pgfpathlineto{\pgfqpoint{1.009627in}{1.293181in}}%
\pgfpathlineto{\pgfqpoint{1.010104in}{1.292470in}}%
\pgfpathlineto{\pgfqpoint{1.010486in}{1.292527in}}%
\pgfpathlineto{\pgfqpoint{1.010962in}{1.293140in}}%
\pgfpathlineto{\pgfqpoint{1.011751in}{1.295088in}}%
\pgfpathlineto{\pgfqpoint{1.013253in}{1.300339in}}%
\pgfpathlineto{\pgfqpoint{1.014955in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{1.015656in}{1.308206in}}%
\pgfpathlineto{\pgfqpoint{1.016517in}{1.309368in}}%
\pgfpathlineto{\pgfqpoint{1.017180in}{1.310976in}}%
\pgfpathlineto{\pgfqpoint{1.018034in}{1.314224in}}%
\pgfpathlineto{\pgfqpoint{1.019456in}{1.320128in}}%
\pgfpathlineto{\pgfqpoint{1.019835in}{1.320437in}}%
\pgfpathlineto{\pgfqpoint{1.020119in}{1.320237in}}%
\pgfpathlineto{\pgfqpoint{1.021352in}{1.318709in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{1.318912in}}%
\pgfpathlineto{\pgfqpoint{1.022171in}{1.319692in}}%
\pgfpathlineto{\pgfqpoint{1.022889in}{1.321776in}}%
\pgfpathlineto{\pgfqpoint{1.023966in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{1.024414in}{1.325382in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{1.325239in}}%
\pgfpathlineto{\pgfqpoint{1.025230in}{1.324537in}}%
\pgfpathlineto{\pgfqpoint{1.025796in}{1.322812in}}%
\pgfpathlineto{\pgfqpoint{1.027209in}{1.318066in}}%
\pgfpathlineto{\pgfqpoint{1.028999in}{1.312247in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.306025in}}%
\pgfpathlineto{\pgfqpoint{1.031731in}{1.300026in}}%
\pgfpathlineto{\pgfqpoint{1.032391in}{1.298276in}}%
\pgfpathlineto{\pgfqpoint{1.032784in}{1.297949in}}%
\pgfpathlineto{\pgfqpoint{1.033279in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{1.034169in}{1.298476in}}%
\pgfpathlineto{\pgfqpoint{1.034663in}{1.298336in}}%
\pgfpathlineto{\pgfqpoint{1.035158in}{1.297466in}}%
\pgfpathlineto{\pgfqpoint{1.035950in}{1.294611in}}%
\pgfpathlineto{\pgfqpoint{1.038423in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{1.038917in}{1.284642in}}%
\pgfpathlineto{\pgfqpoint{1.039214in}{1.284751in}}%
\pgfpathlineto{\pgfqpoint{1.039610in}{1.285543in}}%
\pgfpathlineto{\pgfqpoint{1.040500in}{1.288722in}}%
\pgfpathlineto{\pgfqpoint{1.041390in}{1.291398in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{1.042083in}{1.291702in}}%
\pgfpathlineto{\pgfqpoint{1.042578in}{1.290963in}}%
\pgfpathlineto{\pgfqpoint{1.043369in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{1.043666in}{1.289907in}}%
\pgfpathlineto{\pgfqpoint{1.044160in}{1.290568in}}%
\pgfpathlineto{\pgfqpoint{1.044952in}{1.291728in}}%
\pgfpathlineto{\pgfqpoint{1.045446in}{1.291901in}}%
\pgfpathlineto{\pgfqpoint{1.046040in}{1.292047in}}%
\pgfpathlineto{\pgfqpoint{1.046535in}{1.292693in}}%
\pgfpathlineto{\pgfqpoint{1.047128in}{1.294276in}}%
\pgfpathlineto{\pgfqpoint{1.048857in}{1.299798in}}%
\pgfpathlineto{\pgfqpoint{1.049169in}{1.299863in}}%
\pgfpathlineto{\pgfqpoint{1.049481in}{1.299525in}}%
\pgfpathlineto{\pgfqpoint{1.050593in}{1.297989in}}%
\pgfpathlineto{\pgfqpoint{1.051084in}{1.298070in}}%
\pgfpathlineto{\pgfqpoint{1.051869in}{1.298746in}}%
\pgfpathlineto{\pgfqpoint{1.052752in}{1.299296in}}%
\pgfpathlineto{\pgfqpoint{1.053832in}{1.300041in}}%
\pgfpathlineto{\pgfqpoint{1.054519in}{1.300344in}}%
\pgfpathlineto{\pgfqpoint{1.054911in}{1.300279in}}%
\pgfpathlineto{\pgfqpoint{1.055402in}{1.299833in}}%
\pgfpathlineto{\pgfqpoint{1.058376in}{1.295303in}}%
\pgfpathlineto{\pgfqpoint{1.059028in}{1.293730in}}%
\pgfpathlineto{\pgfqpoint{1.060798in}{1.288386in}}%
\pgfpathlineto{\pgfqpoint{1.061171in}{1.288081in}}%
\pgfpathlineto{\pgfqpoint{1.061544in}{1.288429in}}%
\pgfpathlineto{\pgfqpoint{1.061928in}{1.289398in}}%
\pgfpathlineto{\pgfqpoint{1.063590in}{1.294194in}}%
\pgfpathlineto{\pgfqpoint{1.064080in}{1.294472in}}%
\pgfpathlineto{\pgfqpoint{1.064569in}{1.294379in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{1.294595in}}%
\pgfpathlineto{\pgfqpoint{1.065413in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{1.297365in}}%
\pgfpathlineto{\pgfqpoint{1.066993in}{1.300917in}}%
\pgfpathlineto{\pgfqpoint{1.069659in}{1.307559in}}%
\pgfpathlineto{\pgfqpoint{1.069952in}{1.307280in}}%
\pgfpathlineto{\pgfqpoint{1.071415in}{1.304881in}}%
\pgfpathlineto{\pgfqpoint{1.071903in}{1.304986in}}%
\pgfpathlineto{\pgfqpoint{1.072683in}{1.305183in}}%
\pgfpathlineto{\pgfqpoint{1.072976in}{1.304712in}}%
\pgfpathlineto{\pgfqpoint{1.073451in}{1.302838in}}%
\pgfpathlineto{\pgfqpoint{1.074098in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{1.075299in}{1.289780in}}%
\pgfpathlineto{\pgfqpoint{1.075761in}{1.288311in}}%
\pgfpathlineto{\pgfqpoint{1.076038in}{1.288150in}}%
\pgfpathlineto{\pgfqpoint{1.076316in}{1.288530in}}%
\pgfpathlineto{\pgfqpoint{1.077055in}{1.290820in}}%
\pgfpathlineto{\pgfqpoint{1.077609in}{1.292099in}}%
\pgfpathlineto{\pgfqpoint{1.077886in}{1.292089in}}%
\pgfpathlineto{\pgfqpoint{1.078164in}{1.291514in}}%
\pgfpathlineto{\pgfqpoint{1.078626in}{1.289324in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{1.283172in}}%
\pgfpathlineto{\pgfqpoint{1.080043in}{1.278355in}}%
\pgfpathlineto{\pgfqpoint{1.080528in}{1.276975in}}%
\pgfpathlineto{\pgfqpoint{1.080819in}{1.276934in}}%
\pgfpathlineto{\pgfqpoint{1.081111in}{1.277331in}}%
\pgfpathlineto{\pgfqpoint{1.081704in}{1.279095in}}%
\pgfpathlineto{\pgfqpoint{1.083130in}{1.284115in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.284631in}}%
\pgfpathlineto{\pgfqpoint{1.084352in}{1.285352in}}%
\pgfpathlineto{\pgfqpoint{1.085263in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{1.085940in}{1.288967in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{1.087875in}{1.298661in}}%
\pgfpathlineto{\pgfqpoint{1.088517in}{1.300116in}}%
\pgfpathlineto{\pgfqpoint{1.088897in}{1.300284in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{1.300041in}}%
\pgfpathlineto{\pgfqpoint{1.090439in}{1.300843in}}%
\pgfpathlineto{\pgfqpoint{1.091039in}{1.303077in}}%
\pgfpathlineto{\pgfqpoint{1.091950in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{1.092961in}{1.314229in}}%
\pgfpathlineto{\pgfqpoint{1.093467in}{1.315249in}}%
\pgfpathlineto{\pgfqpoint{1.093771in}{1.315285in}}%
\pgfpathlineto{\pgfqpoint{1.094075in}{1.314929in}}%
\pgfpathlineto{\pgfqpoint{1.094783in}{1.313212in}}%
\pgfpathlineto{\pgfqpoint{1.095491in}{1.311608in}}%
\pgfpathlineto{\pgfqpoint{1.095795in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{1.096573in}{1.312979in}}%
\pgfpathlineto{\pgfqpoint{1.097438in}{1.315249in}}%
\pgfpathlineto{\pgfqpoint{1.097822in}{1.315474in}}%
\pgfpathlineto{\pgfqpoint{1.098215in}{1.315267in}}%
\pgfpathlineto{\pgfqpoint{1.098720in}{1.314401in}}%
\pgfpathlineto{\pgfqpoint{1.099426in}{1.313234in}}%
\pgfpathlineto{\pgfqpoint{1.099931in}{1.313125in}}%
\pgfpathlineto{\pgfqpoint{1.100435in}{1.313471in}}%
\pgfpathlineto{\pgfqpoint{1.101041in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{1.102050in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{1.102443in}{1.317517in}}%
\pgfpathlineto{\pgfqpoint{1.102731in}{1.317300in}}%
\pgfpathlineto{\pgfqpoint{1.103114in}{1.316459in}}%
\pgfpathlineto{\pgfqpoint{1.103593in}{1.314301in}}%
\pgfpathlineto{\pgfqpoint{1.104878in}{1.307474in}}%
\pgfpathlineto{\pgfqpoint{1.105330in}{1.306920in}}%
\pgfpathlineto{\pgfqpoint{1.108315in}{1.305868in}}%
\pgfpathlineto{\pgfqpoint{1.108948in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{1.109327in}{1.305858in}}%
\pgfpathlineto{\pgfqpoint{1.109802in}{1.305020in}}%
\pgfpathlineto{\pgfqpoint{1.111227in}{1.302165in}}%
\pgfpathlineto{\pgfqpoint{1.111607in}{1.302184in}}%
\pgfpathlineto{\pgfqpoint{1.112082in}{1.302731in}}%
\pgfpathlineto{\pgfqpoint{1.112841in}{1.303490in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{1.303940in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.303461in}}%
\pgfpathlineto{\pgfqpoint{1.115600in}{1.302741in}}%
\pgfpathlineto{\pgfqpoint{1.115900in}{1.302955in}}%
\pgfpathlineto{\pgfqpoint{1.116299in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{1.308722in}}%
\pgfpathlineto{\pgfqpoint{1.118492in}{1.309704in}}%
\pgfpathlineto{\pgfqpoint{1.119490in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{1.119789in}{1.310309in}}%
\pgfpathlineto{\pgfqpoint{1.120188in}{1.309410in}}%
\pgfpathlineto{\pgfqpoint{1.120686in}{1.307105in}}%
\pgfpathlineto{\pgfqpoint{1.122481in}{1.297193in}}%
\pgfpathlineto{\pgfqpoint{1.122880in}{1.296530in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{1.296484in}}%
\pgfpathlineto{\pgfqpoint{1.124177in}{1.297042in}}%
\pgfpathlineto{\pgfqpoint{1.124576in}{1.296388in}}%
\pgfpathlineto{\pgfqpoint{1.125236in}{1.294503in}}%
\pgfpathlineto{\pgfqpoint{1.126273in}{1.291781in}}%
\pgfpathlineto{\pgfqpoint{1.126744in}{1.291451in}}%
\pgfpathlineto{\pgfqpoint{1.127310in}{1.291660in}}%
\pgfpathlineto{\pgfqpoint{1.128064in}{1.291817in}}%
\pgfpathlineto{\pgfqpoint{1.128347in}{1.291435in}}%
\pgfpathlineto{\pgfqpoint{1.128818in}{1.290055in}}%
\pgfpathlineto{\pgfqpoint{1.129716in}{1.287178in}}%
\pgfpathlineto{\pgfqpoint{1.130163in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{1.130521in}{1.286973in}}%
\pgfpathlineto{\pgfqpoint{1.133297in}{1.289722in}}%
\pgfpathlineto{\pgfqpoint{1.133692in}{1.289918in}}%
\pgfpathlineto{\pgfqpoint{1.134186in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{1.134594in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{1.135216in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{1.136148in}{1.298671in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{1.137184in}{1.299739in}}%
\pgfpathlineto{\pgfqpoint{1.138013in}{1.299709in}}%
\pgfpathlineto{\pgfqpoint{1.138610in}{1.300091in}}%
\pgfpathlineto{\pgfqpoint{1.139100in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{1.139589in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{1.139981in}{1.301616in}}%
\pgfpathlineto{\pgfqpoint{1.141057in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{1.141428in}{1.302023in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{1.303964in}}%
\pgfpathlineto{\pgfqpoint{1.143658in}{1.312984in}}%
\pgfpathlineto{\pgfqpoint{1.143937in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{1.144401in}{1.311742in}}%
\pgfpathlineto{\pgfqpoint{1.145423in}{1.309368in}}%
\pgfpathlineto{\pgfqpoint{1.145872in}{1.309223in}}%
\pgfpathlineto{\pgfqpoint{1.146225in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.146754in}{1.310893in}}%
\pgfpathlineto{\pgfqpoint{1.147401in}{1.312398in}}%
\pgfpathlineto{\pgfqpoint{1.147679in}{1.312453in}}%
\pgfpathlineto{\pgfqpoint{1.148068in}{1.311930in}}%
\pgfpathlineto{\pgfqpoint{1.148456in}{1.310777in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.307512in}}%
\pgfpathlineto{\pgfqpoint{1.150012in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{1.301851in}}%
\pgfpathlineto{\pgfqpoint{1.150498in}{1.301979in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{1.303004in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.307110in}}%
\pgfpathlineto{\pgfqpoint{1.152637in}{1.311921in}}%
\pgfpathlineto{\pgfqpoint{1.153220in}{1.313193in}}%
\pgfpathlineto{\pgfqpoint{1.153706in}{1.313562in}}%
\pgfpathlineto{\pgfqpoint{1.153998in}{1.313353in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{1.312270in}}%
\pgfpathlineto{\pgfqpoint{1.155456in}{1.309756in}}%
\pgfpathlineto{\pgfqpoint{1.155845in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{1.156625in}{1.311032in}}%
\pgfpathlineto{\pgfqpoint{1.157748in}{1.312732in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.312901in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{1.312659in}}%
\pgfpathlineto{\pgfqpoint{1.158871in}{1.311871in}}%
\pgfpathlineto{\pgfqpoint{1.159585in}{1.309284in}}%
\pgfpathlineto{\pgfqpoint{1.160402in}{1.306654in}}%
\pgfpathlineto{\pgfqpoint{1.161014in}{1.305643in}}%
\pgfpathlineto{\pgfqpoint{1.161705in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{1.162189in}{1.305058in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.305380in}}%
\pgfpathlineto{\pgfqpoint{1.163254in}{1.305820in}}%
\pgfpathlineto{\pgfqpoint{1.163641in}{1.305638in}}%
\pgfpathlineto{\pgfqpoint{1.164028in}{1.304895in}}%
\pgfpathlineto{\pgfqpoint{1.164996in}{1.302755in}}%
\pgfpathlineto{\pgfqpoint{1.167513in}{1.296261in}}%
\pgfpathlineto{\pgfqpoint{1.168384in}{1.295471in}}%
\pgfpathlineto{\pgfqpoint{1.169876in}{1.294451in}}%
\pgfpathlineto{\pgfqpoint{1.170150in}{1.294616in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{1.295313in}}%
\pgfpathlineto{\pgfqpoint{1.171197in}{1.297541in}}%
\pgfpathlineto{\pgfqpoint{1.172350in}{1.301576in}}%
\pgfpathlineto{\pgfqpoint{1.172734in}{1.301832in}}%
\pgfpathlineto{\pgfqpoint{1.173311in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{1.173887in}{1.301267in}}%
\pgfpathlineto{\pgfqpoint{1.174175in}{1.301458in}}%
\pgfpathlineto{\pgfqpoint{1.174559in}{1.302199in}}%
\pgfpathlineto{\pgfqpoint{1.175904in}{1.305174in}}%
\pgfpathlineto{\pgfqpoint{1.176803in}{1.306126in}}%
\pgfpathlineto{\pgfqpoint{1.177711in}{1.307304in}}%
\pgfpathlineto{\pgfqpoint{1.178417in}{1.307994in}}%
\pgfpathlineto{\pgfqpoint{1.179022in}{1.309704in}}%
\pgfpathlineto{\pgfqpoint{1.180396in}{1.313658in}}%
\pgfpathlineto{\pgfqpoint{1.180777in}{1.313839in}}%
\pgfpathlineto{\pgfqpoint{1.181062in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{1.181443in}{1.312206in}}%
\pgfpathlineto{\pgfqpoint{1.182109in}{1.307871in}}%
\pgfpathlineto{\pgfqpoint{1.183155in}{1.301635in}}%
\pgfpathlineto{\pgfqpoint{1.183536in}{1.300828in}}%
\pgfpathlineto{\pgfqpoint{1.183917in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{1.184297in}{1.301212in}}%
\pgfpathlineto{\pgfqpoint{1.185154in}{1.302380in}}%
\pgfpathlineto{\pgfqpoint{1.185439in}{1.302086in}}%
\pgfpathlineto{\pgfqpoint{1.185820in}{1.300779in}}%
\pgfpathlineto{\pgfqpoint{1.186390in}{1.296758in}}%
\pgfpathlineto{\pgfqpoint{1.187818in}{1.285314in}}%
\pgfpathlineto{\pgfqpoint{1.188389in}{1.283493in}}%
\pgfpathlineto{\pgfqpoint{1.188783in}{1.283156in}}%
\pgfpathlineto{\pgfqpoint{1.189183in}{1.283300in}}%
\pgfpathlineto{\pgfqpoint{1.189865in}{1.283675in}}%
\pgfpathlineto{\pgfqpoint{1.190242in}{1.283449in}}%
\pgfpathlineto{\pgfqpoint{1.190714in}{1.282785in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.280743in}}%
\pgfpathlineto{\pgfqpoint{1.192324in}{1.280681in}}%
\pgfpathlineto{\pgfqpoint{1.192773in}{1.281209in}}%
\pgfpathlineto{\pgfqpoint{1.194181in}{1.283393in}}%
\pgfpathlineto{\pgfqpoint{1.195518in}{1.284433in}}%
\pgfpathlineto{\pgfqpoint{1.196306in}{1.286276in}}%
\pgfpathlineto{\pgfqpoint{1.197302in}{1.288429in}}%
\pgfpathlineto{\pgfqpoint{1.197923in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{1.198440in}{1.288872in}}%
\pgfpathlineto{\pgfqpoint{1.200294in}{1.288354in}}%
\pgfpathlineto{\pgfqpoint{1.200759in}{1.288551in}}%
\pgfpathlineto{\pgfqpoint{1.201224in}{1.289239in}}%
\pgfpathlineto{\pgfqpoint{1.201874in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.202828in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{1.203706in}{1.299241in}}%
\pgfpathlineto{\pgfqpoint{1.204194in}{1.300061in}}%
\pgfpathlineto{\pgfqpoint{1.205951in}{1.301557in}}%
\pgfpathlineto{\pgfqpoint{1.207317in}{1.304163in}}%
\pgfpathlineto{\pgfqpoint{1.208337in}{1.305748in}}%
\pgfpathlineto{\pgfqpoint{1.208799in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{1.209178in}{1.305466in}}%
\pgfpathlineto{\pgfqpoint{1.210342in}{1.302101in}}%
\pgfpathlineto{\pgfqpoint{1.210924in}{1.301124in}}%
\pgfpathlineto{\pgfqpoint{1.211215in}{1.301178in}}%
\pgfpathlineto{\pgfqpoint{1.211603in}{1.301827in}}%
\pgfpathlineto{\pgfqpoint{1.212088in}{1.303213in}}%
\pgfpathlineto{\pgfqpoint{1.213155in}{1.306649in}}%
\pgfpathlineto{\pgfqpoint{1.213543in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{1.213834in}{1.306678in}}%
\pgfpathlineto{\pgfqpoint{1.214319in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{1.215483in}{1.302965in}}%
\pgfpathlineto{\pgfqpoint{1.216064in}{1.302380in}}%
\pgfpathlineto{\pgfqpoint{1.216355in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{1.216743in}{1.302897in}}%
\pgfpathlineto{\pgfqpoint{1.217519in}{1.305030in}}%
\pgfpathlineto{\pgfqpoint{1.218101in}{1.306288in}}%
\pgfpathlineto{\pgfqpoint{1.218489in}{1.306335in}}%
\pgfpathlineto{\pgfqpoint{1.218877in}{1.305638in}}%
\pgfpathlineto{\pgfqpoint{1.220720in}{1.301079in}}%
\pgfpathlineto{\pgfqpoint{1.221496in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{1.221981in}{1.300606in}}%
\pgfpathlineto{\pgfqpoint{1.222272in}{1.300215in}}%
\pgfpathlineto{\pgfqpoint{1.222660in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{1.294867in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{1.285226in}}%
\pgfpathlineto{\pgfqpoint{1.225124in}{1.283763in}}%
\pgfpathlineto{\pgfqpoint{1.225398in}{1.283713in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.284071in}}%
\pgfpathlineto{\pgfqpoint{1.226136in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{1.227204in}{1.289138in}}%
\pgfpathlineto{\pgfqpoint{1.227909in}{1.290299in}}%
\pgfpathlineto{\pgfqpoint{1.228413in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{1.228603in}{1.290320in}}%
\pgfpathlineto{\pgfqpoint{1.228603in}{1.290320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524738in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{0.524738in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582310in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524738in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{0.406452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524738in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053524in,y=1.547358in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a\gamma_E / c_s = 0.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714262in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{1.714262in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{1.714262in}{0.406452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762333in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762333in,y=0.309230in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668834in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668834in,y=0.309230in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{350}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243048in,y=0.154376in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t c_s / a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.764437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.122421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.514216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.577254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.621980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.656673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.685018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.708984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.729744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.748056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.872201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.935239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{0.979965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.014657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.043003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.066969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.087729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.106040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.230185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.337949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.372641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.400987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.424953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.445713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714262in}{1.464025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.714262in}{0.406452in}}{\pgfqpoint{1.057572in}{1.057572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773086in}{0.404786in}}%
\pgfpathlineto{\pgfqpoint{1.774196in}{0.438839in}}%
\pgfpathlineto{\pgfqpoint{1.776039in}{0.493873in}}%
\pgfpathlineto{\pgfqpoint{1.777062in}{0.514930in}}%
\pgfpathlineto{\pgfqpoint{1.777881in}{0.524321in}}%
\pgfpathlineto{\pgfqpoint{1.778832in}{0.534205in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.548660in}}%
\pgfpathlineto{\pgfqpoint{1.781032in}{0.579692in}}%
\pgfpathlineto{\pgfqpoint{1.782186in}{0.604142in}}%
\pgfpathlineto{\pgfqpoint{1.783011in}{0.614145in}}%
\pgfpathlineto{\pgfqpoint{1.784807in}{0.630253in}}%
\pgfpathlineto{\pgfqpoint{1.785711in}{0.645434in}}%
\pgfpathlineto{\pgfqpoint{1.788219in}{0.689559in}}%
\pgfpathlineto{\pgfqpoint{1.789569in}{0.705330in}}%
\pgfpathlineto{\pgfqpoint{1.792072in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{1.795126in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{1.796059in}{0.784753in}}%
\pgfpathlineto{\pgfqpoint{1.796885in}{0.801094in}}%
\pgfpathlineto{\pgfqpoint{1.798199in}{0.835543in}}%
\pgfpathlineto{\pgfqpoint{1.800437in}{0.895302in}}%
\pgfpathlineto{\pgfqpoint{1.801403in}{0.911826in}}%
\pgfpathlineto{\pgfqpoint{1.802463in}{0.923521in}}%
\pgfpathlineto{\pgfqpoint{1.803340in}{0.928773in}}%
\pgfpathlineto{\pgfqpoint{1.804054in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{1.804408in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.804644in}{0.930599in}}%
\pgfpathlineto{\pgfqpoint{1.804998in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{1.805683in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.807465in}{0.913808in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{0.912464in}}%
\pgfpathlineto{\pgfqpoint{1.808169in}{0.912518in}}%
\pgfpathlineto{\pgfqpoint{1.808370in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.808773in}{0.914615in}}%
\pgfpathlineto{\pgfqpoint{1.809297in}{0.919496in}}%
\pgfpathlineto{\pgfqpoint{1.810266in}{0.932626in}}%
\pgfpathlineto{\pgfqpoint{1.814073in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{1.816763in}{1.019810in}}%
\pgfpathlineto{\pgfqpoint{1.818842in}{1.042356in}}%
\pgfpathlineto{\pgfqpoint{1.819697in}{1.050022in}}%
\pgfpathlineto{\pgfqpoint{1.821477in}{1.067702in}}%
\pgfpathlineto{\pgfqpoint{1.826468in}{1.124521in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.157660in}}%
\pgfpathlineto{\pgfqpoint{1.829696in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{1.830352in}{1.169078in}}%
\pgfpathlineto{\pgfqpoint{1.830765in}{1.169917in}}%
\pgfpathlineto{\pgfqpoint{1.830963in}{1.169951in}}%
\pgfpathlineto{\pgfqpoint{1.831437in}{1.169240in}}%
\pgfpathlineto{\pgfqpoint{1.832049in}{1.166477in}}%
\pgfpathlineto{\pgfqpoint{1.834487in}{1.151077in}}%
\pgfpathlineto{\pgfqpoint{1.835075in}{1.150052in}}%
\pgfpathlineto{\pgfqpoint{1.835159in}{1.150130in}}%
\pgfpathlineto{\pgfqpoint{1.835243in}{1.149896in}}%
\pgfpathlineto{\pgfqpoint{1.835329in}{1.149935in}}%
\pgfpathlineto{\pgfqpoint{1.835594in}{1.150130in}}%
\pgfpathlineto{\pgfqpoint{1.835947in}{1.150767in}}%
\pgfpathlineto{\pgfqpoint{1.836491in}{1.152544in}}%
\pgfpathlineto{\pgfqpoint{1.838586in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{1.839608in}{1.163891in}}%
\pgfpathlineto{\pgfqpoint{1.843265in}{1.177582in}}%
\pgfpathlineto{\pgfqpoint{1.844123in}{1.181342in}}%
\pgfpathlineto{\pgfqpoint{1.845196in}{1.185386in}}%
\pgfpathlineto{\pgfqpoint{1.845733in}{1.186306in}}%
\pgfpathlineto{\pgfqpoint{1.847620in}{1.187896in}}%
\pgfpathlineto{\pgfqpoint{1.848296in}{1.189369in}}%
\pgfpathlineto{\pgfqpoint{1.849211in}{1.192748in}}%
\pgfpathlineto{\pgfqpoint{1.852660in}{1.208784in}}%
\pgfpathlineto{\pgfqpoint{1.853778in}{1.214296in}}%
\pgfpathlineto{\pgfqpoint{1.854523in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{1.858196in}{1.223935in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{1.224283in}}%
\pgfpathlineto{\pgfqpoint{1.859139in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{1.859375in}{1.224243in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{1.224573in}}%
\pgfpathlineto{\pgfqpoint{1.860317in}{1.225425in}}%
\pgfpathlineto{\pgfqpoint{1.861024in}{1.227012in}}%
\pgfpathlineto{\pgfqpoint{1.862202in}{1.229928in}}%
\pgfpathlineto{\pgfqpoint{1.862556in}{1.230193in}}%
\pgfpathlineto{\pgfqpoint{1.863027in}{1.229850in}}%
\pgfpathlineto{\pgfqpoint{1.863616in}{1.228473in}}%
\pgfpathlineto{\pgfqpoint{1.865562in}{1.222088in}}%
\pgfpathlineto{\pgfqpoint{1.866009in}{1.221907in}}%
\pgfpathlineto{\pgfqpoint{1.867462in}{1.221727in}}%
\pgfpathlineto{\pgfqpoint{1.867803in}{1.221447in}}%
\pgfpathlineto{\pgfqpoint{1.868272in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.868742in}{1.221415in}}%
\pgfpathlineto{\pgfqpoint{1.869211in}{1.222071in}}%
\pgfpathlineto{\pgfqpoint{1.869798in}{1.223449in}}%
\pgfpathlineto{\pgfqpoint{1.870854in}{1.226861in}}%
\pgfpathlineto{\pgfqpoint{1.872145in}{1.230627in}}%
\pgfpathlineto{\pgfqpoint{1.872967in}{1.231940in}}%
\pgfpathlineto{\pgfqpoint{1.873893in}{1.232569in}}%
\pgfpathlineto{\pgfqpoint{1.874334in}{1.232454in}}%
\pgfpathlineto{\pgfqpoint{1.874886in}{1.231678in}}%
\pgfpathlineto{\pgfqpoint{1.876587in}{1.228654in}}%
\pgfpathlineto{\pgfqpoint{1.877309in}{1.226591in}}%
\pgfpathlineto{\pgfqpoint{1.879063in}{1.221151in}}%
\pgfpathlineto{\pgfqpoint{1.879447in}{1.220788in}}%
\pgfpathlineto{\pgfqpoint{1.879702in}{1.220813in}}%
\pgfpathlineto{\pgfqpoint{1.880213in}{1.221645in}}%
\pgfpathlineto{\pgfqpoint{1.882147in}{1.226097in}}%
\pgfpathlineto{\pgfqpoint{1.883488in}{1.227440in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{1.228095in}}%
\pgfpathlineto{\pgfqpoint{1.884695in}{1.228127in}}%
\pgfpathlineto{\pgfqpoint{1.885098in}{1.227843in}}%
\pgfpathlineto{\pgfqpoint{1.885634in}{1.227028in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.224033in}}%
\pgfpathlineto{\pgfqpoint{1.887422in}{1.223927in}}%
\pgfpathlineto{\pgfqpoint{1.887677in}{1.224138in}}%
\pgfpathlineto{\pgfqpoint{1.888059in}{1.224952in}}%
\pgfpathlineto{\pgfqpoint{1.890444in}{1.230898in}}%
\pgfpathlineto{\pgfqpoint{1.891647in}{1.233218in}}%
\pgfpathlineto{\pgfqpoint{1.892716in}{1.237222in}}%
\pgfpathlineto{\pgfqpoint{1.893651in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{1.894185in}{1.241450in}}%
\pgfpathlineto{\pgfqpoint{1.894452in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{1.240885in}}%
\pgfpathlineto{\pgfqpoint{1.895655in}{1.238818in}}%
\pgfpathlineto{\pgfqpoint{1.896189in}{1.237896in}}%
\pgfpathlineto{\pgfqpoint{1.896590in}{1.237807in}}%
\pgfpathlineto{\pgfqpoint{1.896857in}{1.237985in}}%
\pgfpathlineto{\pgfqpoint{1.897780in}{1.239383in}}%
\pgfpathlineto{\pgfqpoint{1.898414in}{1.240413in}}%
\pgfpathlineto{\pgfqpoint{1.899049in}{1.240820in}}%
\pgfpathlineto{\pgfqpoint{1.899936in}{1.241306in}}%
\pgfpathlineto{\pgfqpoint{1.900824in}{1.242832in}}%
\pgfpathlineto{\pgfqpoint{1.901205in}{1.243097in}}%
\pgfpathlineto{\pgfqpoint{1.901458in}{1.242897in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{1.241941in}}%
\pgfpathlineto{\pgfqpoint{1.902727in}{1.237830in}}%
\pgfpathlineto{\pgfqpoint{1.903615in}{1.234069in}}%
\pgfpathlineto{\pgfqpoint{1.904122in}{1.233088in}}%
\pgfpathlineto{\pgfqpoint{1.904503in}{1.232981in}}%
\pgfpathlineto{\pgfqpoint{1.905517in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{1.905898in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{1.906786in}{1.231840in}}%
\pgfpathlineto{\pgfqpoint{1.907166in}{1.231786in}}%
\pgfpathlineto{\pgfqpoint{1.907673in}{1.232270in}}%
\pgfpathlineto{\pgfqpoint{1.908054in}{1.232928in}}%
\pgfpathlineto{\pgfqpoint{1.909069in}{1.235007in}}%
\pgfpathlineto{\pgfqpoint{1.909703in}{1.235721in}}%
\pgfpathlineto{\pgfqpoint{1.910210in}{1.235684in}}%
\pgfpathlineto{\pgfqpoint{1.910844in}{1.235014in}}%
\pgfpathlineto{\pgfqpoint{1.912493in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{1.913001in}{1.232109in}}%
\pgfpathlineto{\pgfqpoint{1.915918in}{1.234130in}}%
\pgfpathlineto{\pgfqpoint{1.917222in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{1.917755in}{1.236693in}}%
\pgfpathlineto{\pgfqpoint{1.918022in}{1.236648in}}%
\pgfpathlineto{\pgfqpoint{1.918554in}{1.235751in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{1.920590in}{1.230123in}}%
\pgfpathlineto{\pgfqpoint{1.921095in}{1.229671in}}%
\pgfpathlineto{\pgfqpoint{1.921473in}{1.229897in}}%
\pgfpathlineto{\pgfqpoint{1.922104in}{1.230821in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{1.235548in}}%
\pgfpathlineto{\pgfqpoint{1.925227in}{1.235601in}}%
\pgfpathlineto{\pgfqpoint{1.925625in}{1.235248in}}%
\pgfpathlineto{\pgfqpoint{1.926154in}{1.234183in}}%
\pgfpathlineto{\pgfqpoint{1.928008in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.229390in}}%
\pgfpathlineto{\pgfqpoint{1.928932in}{1.230759in}}%
\pgfpathlineto{\pgfqpoint{1.930064in}{1.234894in}}%
\pgfpathlineto{\pgfqpoint{1.931195in}{1.238413in}}%
\pgfpathlineto{\pgfqpoint{1.931823in}{1.239332in}}%
\pgfpathlineto{\pgfqpoint{1.932200in}{1.239369in}}%
\pgfpathlineto{\pgfqpoint{1.933206in}{1.238347in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{1.237948in}}%
\pgfpathlineto{\pgfqpoint{1.934463in}{1.238059in}}%
\pgfpathlineto{\pgfqpoint{1.935091in}{1.238745in}}%
\pgfpathlineto{\pgfqpoint{1.936474in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{1.938015in}{1.241775in}}%
\pgfpathlineto{\pgfqpoint{1.938787in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{1.939663in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{1.941790in}{1.239053in}}%
\pgfpathlineto{\pgfqpoint{1.942666in}{1.236909in}}%
\pgfpathlineto{\pgfqpoint{1.943792in}{1.232668in}}%
\pgfpathlineto{\pgfqpoint{1.944919in}{1.228685in}}%
\pgfpathlineto{\pgfqpoint{1.945544in}{1.227725in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{1.227709in}}%
\pgfpathlineto{\pgfqpoint{1.946295in}{1.228190in}}%
\pgfpathlineto{\pgfqpoint{1.946930in}{1.229967in}}%
\pgfpathlineto{\pgfqpoint{1.948638in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{1.950609in}{1.237644in}}%
\pgfpathlineto{\pgfqpoint{1.951923in}{1.237889in}}%
\pgfpathlineto{\pgfqpoint{1.953499in}{1.239207in}}%
\pgfpathlineto{\pgfqpoint{1.954025in}{1.239222in}}%
\pgfpathlineto{\pgfqpoint{1.954550in}{1.238921in}}%
\pgfpathlineto{\pgfqpoint{1.955339in}{1.238310in}}%
\pgfpathlineto{\pgfqpoint{1.955996in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{1.956390in}{1.238457in}}%
\pgfpathlineto{\pgfqpoint{1.956653in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.957047in}{1.238502in}}%
\pgfpathlineto{\pgfqpoint{1.957572in}{1.238273in}}%
\pgfpathlineto{\pgfqpoint{1.958360in}{1.237244in}}%
\pgfpathlineto{\pgfqpoint{1.958886in}{1.235804in}}%
\pgfpathlineto{\pgfqpoint{1.959806in}{1.231809in}}%
\pgfpathlineto{\pgfqpoint{1.960988in}{1.226846in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{1.962039in}{1.225425in}}%
\pgfpathlineto{\pgfqpoint{1.962302in}{1.225490in}}%
\pgfpathlineto{\pgfqpoint{1.962828in}{1.226097in}}%
\pgfpathlineto{\pgfqpoint{1.964404in}{1.228363in}}%
\pgfpathlineto{\pgfqpoint{1.965061in}{1.228379in}}%
\pgfpathlineto{\pgfqpoint{1.965981in}{1.228158in}}%
\pgfpathlineto{\pgfqpoint{1.966506in}{1.228371in}}%
\pgfpathlineto{\pgfqpoint{1.967557in}{1.228905in}}%
\pgfpathlineto{\pgfqpoint{1.968083in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{1.968740in}{1.228834in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{1.227345in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.225112in}}%
\pgfpathlineto{\pgfqpoint{1.972024in}{1.222472in}}%
\pgfpathlineto{\pgfqpoint{1.973338in}{1.221118in}}%
\pgfpathlineto{\pgfqpoint{1.973864in}{1.221201in}}%
\pgfpathlineto{\pgfqpoint{1.974784in}{1.221661in}}%
\pgfpathlineto{\pgfqpoint{1.977674in}{1.222415in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.221907in}}%
\pgfpathlineto{\pgfqpoint{1.979908in}{1.219794in}}%
\pgfpathlineto{\pgfqpoint{1.980564in}{1.218425in}}%
\pgfpathlineto{\pgfqpoint{1.981878in}{1.215625in}}%
\pgfpathlineto{\pgfqpoint{1.982535in}{1.214915in}}%
\pgfpathlineto{\pgfqpoint{1.982798in}{1.214872in}}%
\pgfpathlineto{\pgfqpoint{1.983192in}{1.215155in}}%
\pgfpathlineto{\pgfqpoint{1.983718in}{1.215975in}}%
\pgfpathlineto{\pgfqpoint{1.984637in}{1.218215in}}%
\pgfpathlineto{\pgfqpoint{1.986083in}{1.223595in}}%
\pgfpathlineto{\pgfqpoint{1.987813in}{1.229772in}}%
\pgfpathlineto{\pgfqpoint{1.988503in}{1.230929in}}%
\pgfpathlineto{\pgfqpoint{1.989192in}{1.231347in}}%
\pgfpathlineto{\pgfqpoint{1.990710in}{1.230558in}}%
\pgfpathlineto{\pgfqpoint{1.991400in}{1.229749in}}%
\pgfpathlineto{\pgfqpoint{1.992216in}{1.227812in}}%
\pgfpathlineto{\pgfqpoint{1.993263in}{1.225570in}}%
\pgfpathlineto{\pgfqpoint{1.993787in}{1.225008in}}%
\pgfpathlineto{\pgfqpoint{1.994311in}{1.224928in}}%
\pgfpathlineto{\pgfqpoint{1.995228in}{1.225514in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{1.225449in}}%
\pgfpathlineto{\pgfqpoint{1.996145in}{1.225225in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{1.225016in}}%
\pgfpathlineto{\pgfqpoint{1.997585in}{1.225570in}}%
\pgfpathlineto{\pgfqpoint{1.998764in}{1.226480in}}%
\pgfpathlineto{\pgfqpoint{1.999812in}{1.226838in}}%
\pgfpathlineto{\pgfqpoint{2.000859in}{1.227084in}}%
\pgfpathlineto{\pgfqpoint{2.001514in}{1.227709in}}%
\pgfpathlineto{\pgfqpoint{2.002661in}{1.229765in}}%
\pgfpathlineto{\pgfqpoint{2.005219in}{1.235225in}}%
\pgfpathlineto{\pgfqpoint{2.005479in}{1.235323in}}%
\pgfpathlineto{\pgfqpoint{2.006131in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{2.006912in}{1.233096in}}%
\pgfpathlineto{\pgfqpoint{2.007694in}{1.231169in}}%
\pgfpathlineto{\pgfqpoint{2.008215in}{1.230697in}}%
\pgfpathlineto{\pgfqpoint{2.008736in}{1.230790in}}%
\pgfpathlineto{\pgfqpoint{2.009908in}{1.231431in}}%
\pgfpathlineto{\pgfqpoint{2.010296in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{2.011901in}{1.229749in}}%
\pgfpathlineto{\pgfqpoint{2.013136in}{1.230022in}}%
\pgfpathlineto{\pgfqpoint{2.013630in}{1.230465in}}%
\pgfpathlineto{\pgfqpoint{2.016469in}{1.233652in}}%
\pgfpathlineto{\pgfqpoint{2.017334in}{1.233576in}}%
\pgfpathlineto{\pgfqpoint{2.017581in}{1.233454in}}%
\pgfpathlineto{\pgfqpoint{2.018074in}{1.232768in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{1.230898in}}%
\pgfpathlineto{\pgfqpoint{2.019953in}{1.225818in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{1.224614in}}%
\pgfpathlineto{\pgfqpoint{2.021181in}{1.224210in}}%
\pgfpathlineto{\pgfqpoint{2.021954in}{1.224267in}}%
\pgfpathlineto{\pgfqpoint{2.023247in}{1.224654in}}%
\pgfpathlineto{\pgfqpoint{2.023893in}{1.225890in}}%
\pgfpathlineto{\pgfqpoint{2.028677in}{1.238656in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{1.239961in}}%
\pgfpathlineto{\pgfqpoint{2.030357in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{2.031262in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{2.032038in}{1.239127in}}%
\pgfpathlineto{\pgfqpoint{2.034177in}{1.237110in}}%
\pgfpathlineto{\pgfqpoint{2.034667in}{1.237244in}}%
\pgfpathlineto{\pgfqpoint{2.035526in}{1.237696in}}%
\pgfpathlineto{\pgfqpoint{2.035908in}{1.237363in}}%
\pgfpathlineto{\pgfqpoint{2.036423in}{1.236088in}}%
\pgfpathlineto{\pgfqpoint{2.037324in}{1.232668in}}%
\pgfpathlineto{\pgfqpoint{2.037968in}{1.230682in}}%
\pgfpathlineto{\pgfqpoint{2.038869in}{1.228983in}}%
\pgfpathlineto{\pgfqpoint{2.041912in}{1.225281in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{1.225682in}}%
\pgfpathlineto{\pgfqpoint{2.044222in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.227788in}}%
\pgfpathlineto{\pgfqpoint{2.044992in}{1.227385in}}%
\pgfpathlineto{\pgfqpoint{2.045634in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{2.047302in}{1.221447in}}%
\pgfpathlineto{\pgfqpoint{2.047687in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{2.048072in}{1.221341in}}%
\pgfpathlineto{\pgfqpoint{2.048971in}{1.222627in}}%
\pgfpathlineto{\pgfqpoint{2.049741in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{2.050275in}{1.223822in}}%
\pgfpathlineto{\pgfqpoint{2.050948in}{1.224033in}}%
\pgfpathlineto{\pgfqpoint{2.051218in}{1.224186in}}%
\pgfpathlineto{\pgfqpoint{2.051761in}{1.224879in}}%
\pgfpathlineto{\pgfqpoint{2.053317in}{1.227250in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{1.227163in}}%
\pgfpathlineto{\pgfqpoint{2.054308in}{1.226750in}}%
\pgfpathlineto{\pgfqpoint{2.055157in}{1.226583in}}%
\pgfpathlineto{\pgfqpoint{2.055581in}{1.226822in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{1.227345in}}%
\pgfpathlineto{\pgfqpoint{2.056949in}{1.228975in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{1.230099in}}%
\pgfpathlineto{\pgfqpoint{2.058155in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{2.058558in}{1.230115in}}%
\pgfpathlineto{\pgfqpoint{2.058960in}{1.229499in}}%
\pgfpathlineto{\pgfqpoint{2.060300in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{2.062042in}{1.223205in}}%
\pgfpathlineto{\pgfqpoint{2.062846in}{1.220986in}}%
\pgfpathlineto{\pgfqpoint{2.064321in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{2.064714in}{1.215676in}}%
\pgfpathlineto{\pgfqpoint{2.065094in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.065473in}{1.216459in}}%
\pgfpathlineto{\pgfqpoint{2.066105in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{2.067621in}{1.222676in}}%
\pgfpathlineto{\pgfqpoint{2.068127in}{1.223018in}}%
\pgfpathlineto{\pgfqpoint{2.069179in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{2.069843in}{1.223344in}}%
\pgfpathlineto{\pgfqpoint{2.070373in}{1.224299in}}%
\pgfpathlineto{\pgfqpoint{2.071170in}{1.225329in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{1.225490in}}%
\pgfpathlineto{\pgfqpoint{2.072497in}{1.224936in}}%
\pgfpathlineto{\pgfqpoint{2.073160in}{1.224138in}}%
\pgfpathlineto{\pgfqpoint{2.074823in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{2.076083in}{1.221850in}}%
\pgfpathlineto{\pgfqpoint{2.077112in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{2.077642in}{1.220524in}}%
\pgfpathlineto{\pgfqpoint{2.078171in}{1.220532in}}%
\pgfpathlineto{\pgfqpoint{2.078965in}{1.221168in}}%
\pgfpathlineto{\pgfqpoint{2.080157in}{1.222537in}}%
\pgfpathlineto{\pgfqpoint{2.080554in}{1.222472in}}%
\pgfpathlineto{\pgfqpoint{2.081215in}{1.221965in}}%
\pgfpathlineto{\pgfqpoint{2.082539in}{1.220640in}}%
\pgfpathlineto{\pgfqpoint{2.083201in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{2.084789in}{1.222619in}}%
\pgfpathlineto{\pgfqpoint{2.085319in}{1.223067in}}%
\pgfpathlineto{\pgfqpoint{2.086113in}{1.224162in}}%
\pgfpathlineto{\pgfqpoint{2.086907in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{2.087834in}{1.228127in}}%
\pgfpathlineto{\pgfqpoint{2.088893in}{1.232193in}}%
\pgfpathlineto{\pgfqpoint{2.090084in}{1.236663in}}%
\pgfpathlineto{\pgfqpoint{2.090746in}{1.237682in}}%
\pgfpathlineto{\pgfqpoint{2.091143in}{1.237763in}}%
\pgfpathlineto{\pgfqpoint{2.091540in}{1.237452in}}%
\pgfpathlineto{\pgfqpoint{2.093128in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{2.093790in}{1.235007in}}%
\pgfpathlineto{\pgfqpoint{2.096437in}{1.231901in}}%
\pgfpathlineto{\pgfqpoint{2.096834in}{1.232155in}}%
\pgfpathlineto{\pgfqpoint{2.097496in}{1.233172in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{1.235991in}}%
\pgfpathlineto{\pgfqpoint{2.099614in}{1.236507in}}%
\pgfpathlineto{\pgfqpoint{2.100144in}{1.236469in}}%
\pgfpathlineto{\pgfqpoint{2.100541in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{2.101070in}{1.234886in}}%
\pgfpathlineto{\pgfqpoint{2.102791in}{1.230550in}}%
\pgfpathlineto{\pgfqpoint{2.103188in}{1.230627in}}%
\pgfpathlineto{\pgfqpoint{2.103585in}{1.231146in}}%
\pgfpathlineto{\pgfqpoint{2.104644in}{1.232775in}}%
\pgfpathlineto{\pgfqpoint{2.105041in}{1.232760in}}%
\pgfpathlineto{\pgfqpoint{2.105438in}{1.232362in}}%
\pgfpathlineto{\pgfqpoint{2.106365in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{2.108747in}{1.223571in}}%
\pgfpathlineto{\pgfqpoint{2.111167in}{1.216196in}}%
\pgfpathlineto{\pgfqpoint{2.111521in}{1.216034in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.216340in}}%
\pgfpathlineto{\pgfqpoint{2.112379in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{2.113391in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{2.114302in}{1.223530in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{1.224105in}}%
\pgfpathlineto{\pgfqpoint{2.115083in}{1.224170in}}%
\pgfpathlineto{\pgfqpoint{2.116515in}{1.223782in}}%
\pgfpathlineto{\pgfqpoint{2.117035in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{2.117686in}{1.225826in}}%
\pgfpathlineto{\pgfqpoint{2.119118in}{1.229476in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{2.120029in}{1.229827in}}%
\pgfpathlineto{\pgfqpoint{2.120679in}{1.228928in}}%
\pgfpathlineto{\pgfqpoint{2.121357in}{1.228025in}}%
\pgfpathlineto{\pgfqpoint{2.121904in}{1.227969in}}%
\pgfpathlineto{\pgfqpoint{2.123134in}{1.228489in}}%
\pgfpathlineto{\pgfqpoint{2.124042in}{1.228158in}}%
\pgfpathlineto{\pgfqpoint{2.124690in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{2.126246in}{1.228999in}}%
\pgfpathlineto{\pgfqpoint{2.126503in}{1.228928in}}%
\pgfpathlineto{\pgfqpoint{2.128096in}{1.225153in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{1.220879in}}%
\pgfpathlineto{\pgfqpoint{2.129877in}{1.219993in}}%
\pgfpathlineto{\pgfqpoint{2.130263in}{1.219960in}}%
\pgfpathlineto{\pgfqpoint{2.130649in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{2.133317in}{1.224694in}}%
\pgfpathlineto{\pgfqpoint{2.133992in}{1.225185in}}%
\pgfpathlineto{\pgfqpoint{2.134398in}{1.225185in}}%
\pgfpathlineto{\pgfqpoint{2.134668in}{1.224976in}}%
\pgfpathlineto{\pgfqpoint{2.134938in}{1.224871in}}%
\pgfpathlineto{\pgfqpoint{2.135749in}{1.223676in}}%
\pgfpathlineto{\pgfqpoint{2.136425in}{1.222937in}}%
\pgfpathlineto{\pgfqpoint{2.137101in}{1.222652in}}%
\pgfpathlineto{\pgfqpoint{2.138047in}{1.223059in}}%
\pgfpathlineto{\pgfqpoint{2.138723in}{1.223863in}}%
\pgfpathlineto{\pgfqpoint{2.140209in}{1.225754in}}%
\pgfpathlineto{\pgfqpoint{2.140749in}{1.225602in}}%
\pgfpathlineto{\pgfqpoint{2.141647in}{1.224654in}}%
\pgfpathlineto{\pgfqpoint{2.142953in}{1.223384in}}%
\pgfpathlineto{\pgfqpoint{2.144435in}{1.223116in}}%
\pgfpathlineto{\pgfqpoint{2.145108in}{1.223425in}}%
\pgfpathlineto{\pgfqpoint{2.146186in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{2.146725in}{1.224598in}}%
\pgfpathlineto{\pgfqpoint{2.147648in}{1.225985in}}%
\pgfpathlineto{\pgfqpoint{2.148415in}{1.228607in}}%
\pgfpathlineto{\pgfqpoint{2.149309in}{1.231370in}}%
\pgfpathlineto{\pgfqpoint{2.149820in}{1.232047in}}%
\pgfpathlineto{\pgfqpoint{2.150459in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{2.151098in}{1.231693in}}%
\pgfpathlineto{\pgfqpoint{2.152010in}{1.230200in}}%
\pgfpathlineto{\pgfqpoint{2.152546in}{1.229741in}}%
\pgfpathlineto{\pgfqpoint{2.152815in}{1.229819in}}%
\pgfpathlineto{\pgfqpoint{2.153083in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{2.153619in}{1.231323in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{1.234931in}}%
\pgfpathlineto{\pgfqpoint{2.155496in}{1.235804in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{1.235848in}}%
\pgfpathlineto{\pgfqpoint{2.156898in}{1.234999in}}%
\pgfpathlineto{\pgfqpoint{2.158810in}{1.232254in}}%
\pgfpathlineto{\pgfqpoint{2.159829in}{1.232438in}}%
\pgfpathlineto{\pgfqpoint{2.160878in}{1.233690in}}%
\pgfpathlineto{\pgfqpoint{2.161547in}{1.234274in}}%
\pgfpathlineto{\pgfqpoint{2.161948in}{1.234236in}}%
\pgfpathlineto{\pgfqpoint{2.162836in}{1.232936in}}%
\pgfpathlineto{\pgfqpoint{2.164364in}{1.230689in}}%
\pgfpathlineto{\pgfqpoint{2.165296in}{1.230146in}}%
\pgfpathlineto{\pgfqpoint{2.165695in}{1.230387in}}%
\pgfpathlineto{\pgfqpoint{2.166361in}{1.231416in}}%
\pgfpathlineto{\pgfqpoint{2.167497in}{1.234009in}}%
\pgfpathlineto{\pgfqpoint{2.168381in}{1.235578in}}%
\pgfpathlineto{\pgfqpoint{2.168760in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{2.169139in}{1.235195in}}%
\pgfpathlineto{\pgfqpoint{2.169517in}{1.234282in}}%
\pgfpathlineto{\pgfqpoint{2.171159in}{1.229374in}}%
\pgfpathlineto{\pgfqpoint{2.171664in}{1.229249in}}%
\pgfpathlineto{\pgfqpoint{2.173179in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{2.173432in}{1.229749in}}%
\pgfpathlineto{\pgfqpoint{2.174442in}{1.228599in}}%
\pgfpathlineto{\pgfqpoint{2.174947in}{1.228135in}}%
\pgfpathlineto{\pgfqpoint{2.175579in}{1.228151in}}%
\pgfpathlineto{\pgfqpoint{2.176992in}{1.228693in}}%
\pgfpathlineto{\pgfqpoint{2.178318in}{1.228520in}}%
\pgfpathlineto{\pgfqpoint{2.179644in}{1.226941in}}%
\pgfpathlineto{\pgfqpoint{2.180161in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{2.180559in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{2.180824in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{2.181354in}{1.230154in}}%
\pgfpathlineto{\pgfqpoint{2.182017in}{1.229249in}}%
\pgfpathlineto{\pgfqpoint{2.182415in}{1.229124in}}%
\pgfpathlineto{\pgfqpoint{2.182945in}{1.229453in}}%
\pgfpathlineto{\pgfqpoint{2.183741in}{1.230068in}}%
\pgfpathlineto{\pgfqpoint{2.184138in}{1.229959in}}%
\pgfpathlineto{\pgfqpoint{2.184536in}{1.229398in}}%
\pgfpathlineto{\pgfqpoint{2.185199in}{1.227401in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.224146in}}%
\pgfpathlineto{\pgfqpoint{2.187055in}{1.223002in}}%
\pgfpathlineto{\pgfqpoint{2.187586in}{1.222782in}}%
\pgfpathlineto{\pgfqpoint{2.188381in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{2.189442in}{1.224767in}}%
\pgfpathlineto{\pgfqpoint{2.190358in}{1.226711in}}%
\pgfpathlineto{\pgfqpoint{2.191490in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{2.191994in}{1.229241in}}%
\pgfpathlineto{\pgfqpoint{2.192497in}{1.228928in}}%
\pgfpathlineto{\pgfqpoint{2.193702in}{1.228206in}}%
\pgfpathlineto{\pgfqpoint{2.194424in}{1.228332in}}%
\pgfpathlineto{\pgfqpoint{2.196077in}{1.228442in}}%
\pgfpathlineto{\pgfqpoint{2.196340in}{1.228284in}}%
\pgfpathlineto{\pgfqpoint{2.196466in}{1.228308in}}%
\pgfpathlineto{\pgfqpoint{2.197212in}{1.226869in}}%
\pgfpathlineto{\pgfqpoint{2.197959in}{1.223960in}}%
\pgfpathlineto{\pgfqpoint{2.199576in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{2.199968in}{1.216400in}}%
\pgfpathlineto{\pgfqpoint{2.200229in}{1.216332in}}%
\pgfpathlineto{\pgfqpoint{2.200752in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{2.201797in}{1.219561in}}%
\pgfpathlineto{\pgfqpoint{2.203626in}{1.224105in}}%
\pgfpathlineto{\pgfqpoint{2.204410in}{1.224340in}}%
\pgfpathlineto{\pgfqpoint{2.204671in}{1.224307in}}%
\pgfpathlineto{\pgfqpoint{2.205194in}{1.224541in}}%
\pgfpathlineto{\pgfqpoint{2.205847in}{1.225024in}}%
\pgfpathlineto{\pgfqpoint{2.206631in}{1.225425in}}%
\pgfpathlineto{\pgfqpoint{2.207415in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{2.209113in}{1.225401in}}%
\pgfpathlineto{\pgfqpoint{2.209635in}{1.225409in}}%
\pgfpathlineto{\pgfqpoint{2.210419in}{1.225546in}}%
\pgfpathlineto{\pgfqpoint{2.212771in}{1.226289in}}%
\pgfpathlineto{\pgfqpoint{2.214208in}{1.225104in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{2.216559in}{1.220681in}}%
\pgfpathlineto{\pgfqpoint{2.217082in}{1.220284in}}%
\pgfpathlineto{\pgfqpoint{2.217474in}{1.220242in}}%
\pgfpathlineto{\pgfqpoint{2.217996in}{1.220706in}}%
\pgfpathlineto{\pgfqpoint{2.218396in}{1.221316in}}%
\pgfpathlineto{\pgfqpoint{2.219493in}{1.224138in}}%
\pgfpathlineto{\pgfqpoint{2.221454in}{1.229655in}}%
\pgfpathlineto{\pgfqpoint{2.222106in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{1.230542in}}%
\pgfpathlineto{\pgfqpoint{2.223148in}{1.230154in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{1.228308in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{1.224839in}}%
\pgfpathlineto{\pgfqpoint{2.226275in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{2.228144in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{2.228965in}{1.222259in}}%
\pgfpathlineto{\pgfqpoint{2.229375in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{2.229786in}{1.221612in}}%
\pgfpathlineto{\pgfqpoint{2.230333in}{1.221932in}}%
\pgfpathlineto{\pgfqpoint{2.231153in}{1.222676in}}%
\pgfpathlineto{\pgfqpoint{2.231837in}{1.222839in}}%
\pgfpathlineto{\pgfqpoint{2.232795in}{1.222643in}}%
\pgfpathlineto{\pgfqpoint{2.234163in}{1.223790in}}%
\pgfpathlineto{\pgfqpoint{2.234847in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{2.235653in}{1.226838in}}%
\pgfpathlineto{\pgfqpoint{2.237080in}{1.230728in}}%
\pgfpathlineto{\pgfqpoint{2.237859in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{2.238248in}{1.231978in}}%
\pgfpathlineto{\pgfqpoint{2.238637in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{2.239026in}{1.230852in}}%
\pgfpathlineto{\pgfqpoint{2.241491in}{1.223935in}}%
\pgfpathlineto{\pgfqpoint{2.242789in}{1.220854in}}%
\pgfpathlineto{\pgfqpoint{2.244216in}{1.217719in}}%
\pgfpathlineto{\pgfqpoint{2.244994in}{1.217052in}}%
\pgfpathlineto{\pgfqpoint{2.245513in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{2.246291in}{1.218844in}}%
\pgfpathlineto{\pgfqpoint{2.248237in}{1.224259in}}%
\pgfpathlineto{\pgfqpoint{2.248626in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{2.249145in}{1.224016in}}%
\pgfpathlineto{\pgfqpoint{2.250053in}{1.223303in}}%
\pgfpathlineto{\pgfqpoint{2.250588in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{2.251814in}{1.224291in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{1.224162in}}%
\pgfpathlineto{\pgfqpoint{2.252904in}{1.223595in}}%
\pgfpathlineto{\pgfqpoint{2.253312in}{1.222961in}}%
\pgfpathlineto{\pgfqpoint{2.253993in}{1.222202in}}%
\pgfpathlineto{\pgfqpoint{2.254947in}{1.222153in}}%
\pgfpathlineto{\pgfqpoint{2.256805in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{2.257191in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{2.257706in}{1.224089in}}%
\pgfpathlineto{\pgfqpoint{2.260113in}{1.227107in}}%
\pgfpathlineto{\pgfqpoint{2.260518in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{2.260924in}{1.226631in}}%
\pgfpathlineto{\pgfqpoint{2.261734in}{1.225698in}}%
\pgfpathlineto{\pgfqpoint{2.262816in}{1.223181in}}%
\pgfpathlineto{\pgfqpoint{2.263491in}{1.221997in}}%
\pgfpathlineto{\pgfqpoint{2.264028in}{1.221727in}}%
\pgfpathlineto{\pgfqpoint{2.267300in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{2.268108in}{1.221743in}}%
\pgfpathlineto{\pgfqpoint{2.268512in}{1.221645in}}%
\pgfpathlineto{\pgfqpoint{2.269320in}{1.221924in}}%
\pgfpathlineto{\pgfqpoint{2.269859in}{1.222904in}}%
\pgfpathlineto{\pgfqpoint{2.270937in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{2.271745in}{1.228881in}}%
\pgfpathlineto{\pgfqpoint{2.272283in}{1.229507in}}%
\pgfpathlineto{\pgfqpoint{2.272687in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{2.273226in}{1.228379in}}%
\pgfpathlineto{\pgfqpoint{2.275161in}{1.222994in}}%
\pgfpathlineto{\pgfqpoint{2.277200in}{1.220358in}}%
\pgfpathlineto{\pgfqpoint{2.277455in}{1.220267in}}%
\pgfpathlineto{\pgfqpoint{2.278093in}{1.219411in}}%
\pgfpathlineto{\pgfqpoint{2.279767in}{1.217576in}}%
\pgfpathlineto{\pgfqpoint{2.280972in}{1.215872in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{1.215855in}}%
\pgfpathlineto{\pgfqpoint{2.282043in}{1.217019in}}%
\pgfpathlineto{\pgfqpoint{2.282712in}{1.219245in}}%
\pgfpathlineto{\pgfqpoint{2.284719in}{1.226631in}}%
\pgfpathlineto{\pgfqpoint{2.285522in}{1.227946in}}%
\pgfpathlineto{\pgfqpoint{2.286058in}{1.228355in}}%
\pgfpathlineto{\pgfqpoint{2.286593in}{1.228489in}}%
\pgfpathlineto{\pgfqpoint{2.287128in}{1.228048in}}%
\pgfpathlineto{\pgfqpoint{2.287664in}{1.226988in}}%
\pgfpathlineto{\pgfqpoint{2.288333in}{1.224831in}}%
\pgfpathlineto{\pgfqpoint{2.290474in}{1.216179in}}%
\pgfpathlineto{\pgfqpoint{2.290876in}{1.216051in}}%
\pgfpathlineto{\pgfqpoint{2.291277in}{1.216408in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.218501in}}%
\pgfpathlineto{\pgfqpoint{2.293151in}{1.218517in}}%
\pgfpathlineto{\pgfqpoint{2.294087in}{1.216985in}}%
\pgfpathlineto{\pgfqpoint{2.295961in}{1.212834in}}%
\pgfpathlineto{\pgfqpoint{2.296363in}{1.212738in}}%
\pgfpathlineto{\pgfqpoint{2.296764in}{1.213095in}}%
\pgfpathlineto{\pgfqpoint{2.297166in}{1.213735in}}%
\pgfpathlineto{\pgfqpoint{2.298638in}{1.216782in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{1.217086in}}%
\pgfpathlineto{\pgfqpoint{2.299575in}{1.217146in}}%
\pgfpathlineto{\pgfqpoint{2.300378in}{1.216883in}}%
\pgfpathlineto{\pgfqpoint{2.300913in}{1.216942in}}%
\pgfpathlineto{\pgfqpoint{2.301716in}{1.217061in}}%
\pgfpathlineto{\pgfqpoint{2.301984in}{1.216875in}}%
\pgfpathlineto{\pgfqpoint{2.303596in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{2.304137in}{1.215659in}}%
\pgfpathlineto{\pgfqpoint{2.304536in}{1.216264in}}%
\pgfpathlineto{\pgfqpoint{2.305469in}{1.218165in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{1.222480in}}%
\pgfpathlineto{\pgfqpoint{2.308360in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{2.310119in}{1.228308in}}%
\pgfpathlineto{\pgfqpoint{2.310384in}{1.228339in}}%
\pgfpathlineto{\pgfqpoint{2.310782in}{1.227835in}}%
\pgfpathlineto{\pgfqpoint{2.312773in}{1.223733in}}%
\pgfpathlineto{\pgfqpoint{2.313028in}{1.223838in}}%
\pgfpathlineto{\pgfqpoint{2.313532in}{1.224694in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{1.227321in}}%
\pgfpathlineto{\pgfqpoint{2.315547in}{1.227416in}}%
\pgfpathlineto{\pgfqpoint{2.316205in}{1.226846in}}%
\pgfpathlineto{\pgfqpoint{2.317263in}{1.225417in}}%
\pgfpathlineto{\pgfqpoint{2.318189in}{1.224243in}}%
\pgfpathlineto{\pgfqpoint{2.318983in}{1.223417in}}%
\pgfpathlineto{\pgfqpoint{2.319512in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{2.320895in}{1.223376in}}%
\pgfpathlineto{\pgfqpoint{2.322147in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{2.322794in}{1.224008in}}%
\pgfpathlineto{\pgfqpoint{2.323188in}{1.223571in}}%
\pgfpathlineto{\pgfqpoint{2.323978in}{1.221521in}}%
\pgfpathlineto{\pgfqpoint{2.325293in}{1.217947in}}%
\pgfpathlineto{\pgfqpoint{2.325819in}{1.217938in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{1.218802in}}%
\pgfpathlineto{\pgfqpoint{2.327003in}{1.219078in}}%
\pgfpathlineto{\pgfqpoint{2.327408in}{1.218902in}}%
\pgfpathlineto{\pgfqpoint{2.328927in}{1.217601in}}%
\pgfpathlineto{\pgfqpoint{2.329479in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{2.330032in}{1.218283in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{1.219620in}}%
\pgfpathlineto{\pgfqpoint{2.331965in}{1.222292in}}%
\pgfpathlineto{\pgfqpoint{2.335004in}{1.230775in}}%
\pgfpathlineto{\pgfqpoint{2.336196in}{1.233096in}}%
\pgfpathlineto{\pgfqpoint{2.336850in}{1.233880in}}%
\pgfpathlineto{\pgfqpoint{2.337242in}{1.233956in}}%
\pgfpathlineto{\pgfqpoint{2.337766in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{2.338813in}{1.232323in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{2.339860in}{1.232093in}}%
\pgfpathlineto{\pgfqpoint{2.340383in}{1.233104in}}%
\pgfpathlineto{\pgfqpoint{2.342608in}{1.238243in}}%
\pgfpathlineto{\pgfqpoint{2.342869in}{1.238310in}}%
\pgfpathlineto{\pgfqpoint{2.343262in}{1.238029in}}%
\pgfpathlineto{\pgfqpoint{2.344178in}{1.236215in}}%
\pgfpathlineto{\pgfqpoint{2.345945in}{1.231647in}}%
\pgfpathlineto{\pgfqpoint{2.347476in}{1.226512in}}%
\pgfpathlineto{\pgfqpoint{2.348649in}{1.223984in}}%
\pgfpathlineto{\pgfqpoint{2.351528in}{1.217635in}}%
\pgfpathlineto{\pgfqpoint{2.353444in}{1.216085in}}%
\pgfpathlineto{\pgfqpoint{2.353855in}{1.216527in}}%
\pgfpathlineto{\pgfqpoint{2.354402in}{1.217761in}}%
\pgfpathlineto{\pgfqpoint{2.355223in}{1.220516in}}%
\pgfpathlineto{\pgfqpoint{2.356181in}{1.225281in}}%
\pgfpathlineto{\pgfqpoint{2.357686in}{1.233035in}}%
\pgfpathlineto{\pgfqpoint{2.358507in}{1.235631in}}%
\pgfpathlineto{\pgfqpoint{2.359876in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{2.360697in}{1.237807in}}%
\pgfpathlineto{\pgfqpoint{2.361244in}{1.237311in}}%
\pgfpathlineto{\pgfqpoint{2.361787in}{1.236342in}}%
\pgfpathlineto{\pgfqpoint{2.362304in}{1.234697in}}%
\pgfpathlineto{\pgfqpoint{2.363727in}{1.227898in}}%
\pgfpathlineto{\pgfqpoint{2.364374in}{1.225345in}}%
\pgfpathlineto{\pgfqpoint{2.364891in}{1.224380in}}%
\pgfpathlineto{\pgfqpoint{2.365279in}{1.224210in}}%
\pgfpathlineto{\pgfqpoint{2.365667in}{1.224372in}}%
\pgfpathlineto{\pgfqpoint{2.367219in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{2.367736in}{1.225072in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.222243in}}%
\pgfpathlineto{\pgfqpoint{2.371123in}{1.222194in}}%
\pgfpathlineto{\pgfqpoint{2.372073in}{1.222921in}}%
\pgfpathlineto{\pgfqpoint{2.372752in}{1.224008in}}%
\pgfpathlineto{\pgfqpoint{2.374382in}{1.228347in}}%
\pgfpathlineto{\pgfqpoint{2.375061in}{1.230519in}}%
\pgfpathlineto{\pgfqpoint{2.375740in}{1.232039in}}%
\pgfpathlineto{\pgfqpoint{2.376283in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{2.376554in}{1.232454in}}%
\pgfpathlineto{\pgfqpoint{2.376962in}{1.231793in}}%
\pgfpathlineto{\pgfqpoint{2.377637in}{1.229468in}}%
\pgfpathlineto{\pgfqpoint{2.378924in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{2.379438in}{1.223563in}}%
\pgfpathlineto{\pgfqpoint{2.379824in}{1.223628in}}%
\pgfpathlineto{\pgfqpoint{2.380596in}{1.224928in}}%
\pgfpathlineto{\pgfqpoint{2.381754in}{1.227036in}}%
\pgfpathlineto{\pgfqpoint{2.382783in}{1.228575in}}%
\pgfpathlineto{\pgfqpoint{2.383812in}{1.230208in}}%
\pgfpathlineto{\pgfqpoint{2.384202in}{1.230340in}}%
\pgfpathlineto{\pgfqpoint{2.384742in}{1.229710in}}%
\pgfpathlineto{\pgfqpoint{2.385789in}{1.226917in}}%
\pgfpathlineto{\pgfqpoint{2.386813in}{1.224202in}}%
\pgfpathlineto{\pgfqpoint{2.387454in}{1.223547in}}%
\pgfpathlineto{\pgfqpoint{2.387966in}{1.223360in}}%
\pgfpathlineto{\pgfqpoint{2.388478in}{1.223749in}}%
\pgfpathlineto{\pgfqpoint{2.389887in}{1.225666in}}%
\pgfpathlineto{\pgfqpoint{2.390399in}{1.225818in}}%
\pgfpathlineto{\pgfqpoint{2.390655in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{2.390911in}{1.225993in}}%
\pgfpathlineto{\pgfqpoint{2.391424in}{1.226273in}}%
\pgfpathlineto{\pgfqpoint{2.392064in}{1.227163in}}%
\pgfpathlineto{\pgfqpoint{2.392861in}{1.229249in}}%
\pgfpathlineto{\pgfqpoint{2.395147in}{1.236028in}}%
\pgfpathlineto{\pgfqpoint{2.395550in}{1.236313in}}%
\pgfpathlineto{\pgfqpoint{2.395954in}{1.236028in}}%
\pgfpathlineto{\pgfqpoint{2.396223in}{1.235593in}}%
\pgfpathlineto{\pgfqpoint{2.396895in}{1.233751in}}%
\pgfpathlineto{\pgfqpoint{2.397836in}{1.231262in}}%
\pgfpathlineto{\pgfqpoint{2.398508in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{2.399181in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{2.399853in}{1.229148in}}%
\pgfpathlineto{\pgfqpoint{2.400794in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{2.401736in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{2.403438in}{1.225273in}}%
\pgfpathlineto{\pgfqpoint{2.404329in}{1.223149in}}%
\pgfpathlineto{\pgfqpoint{2.405092in}{1.221595in}}%
\pgfpathlineto{\pgfqpoint{2.405601in}{1.221357in}}%
\pgfpathlineto{\pgfqpoint{2.405983in}{1.221546in}}%
\pgfpathlineto{\pgfqpoint{2.406747in}{1.222627in}}%
\pgfpathlineto{\pgfqpoint{2.407639in}{1.224887in}}%
\pgfpathlineto{\pgfqpoint{2.408975in}{1.227812in}}%
\pgfpathlineto{\pgfqpoint{2.409771in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{2.410405in}{1.229562in}}%
\pgfpathlineto{\pgfqpoint{2.410912in}{1.229593in}}%
\pgfpathlineto{\pgfqpoint{2.411165in}{1.229492in}}%
\pgfpathlineto{\pgfqpoint{2.411545in}{1.228983in}}%
\pgfpathlineto{\pgfqpoint{2.412052in}{1.227598in}}%
\pgfpathlineto{\pgfqpoint{2.414333in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{2.414713in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{2.415220in}{1.218517in}}%
\pgfpathlineto{\pgfqpoint{2.415726in}{1.219395in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{1.221209in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{1.222554in}}%
\pgfpathlineto{\pgfqpoint{2.419474in}{1.227985in}}%
\pgfpathlineto{\pgfqpoint{2.419854in}{1.227898in}}%
\pgfpathlineto{\pgfqpoint{2.420359in}{1.227250in}}%
\pgfpathlineto{\pgfqpoint{2.420991in}{1.225961in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{1.223344in}}%
\pgfpathlineto{\pgfqpoint{2.422926in}{1.223035in}}%
\pgfpathlineto{\pgfqpoint{2.423590in}{1.223530in}}%
\pgfpathlineto{\pgfqpoint{2.424519in}{1.224356in}}%
\pgfpathlineto{\pgfqpoint{2.425447in}{1.226009in}}%
\pgfpathlineto{\pgfqpoint{2.426111in}{1.226925in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{1.226996in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{1.226623in}}%
\pgfpathlineto{\pgfqpoint{2.428499in}{1.224565in}}%
\pgfpathlineto{\pgfqpoint{2.428758in}{1.224525in}}%
\pgfpathlineto{\pgfqpoint{2.429513in}{1.225257in}}%
\pgfpathlineto{\pgfqpoint{2.430520in}{1.226321in}}%
\pgfpathlineto{\pgfqpoint{2.432308in}{1.226917in}}%
\pgfpathlineto{\pgfqpoint{2.432968in}{1.226996in}}%
\pgfpathlineto{\pgfqpoint{2.433497in}{1.227559in}}%
\pgfpathlineto{\pgfqpoint{2.434290in}{1.228497in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{1.228646in}}%
\pgfpathlineto{\pgfqpoint{2.435215in}{1.228253in}}%
\pgfpathlineto{\pgfqpoint{2.435743in}{1.227416in}}%
\pgfpathlineto{\pgfqpoint{2.437329in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{2.437857in}{1.224202in}}%
\pgfpathlineto{\pgfqpoint{2.438386in}{1.224501in}}%
\pgfpathlineto{\pgfqpoint{2.442614in}{1.228952in}}%
\pgfpathlineto{\pgfqpoint{2.443407in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.444729in}{1.227472in}}%
\pgfpathlineto{\pgfqpoint{2.446182in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{2.446975in}{1.225273in}}%
\pgfpathlineto{\pgfqpoint{2.448296in}{1.222480in}}%
\pgfpathlineto{\pgfqpoint{2.449089in}{1.221719in}}%
\pgfpathlineto{\pgfqpoint{2.449485in}{1.221776in}}%
\pgfpathlineto{\pgfqpoint{2.450014in}{1.222145in}}%
\pgfpathlineto{\pgfqpoint{2.451996in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.223652in}}%
\pgfpathlineto{\pgfqpoint{2.452789in}{1.222888in}}%
\pgfpathlineto{\pgfqpoint{2.454507in}{1.218844in}}%
\pgfpathlineto{\pgfqpoint{2.455299in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{2.456489in}{1.218961in}}%
\pgfpathlineto{\pgfqpoint{2.458074in}{1.220879in}}%
\pgfpathlineto{\pgfqpoint{2.458735in}{1.222456in}}%
\pgfpathlineto{\pgfqpoint{2.460585in}{1.227195in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.227416in}}%
\pgfpathlineto{\pgfqpoint{2.462303in}{1.227123in}}%
\pgfpathlineto{\pgfqpoint{2.464316in}{1.226129in}}%
\pgfpathlineto{\pgfqpoint{2.466258in}{1.225578in}}%
\pgfpathlineto{\pgfqpoint{2.466952in}{1.225922in}}%
\pgfpathlineto{\pgfqpoint{2.468062in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{2.468478in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{2.469033in}{1.226289in}}%
\pgfpathlineto{\pgfqpoint{2.469727in}{1.225129in}}%
\pgfpathlineto{\pgfqpoint{2.470544in}{1.223668in}}%
\pgfpathlineto{\pgfqpoint{2.470939in}{1.223344in}}%
\pgfpathlineto{\pgfqpoint{2.471598in}{1.223409in}}%
\pgfpathlineto{\pgfqpoint{2.473046in}{1.225313in}}%
\pgfpathlineto{\pgfqpoint{2.473573in}{1.225570in}}%
\pgfpathlineto{\pgfqpoint{2.473968in}{1.225377in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{2.475285in}{1.224702in}}%
\pgfpathlineto{\pgfqpoint{2.475680in}{1.225056in}}%
\pgfpathlineto{\pgfqpoint{2.476339in}{1.226718in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{1.233530in}}%
\pgfpathlineto{\pgfqpoint{2.479236in}{1.234448in}}%
\pgfpathlineto{\pgfqpoint{2.479631in}{1.234667in}}%
\pgfpathlineto{\pgfqpoint{2.481206in}{1.232699in}}%
\pgfpathlineto{\pgfqpoint{2.482206in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{2.483206in}{1.228567in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.224065in}}%
\pgfpathlineto{\pgfqpoint{2.485853in}{1.222259in}}%
\pgfpathlineto{\pgfqpoint{2.486641in}{1.221489in}}%
\pgfpathlineto{\pgfqpoint{2.488610in}{1.220060in}}%
\pgfpathlineto{\pgfqpoint{2.489004in}{1.219894in}}%
\pgfpathlineto{\pgfqpoint{2.489529in}{1.220035in}}%
\pgfpathlineto{\pgfqpoint{2.490185in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{2.490973in}{1.221948in}}%
\pgfpathlineto{\pgfqpoint{2.491629in}{1.222202in}}%
\pgfpathlineto{\pgfqpoint{2.492154in}{1.221948in}}%
\pgfpathlineto{\pgfqpoint{2.493467in}{1.221085in}}%
\pgfpathlineto{\pgfqpoint{2.493992in}{1.221546in}}%
\pgfpathlineto{\pgfqpoint{2.496486in}{1.225064in}}%
\pgfpathlineto{\pgfqpoint{2.497011in}{1.225233in}}%
\pgfpathlineto{\pgfqpoint{2.499374in}{1.225393in}}%
\pgfpathlineto{\pgfqpoint{2.500030in}{1.224960in}}%
\pgfpathlineto{\pgfqpoint{2.501474in}{1.223944in}}%
\pgfpathlineto{\pgfqpoint{2.502524in}{1.223903in}}%
\pgfpathlineto{\pgfqpoint{2.502918in}{1.224049in}}%
\pgfpathlineto{\pgfqpoint{2.503837in}{1.225121in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{1.228787in}}%
\pgfpathlineto{\pgfqpoint{2.507301in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{2.508200in}{1.236305in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{1.237992in}}%
\pgfpathlineto{\pgfqpoint{2.510686in}{1.238192in}}%
\pgfpathlineto{\pgfqpoint{2.513694in}{1.237192in}}%
\pgfpathlineto{\pgfqpoint{2.514479in}{1.236447in}}%
\pgfpathlineto{\pgfqpoint{2.515264in}{1.235097in}}%
\pgfpathlineto{\pgfqpoint{2.516180in}{1.232592in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{1.227622in}}%
\pgfpathlineto{\pgfqpoint{2.519122in}{1.222692in}}%
\pgfpathlineto{\pgfqpoint{2.519493in}{1.222300in}}%
\pgfpathlineto{\pgfqpoint{2.519741in}{1.222398in}}%
\pgfpathlineto{\pgfqpoint{2.520114in}{1.222847in}}%
\pgfpathlineto{\pgfqpoint{2.522067in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{2.522587in}{1.228873in}}%
\pgfpathlineto{\pgfqpoint{2.523108in}{1.228921in}}%
\pgfpathlineto{\pgfqpoint{2.523878in}{1.228968in}}%
\pgfpathlineto{\pgfqpoint{2.524370in}{1.229335in}}%
\pgfpathlineto{\pgfqpoint{2.525232in}{1.230713in}}%
\pgfpathlineto{\pgfqpoint{2.526217in}{1.232216in}}%
\pgfpathlineto{\pgfqpoint{2.526604in}{1.232208in}}%
\pgfpathlineto{\pgfqpoint{2.527121in}{1.231593in}}%
\pgfpathlineto{\pgfqpoint{2.527767in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{2.528026in}{1.230658in}}%
\pgfpathlineto{\pgfqpoint{2.528414in}{1.231053in}}%
\pgfpathlineto{\pgfqpoint{2.529190in}{1.233027in}}%
\pgfpathlineto{\pgfqpoint{2.530224in}{1.235458in}}%
\pgfpathlineto{\pgfqpoint{2.530612in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{2.531129in}{1.235766in}}%
\pgfpathlineto{\pgfqpoint{2.531775in}{1.235533in}}%
\pgfpathlineto{\pgfqpoint{2.532551in}{1.234743in}}%
\pgfpathlineto{\pgfqpoint{2.533456in}{1.233735in}}%
\pgfpathlineto{\pgfqpoint{2.535008in}{1.232254in}}%
\pgfpathlineto{\pgfqpoint{2.535783in}{1.230782in}}%
\pgfpathlineto{\pgfqpoint{2.536430in}{1.229702in}}%
\pgfpathlineto{\pgfqpoint{2.537206in}{1.229445in}}%
\pgfpathlineto{\pgfqpoint{2.537594in}{1.229811in}}%
\pgfpathlineto{\pgfqpoint{2.539662in}{1.232576in}}%
\pgfpathlineto{\pgfqpoint{2.540309in}{1.232783in}}%
\pgfpathlineto{\pgfqpoint{2.541457in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{2.542194in}{1.231192in}}%
\pgfpathlineto{\pgfqpoint{2.542930in}{1.229757in}}%
\pgfpathlineto{\pgfqpoint{2.545018in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{1.224622in}}%
\pgfpathlineto{\pgfqpoint{2.546383in}{1.224960in}}%
\pgfpathlineto{\pgfqpoint{2.546641in}{1.225321in}}%
\pgfpathlineto{\pgfqpoint{2.547157in}{1.226607in}}%
\pgfpathlineto{\pgfqpoint{2.549220in}{1.233119in}}%
\pgfpathlineto{\pgfqpoint{2.549736in}{1.233697in}}%
\pgfpathlineto{\pgfqpoint{2.550122in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{2.550896in}{1.233667in}}%
\pgfpathlineto{\pgfqpoint{2.551843in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{2.553197in}{1.235255in}}%
\pgfpathlineto{\pgfqpoint{2.554145in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{2.554687in}{1.236522in}}%
\pgfpathlineto{\pgfqpoint{2.555093in}{1.236283in}}%
\pgfpathlineto{\pgfqpoint{2.555634in}{1.235345in}}%
\pgfpathlineto{\pgfqpoint{2.557442in}{1.231185in}}%
\pgfpathlineto{\pgfqpoint{2.558471in}{1.229796in}}%
\pgfpathlineto{\pgfqpoint{2.558986in}{1.229718in}}%
\pgfpathlineto{\pgfqpoint{2.559500in}{1.230022in}}%
\pgfpathlineto{\pgfqpoint{2.560603in}{1.230960in}}%
\pgfpathlineto{\pgfqpoint{2.560847in}{1.230953in}}%
\pgfpathlineto{\pgfqpoint{2.561456in}{1.230658in}}%
\pgfpathlineto{\pgfqpoint{2.562186in}{1.229632in}}%
\pgfpathlineto{\pgfqpoint{2.563039in}{1.227883in}}%
\pgfpathlineto{\pgfqpoint{2.564946in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{2.565458in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{2.565842in}{1.223757in}}%
\pgfpathlineto{\pgfqpoint{2.566353in}{1.224718in}}%
\pgfpathlineto{\pgfqpoint{2.567376in}{1.226687in}}%
\pgfpathlineto{\pgfqpoint{2.568143in}{1.227163in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.227179in}}%
\pgfpathlineto{\pgfqpoint{2.570062in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{2.571942in}{1.223603in}}%
\pgfpathlineto{\pgfqpoint{2.572344in}{1.223676in}}%
\pgfpathlineto{\pgfqpoint{2.572882in}{1.224307in}}%
\pgfpathlineto{\pgfqpoint{2.574303in}{1.226631in}}%
\pgfpathlineto{\pgfqpoint{2.574683in}{1.226742in}}%
\pgfpathlineto{\pgfqpoint{2.575976in}{1.226512in}}%
\pgfpathlineto{\pgfqpoint{2.576508in}{1.226822in}}%
\pgfpathlineto{\pgfqpoint{2.578506in}{1.229202in}}%
\pgfpathlineto{\pgfqpoint{2.578905in}{1.228975in}}%
\pgfpathlineto{\pgfqpoint{2.579305in}{1.228292in}}%
\pgfpathlineto{\pgfqpoint{2.580103in}{1.225993in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{1.224146in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{1.223717in}}%
\pgfpathlineto{\pgfqpoint{2.581701in}{1.224000in}}%
\pgfpathlineto{\pgfqpoint{2.582500in}{1.225690in}}%
\pgfpathlineto{\pgfqpoint{2.583698in}{1.228599in}}%
\pgfpathlineto{\pgfqpoint{2.584098in}{1.228795in}}%
\pgfpathlineto{\pgfqpoint{2.584497in}{1.228450in}}%
\pgfpathlineto{\pgfqpoint{2.585163in}{1.226861in}}%
\pgfpathlineto{\pgfqpoint{2.586095in}{1.223798in}}%
\pgfpathlineto{\pgfqpoint{2.586628in}{1.222782in}}%
\pgfpathlineto{\pgfqpoint{2.587027in}{1.222660in}}%
\pgfpathlineto{\pgfqpoint{2.587427in}{1.223108in}}%
\pgfpathlineto{\pgfqpoint{2.589025in}{1.225546in}}%
\pgfpathlineto{\pgfqpoint{2.589557in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{2.590356in}{1.226352in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{2.591954in}{1.229187in}}%
\pgfpathlineto{\pgfqpoint{2.592486in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{2.593019in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{2.593818in}{1.227480in}}%
\pgfpathlineto{\pgfqpoint{2.595093in}{1.224081in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.223863in}}%
\pgfpathlineto{\pgfqpoint{2.595851in}{1.224024in}}%
\pgfpathlineto{\pgfqpoint{2.596644in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.597572in}{1.226408in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{1.227725in}}%
\pgfpathlineto{\pgfqpoint{2.600622in}{1.230465in}}%
\pgfpathlineto{\pgfqpoint{2.600887in}{1.230558in}}%
\pgfpathlineto{\pgfqpoint{2.601153in}{1.230573in}}%
\pgfpathlineto{\pgfqpoint{2.601285in}{1.230620in}}%
\pgfpathlineto{\pgfqpoint{2.602744in}{1.229187in}}%
\pgfpathlineto{\pgfqpoint{2.603142in}{1.229069in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{1.229499in}}%
\pgfpathlineto{\pgfqpoint{2.604335in}{1.230798in}}%
\pgfpathlineto{\pgfqpoint{2.605222in}{1.233317in}}%
\pgfpathlineto{\pgfqpoint{2.605976in}{1.235270in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{1.235819in}}%
\pgfpathlineto{\pgfqpoint{2.606730in}{1.235796in}}%
\pgfpathlineto{\pgfqpoint{2.607107in}{1.235466in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{1.233743in}}%
\pgfpathlineto{\pgfqpoint{2.610375in}{1.228103in}}%
\pgfpathlineto{\pgfqpoint{2.611557in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{2.612075in}{1.225281in}}%
\pgfpathlineto{\pgfqpoint{2.612561in}{1.225337in}}%
\pgfpathlineto{\pgfqpoint{2.613034in}{1.225786in}}%
\pgfpathlineto{\pgfqpoint{2.613507in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{2.614581in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{2.616093in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{2.617527in}{1.237288in}}%
\pgfpathlineto{\pgfqpoint{2.618309in}{1.237563in}}%
\pgfpathlineto{\pgfqpoint{2.618713in}{1.237125in}}%
\pgfpathlineto{\pgfqpoint{2.619261in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{2.621126in}{1.231092in}}%
\pgfpathlineto{\pgfqpoint{2.621738in}{1.230558in}}%
\pgfpathlineto{\pgfqpoint{2.622472in}{1.230107in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.229328in}}%
\pgfpathlineto{\pgfqpoint{2.625137in}{1.226536in}}%
\pgfpathlineto{\pgfqpoint{2.626568in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{2.626950in}{1.227969in}}%
\pgfpathlineto{\pgfqpoint{2.627205in}{1.227638in}}%
\pgfpathlineto{\pgfqpoint{2.629045in}{1.223075in}}%
\pgfpathlineto{\pgfqpoint{2.629313in}{1.223051in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.223246in}}%
\pgfpathlineto{\pgfqpoint{2.629981in}{1.224000in}}%
\pgfpathlineto{\pgfqpoint{2.630650in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{2.632555in}{1.233857in}}%
\pgfpathlineto{\pgfqpoint{2.633196in}{1.235608in}}%
\pgfpathlineto{\pgfqpoint{2.633730in}{1.236260in}}%
\pgfpathlineto{\pgfqpoint{2.634130in}{1.236245in}}%
\pgfpathlineto{\pgfqpoint{2.634663in}{1.235684in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{1.232101in}}%
\pgfpathlineto{\pgfqpoint{2.638396in}{1.226496in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{1.225977in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{1.225650in}}%
\pgfpathlineto{\pgfqpoint{2.640396in}{1.224477in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{1.221094in}}%
\pgfpathlineto{\pgfqpoint{2.642796in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{2.643596in}{1.220623in}}%
\pgfpathlineto{\pgfqpoint{2.644663in}{1.221997in}}%
\pgfpathlineto{\pgfqpoint{2.645329in}{1.222684in}}%
\pgfpathlineto{\pgfqpoint{2.646663in}{1.222692in}}%
\pgfpathlineto{\pgfqpoint{2.647320in}{1.223838in}}%
\pgfpathlineto{\pgfqpoint{2.647952in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{2.649094in}{1.230053in}}%
\pgfpathlineto{\pgfqpoint{2.649493in}{1.230472in}}%
\pgfpathlineto{\pgfqpoint{2.649891in}{1.230232in}}%
\pgfpathlineto{\pgfqpoint{2.650423in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{2.652549in}{1.221431in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{1.219661in}}%
\pgfpathlineto{\pgfqpoint{2.654674in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{2.656268in}{1.219661in}}%
\pgfpathlineto{\pgfqpoint{2.656667in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.657331in}{1.218952in}}%
\pgfpathlineto{\pgfqpoint{2.658128in}{1.218157in}}%
\pgfpathlineto{\pgfqpoint{2.658793in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{2.659457in}{1.218341in}}%
\pgfpathlineto{\pgfqpoint{2.659988in}{1.218450in}}%
\pgfpathlineto{\pgfqpoint{2.660653in}{1.218308in}}%
\pgfpathlineto{\pgfqpoint{2.661583in}{1.217963in}}%
\pgfpathlineto{\pgfqpoint{2.661981in}{1.218106in}}%
\pgfpathlineto{\pgfqpoint{2.662513in}{1.218777in}}%
\pgfpathlineto{\pgfqpoint{2.663177in}{1.220193in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{1.224847in}}%
\pgfpathlineto{\pgfqpoint{2.666631in}{1.231254in}}%
\pgfpathlineto{\pgfqpoint{2.667162in}{1.232024in}}%
\pgfpathlineto{\pgfqpoint{2.667694in}{1.232193in}}%
\pgfpathlineto{\pgfqpoint{2.668225in}{1.231840in}}%
\pgfpathlineto{\pgfqpoint{2.669288in}{1.229702in}}%
\pgfpathlineto{\pgfqpoint{2.669952in}{1.228339in}}%
\pgfpathlineto{\pgfqpoint{2.670351in}{1.228056in}}%
\pgfpathlineto{\pgfqpoint{2.670882in}{1.228119in}}%
\pgfpathlineto{\pgfqpoint{2.672211in}{1.228685in}}%
\pgfpathlineto{\pgfqpoint{2.672875in}{1.228253in}}%
\pgfpathlineto{\pgfqpoint{2.673539in}{1.227195in}}%
\pgfpathlineto{\pgfqpoint{2.674688in}{1.224565in}}%
\pgfpathlineto{\pgfqpoint{2.677211in}{1.219053in}}%
\pgfpathlineto{\pgfqpoint{2.677716in}{1.218735in}}%
\pgfpathlineto{\pgfqpoint{2.678473in}{1.219094in}}%
\pgfpathlineto{\pgfqpoint{2.679650in}{1.219935in}}%
\pgfpathlineto{\pgfqpoint{2.681240in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{2.683227in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{2.684552in}{1.222259in}}%
\pgfpathlineto{\pgfqpoint{2.686406in}{1.218861in}}%
\pgfpathlineto{\pgfqpoint{2.687201in}{1.218610in}}%
\pgfpathlineto{\pgfqpoint{2.688658in}{1.218676in}}%
\pgfpathlineto{\pgfqpoint{2.689453in}{1.219253in}}%
\pgfpathlineto{\pgfqpoint{2.690115in}{1.220408in}}%
\pgfpathlineto{\pgfqpoint{2.691175in}{1.222325in}}%
\pgfpathlineto{\pgfqpoint{2.691572in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{2.692102in}{1.222235in}}%
\pgfpathlineto{\pgfqpoint{2.692632in}{1.221176in}}%
\pgfpathlineto{\pgfqpoint{2.694222in}{1.217534in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{2.695149in}{1.217829in}}%
\pgfpathlineto{\pgfqpoint{2.695811in}{1.219069in}}%
\pgfpathlineto{\pgfqpoint{2.698461in}{1.224630in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.225072in}}%
\pgfpathlineto{\pgfqpoint{2.699388in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.701508in}{1.221159in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{2.702170in}{1.221242in}}%
\pgfpathlineto{\pgfqpoint{2.702567in}{1.221981in}}%
\pgfpathlineto{\pgfqpoint{2.703362in}{1.224557in}}%
\pgfpathlineto{\pgfqpoint{2.704422in}{1.227503in}}%
\pgfpathlineto{\pgfqpoint{2.704819in}{1.227883in}}%
\pgfpathlineto{\pgfqpoint{2.705482in}{1.227622in}}%
\pgfpathlineto{\pgfqpoint{2.706276in}{1.227147in}}%
\pgfpathlineto{\pgfqpoint{2.706674in}{1.227298in}}%
\pgfpathlineto{\pgfqpoint{2.707336in}{1.228457in}}%
\pgfpathlineto{\pgfqpoint{2.709191in}{1.233462in}}%
\pgfpathlineto{\pgfqpoint{2.709721in}{1.233606in}}%
\pgfpathlineto{\pgfqpoint{2.710118in}{1.233431in}}%
\pgfpathlineto{\pgfqpoint{2.711443in}{1.232101in}}%
\pgfpathlineto{\pgfqpoint{2.713165in}{1.232193in}}%
\pgfpathlineto{\pgfqpoint{2.713562in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{2.714092in}{1.230193in}}%
\pgfpathlineto{\pgfqpoint{2.715417in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{2.716741in}{1.219428in}}%
\pgfpathlineto{\pgfqpoint{2.717271in}{1.218861in}}%
\pgfpathlineto{\pgfqpoint{2.717801in}{1.218794in}}%
\pgfpathlineto{\pgfqpoint{2.718596in}{1.218618in}}%
\pgfpathlineto{\pgfqpoint{2.719523in}{1.217820in}}%
\pgfpathlineto{\pgfqpoint{2.719921in}{1.217213in}}%
\pgfpathlineto{\pgfqpoint{2.721775in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{2.722040in}{1.213337in}}%
\pgfpathlineto{\pgfqpoint{2.722570in}{1.213813in}}%
\pgfpathlineto{\pgfqpoint{2.723100in}{1.214932in}}%
\pgfpathlineto{\pgfqpoint{2.723762in}{1.217230in}}%
\pgfpathlineto{\pgfqpoint{2.723762in}{1.217230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.714262in}{0.406452in}}{\pgfqpoint{1.057572in}{1.057572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763269in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{1.764337in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{1.764886in}{1.300660in}}%
\pgfpathlineto{\pgfqpoint{1.765558in}{1.300324in}}%
\pgfpathlineto{\pgfqpoint{1.766792in}{1.300378in}}%
\pgfpathlineto{\pgfqpoint{1.767464in}{1.300403in}}%
\pgfpathlineto{\pgfqpoint{1.768474in}{1.299550in}}%
\pgfpathlineto{\pgfqpoint{1.769595in}{1.298526in}}%
\pgfpathlineto{\pgfqpoint{1.770492in}{1.297340in}}%
\pgfpathlineto{\pgfqpoint{1.771277in}{1.295589in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.283972in}}%
\pgfpathlineto{\pgfqpoint{1.775134in}{1.281292in}}%
\pgfpathlineto{\pgfqpoint{1.776197in}{1.279276in}}%
\pgfpathlineto{\pgfqpoint{1.777645in}{1.276208in}}%
\pgfpathlineto{\pgfqpoint{1.778761in}{1.272794in}}%
\pgfpathlineto{\pgfqpoint{1.779654in}{1.270250in}}%
\pgfpathlineto{\pgfqpoint{1.781105in}{1.267198in}}%
\pgfpathlineto{\pgfqpoint{1.782110in}{1.266209in}}%
\pgfpathlineto{\pgfqpoint{1.783867in}{1.265287in}}%
\pgfpathlineto{\pgfqpoint{1.784321in}{1.264479in}}%
\pgfpathlineto{\pgfqpoint{1.784654in}{1.263603in}}%
\pgfpathlineto{\pgfqpoint{1.787357in}{1.253628in}}%
\pgfpathlineto{\pgfqpoint{1.788095in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{1.788846in}{1.249386in}}%
\pgfpathlineto{\pgfqpoint{1.789954in}{1.245954in}}%
\pgfpathlineto{\pgfqpoint{1.790644in}{1.244982in}}%
\pgfpathlineto{\pgfqpoint{1.792776in}{1.243469in}}%
\pgfpathlineto{\pgfqpoint{1.793438in}{1.242976in}}%
\pgfpathlineto{\pgfqpoint{1.794100in}{1.243076in}}%
\pgfpathlineto{\pgfqpoint{1.794655in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{1.795466in}{1.244798in}}%
\pgfpathlineto{\pgfqpoint{1.797088in}{1.248428in}}%
\pgfpathlineto{\pgfqpoint{1.797435in}{1.248365in}}%
\pgfpathlineto{\pgfqpoint{1.797783in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{1.798594in}{1.245764in}}%
\pgfpathlineto{\pgfqpoint{1.799872in}{1.242431in}}%
\pgfpathlineto{\pgfqpoint{1.800344in}{1.242100in}}%
\pgfpathlineto{\pgfqpoint{1.800688in}{1.242280in}}%
\pgfpathlineto{\pgfqpoint{1.801375in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{1.803470in}{1.248973in}}%
\pgfpathlineto{\pgfqpoint{1.804192in}{1.249495in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{1.249544in}}%
\pgfpathlineto{\pgfqpoint{1.805635in}{1.249234in}}%
\pgfpathlineto{\pgfqpoint{1.805996in}{1.248794in}}%
\pgfpathlineto{\pgfqpoint{1.807230in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.807861in}{1.247318in}}%
\pgfpathlineto{\pgfqpoint{1.808619in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{1.809230in}{1.248552in}}%
\pgfpathlineto{\pgfqpoint{1.809902in}{1.248448in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{1.247339in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.245419in}}%
\pgfpathlineto{\pgfqpoint{1.813661in}{1.239369in}}%
\pgfpathlineto{\pgfqpoint{1.814359in}{1.237199in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{1.236574in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{1.236402in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{1.236469in}}%
\pgfpathlineto{\pgfqpoint{1.816850in}{1.235991in}}%
\pgfpathlineto{\pgfqpoint{1.819782in}{1.232607in}}%
\pgfpathlineto{\pgfqpoint{1.819905in}{1.232607in}}%
\pgfpathlineto{\pgfqpoint{1.820398in}{1.232116in}}%
\pgfpathlineto{\pgfqpoint{1.821609in}{1.231431in}}%
\pgfpathlineto{\pgfqpoint{1.822310in}{1.231393in}}%
\pgfpathlineto{\pgfqpoint{1.823129in}{1.231770in}}%
\pgfpathlineto{\pgfqpoint{1.824084in}{1.232637in}}%
\pgfpathlineto{\pgfqpoint{1.824697in}{1.233667in}}%
\pgfpathlineto{\pgfqpoint{1.825679in}{1.235578in}}%
\pgfpathlineto{\pgfqpoint{1.826538in}{1.236604in}}%
\pgfpathlineto{\pgfqpoint{1.827030in}{1.236686in}}%
\pgfpathlineto{\pgfqpoint{1.827545in}{1.236462in}}%
\pgfpathlineto{\pgfqpoint{1.828576in}{1.235421in}}%
\pgfpathlineto{\pgfqpoint{1.829220in}{1.234909in}}%
\pgfpathlineto{\pgfqpoint{1.829865in}{1.234894in}}%
\pgfpathlineto{\pgfqpoint{1.830638in}{1.235503in}}%
\pgfpathlineto{\pgfqpoint{1.831282in}{1.236566in}}%
\pgfpathlineto{\pgfqpoint{1.832055in}{1.238612in}}%
\pgfpathlineto{\pgfqpoint{1.833602in}{1.242725in}}%
\pgfpathlineto{\pgfqpoint{1.834117in}{1.243383in}}%
\pgfpathlineto{\pgfqpoint{1.834633in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{1.837081in}{1.242703in}}%
\pgfpathlineto{\pgfqpoint{1.837597in}{1.241920in}}%
\pgfpathlineto{\pgfqpoint{1.839401in}{1.238236in}}%
\pgfpathlineto{\pgfqpoint{1.840689in}{1.236103in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{1.233462in}}%
\pgfpathlineto{\pgfqpoint{1.842751in}{1.230115in}}%
\pgfpathlineto{\pgfqpoint{1.844169in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{1.844426in}{1.228284in}}%
\pgfpathlineto{\pgfqpoint{1.844942in}{1.227946in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.846875in}{1.227543in}}%
\pgfpathlineto{\pgfqpoint{1.847648in}{1.226392in}}%
\pgfpathlineto{\pgfqpoint{1.849194in}{1.223026in}}%
\pgfpathlineto{\pgfqpoint{1.849581in}{1.222921in}}%
\pgfpathlineto{\pgfqpoint{1.850096in}{1.223709in}}%
\pgfpathlineto{\pgfqpoint{1.850998in}{1.226193in}}%
\pgfpathlineto{\pgfqpoint{1.851788in}{1.227717in}}%
\pgfpathlineto{\pgfqpoint{1.852599in}{1.228544in}}%
\pgfpathlineto{\pgfqpoint{1.853141in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{1.853682in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{1.855306in}{1.234016in}}%
\pgfpathlineto{\pgfqpoint{1.855982in}{1.234682in}}%
\pgfpathlineto{\pgfqpoint{1.856388in}{1.234667in}}%
\pgfpathlineto{\pgfqpoint{1.856659in}{1.234561in}}%
\pgfpathlineto{\pgfqpoint{1.857065in}{1.234092in}}%
\pgfpathlineto{\pgfqpoint{1.857471in}{1.233165in}}%
\pgfpathlineto{\pgfqpoint{1.858553in}{1.229148in}}%
\pgfpathlineto{\pgfqpoint{1.859500in}{1.226257in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{1.225257in}}%
\pgfpathlineto{\pgfqpoint{1.860312in}{1.225112in}}%
\pgfpathlineto{\pgfqpoint{1.860718in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{1.861124in}{1.225682in}}%
\pgfpathlineto{\pgfqpoint{1.861936in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{1.863536in}{1.230527in}}%
\pgfpathlineto{\pgfqpoint{1.864049in}{1.230713in}}%
\pgfpathlineto{\pgfqpoint{1.864561in}{1.230395in}}%
\pgfpathlineto{\pgfqpoint{1.866271in}{1.227812in}}%
\pgfpathlineto{\pgfqpoint{1.867161in}{1.226249in}}%
\pgfpathlineto{\pgfqpoint{1.869196in}{1.221530in}}%
\pgfpathlineto{\pgfqpoint{1.869578in}{1.221201in}}%
\pgfpathlineto{\pgfqpoint{1.870087in}{1.221349in}}%
\pgfpathlineto{\pgfqpoint{1.870468in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{1.871486in}{1.224670in}}%
\pgfpathlineto{\pgfqpoint{1.872268in}{1.226328in}}%
\pgfpathlineto{\pgfqpoint{1.872802in}{1.226790in}}%
\pgfpathlineto{\pgfqpoint{1.873203in}{1.226798in}}%
\pgfpathlineto{\pgfqpoint{1.874138in}{1.226488in}}%
\pgfpathlineto{\pgfqpoint{1.874539in}{1.226520in}}%
\pgfpathlineto{\pgfqpoint{1.875073in}{1.226830in}}%
\pgfpathlineto{\pgfqpoint{1.876141in}{1.228143in}}%
\pgfpathlineto{\pgfqpoint{1.876809in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.228009in}}%
\pgfpathlineto{\pgfqpoint{1.878946in}{1.226909in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{1.879881in}{1.227701in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{1.229492in}}%
\pgfpathlineto{\pgfqpoint{1.881350in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{1.882018in}{1.231455in}}%
\pgfpathlineto{\pgfqpoint{1.882686in}{1.231254in}}%
\pgfpathlineto{\pgfqpoint{1.883354in}{1.230457in}}%
\pgfpathlineto{\pgfqpoint{1.884155in}{1.229382in}}%
\pgfpathlineto{\pgfqpoint{1.885357in}{1.227946in}}%
\pgfpathlineto{\pgfqpoint{1.886292in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{1.886693in}{1.227028in}}%
\pgfpathlineto{\pgfqpoint{1.887093in}{1.227488in}}%
\pgfpathlineto{\pgfqpoint{1.888830in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{1.889765in}{1.232836in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{1.890694in}{1.233142in}}%
\pgfpathlineto{\pgfqpoint{1.891315in}{1.232599in}}%
\pgfpathlineto{\pgfqpoint{1.892269in}{1.231670in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{1.230457in}}%
\pgfpathlineto{\pgfqpoint{1.895750in}{1.228881in}}%
\pgfpathlineto{\pgfqpoint{1.897063in}{1.226814in}}%
\pgfpathlineto{\pgfqpoint{1.897588in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.898508in}{1.226360in}}%
\pgfpathlineto{\pgfqpoint{1.899165in}{1.225834in}}%
\pgfpathlineto{\pgfqpoint{1.901005in}{1.222847in}}%
\pgfpathlineto{\pgfqpoint{1.901925in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{1.902976in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.903502in}{1.224461in}}%
\pgfpathlineto{\pgfqpoint{1.905605in}{1.227780in}}%
\pgfpathlineto{\pgfqpoint{1.907050in}{1.229116in}}%
\pgfpathlineto{\pgfqpoint{1.908233in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{1.908890in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{1.231732in}}%
\pgfpathlineto{\pgfqpoint{1.910993in}{1.235616in}}%
\pgfpathlineto{\pgfqpoint{1.912176in}{1.239873in}}%
\pgfpathlineto{\pgfqpoint{1.914673in}{1.245680in}}%
\pgfpathlineto{\pgfqpoint{1.915067in}{1.245996in}}%
\pgfpathlineto{\pgfqpoint{1.915461in}{1.245518in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{1.244451in}}%
\pgfpathlineto{\pgfqpoint{1.916644in}{1.240464in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{1.231632in}}%
\pgfpathlineto{\pgfqpoint{1.918677in}{1.230720in}}%
\pgfpathlineto{\pgfqpoint{1.919102in}{1.230550in}}%
\pgfpathlineto{\pgfqpoint{1.919527in}{1.230798in}}%
\pgfpathlineto{\pgfqpoint{1.920487in}{1.232346in}}%
\pgfpathlineto{\pgfqpoint{1.921267in}{1.233568in}}%
\pgfpathlineto{\pgfqpoint{1.921841in}{1.233804in}}%
\pgfpathlineto{\pgfqpoint{1.922660in}{1.233751in}}%
\pgfpathlineto{\pgfqpoint{1.925050in}{1.234758in}}%
\pgfpathlineto{\pgfqpoint{1.927501in}{1.237481in}}%
\pgfpathlineto{\pgfqpoint{1.928268in}{1.237511in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{1.237236in}}%
\pgfpathlineto{\pgfqpoint{1.929365in}{1.236313in}}%
\pgfpathlineto{\pgfqpoint{1.931315in}{1.233416in}}%
\pgfpathlineto{\pgfqpoint{1.932411in}{1.232714in}}%
\pgfpathlineto{\pgfqpoint{1.933512in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{1.934536in}{1.228552in}}%
\pgfpathlineto{\pgfqpoint{1.935431in}{1.227432in}}%
\pgfpathlineto{\pgfqpoint{1.936327in}{1.226145in}}%
\pgfpathlineto{\pgfqpoint{1.938375in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{1.938887in}{1.222464in}}%
\pgfpathlineto{\pgfqpoint{1.939677in}{1.222741in}}%
\pgfpathlineto{\pgfqpoint{1.940483in}{1.223603in}}%
\pgfpathlineto{\pgfqpoint{1.941264in}{1.224976in}}%
\pgfpathlineto{\pgfqpoint{1.942923in}{1.230705in}}%
\pgfpathlineto{\pgfqpoint{1.945164in}{1.239866in}}%
\pgfpathlineto{\pgfqpoint{1.945700in}{1.240638in}}%
\pgfpathlineto{\pgfqpoint{1.945968in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{1.946370in}{1.240194in}}%
\pgfpathlineto{\pgfqpoint{1.947018in}{1.238612in}}%
\pgfpathlineto{\pgfqpoint{1.948035in}{1.236335in}}%
\pgfpathlineto{\pgfqpoint{1.948544in}{1.235961in}}%
\pgfpathlineto{\pgfqpoint{1.949179in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{1.950323in}{1.236395in}}%
\pgfpathlineto{\pgfqpoint{1.951722in}{1.235398in}}%
\pgfpathlineto{\pgfqpoint{1.952230in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{1.953004in}{1.235466in}}%
\pgfpathlineto{\pgfqpoint{1.953671in}{1.234735in}}%
\pgfpathlineto{\pgfqpoint{1.955673in}{1.232852in}}%
\pgfpathlineto{\pgfqpoint{1.956207in}{1.232920in}}%
\pgfpathlineto{\pgfqpoint{1.956875in}{1.233462in}}%
\pgfpathlineto{\pgfqpoint{1.959544in}{1.236626in}}%
\pgfpathlineto{\pgfqpoint{1.960341in}{1.236991in}}%
\pgfpathlineto{\pgfqpoint{1.960971in}{1.237318in}}%
\pgfpathlineto{\pgfqpoint{1.961600in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{1.964372in}{1.232821in}}%
\pgfpathlineto{\pgfqpoint{1.966136in}{1.227961in}}%
\pgfpathlineto{\pgfqpoint{1.967270in}{1.224984in}}%
\pgfpathlineto{\pgfqpoint{1.968278in}{1.223083in}}%
\pgfpathlineto{\pgfqpoint{1.968656in}{1.222929in}}%
\pgfpathlineto{\pgfqpoint{1.968908in}{1.223083in}}%
\pgfpathlineto{\pgfqpoint{1.969412in}{1.223992in}}%
\pgfpathlineto{\pgfqpoint{1.970830in}{1.227004in}}%
\pgfpathlineto{\pgfqpoint{1.971359in}{1.227171in}}%
\pgfpathlineto{\pgfqpoint{1.972417in}{1.227100in}}%
\pgfpathlineto{\pgfqpoint{1.972946in}{1.227488in}}%
\pgfpathlineto{\pgfqpoint{1.973699in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{1.976951in}{1.238184in}}%
\pgfpathlineto{\pgfqpoint{1.977326in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{1.237941in}}%
\pgfpathlineto{\pgfqpoint{1.978576in}{1.235961in}}%
\pgfpathlineto{\pgfqpoint{1.979837in}{1.232745in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{1.981019in}{1.231354in}}%
\pgfpathlineto{\pgfqpoint{1.981676in}{1.231439in}}%
\pgfpathlineto{\pgfqpoint{1.982464in}{1.232116in}}%
\pgfpathlineto{\pgfqpoint{1.983251in}{1.232415in}}%
\pgfpathlineto{\pgfqpoint{1.983645in}{1.232262in}}%
\pgfpathlineto{\pgfqpoint{1.984696in}{1.231408in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.231347in}}%
\pgfpathlineto{\pgfqpoint{1.985878in}{1.231886in}}%
\pgfpathlineto{\pgfqpoint{1.986403in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{1.987716in}{1.236298in}}%
\pgfpathlineto{\pgfqpoint{1.987979in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{1.988373in}{1.235406in}}%
\pgfpathlineto{\pgfqpoint{1.989030in}{1.232760in}}%
\pgfpathlineto{\pgfqpoint{1.990343in}{1.226996in}}%
\pgfpathlineto{\pgfqpoint{1.990868in}{1.225961in}}%
\pgfpathlineto{\pgfqpoint{1.991393in}{1.225698in}}%
\pgfpathlineto{\pgfqpoint{1.992050in}{1.225802in}}%
\pgfpathlineto{\pgfqpoint{1.994676in}{1.226591in}}%
\pgfpathlineto{\pgfqpoint{1.995464in}{1.227440in}}%
\pgfpathlineto{\pgfqpoint{1.996778in}{1.228952in}}%
\pgfpathlineto{\pgfqpoint{1.997959in}{1.229429in}}%
\pgfpathlineto{\pgfqpoint{1.998222in}{1.229429in}}%
\pgfpathlineto{\pgfqpoint{1.999141in}{1.229804in}}%
\pgfpathlineto{\pgfqpoint{1.999667in}{1.230527in}}%
\pgfpathlineto{\pgfqpoint{2.001899in}{1.234546in}}%
\pgfpathlineto{\pgfqpoint{2.003606in}{1.235458in}}%
\pgfpathlineto{\pgfqpoint{2.004132in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{2.004657in}{1.234924in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.233956in}}%
\pgfpathlineto{\pgfqpoint{2.007243in}{1.235766in}}%
\pgfpathlineto{\pgfqpoint{2.008987in}{1.240457in}}%
\pgfpathlineto{\pgfqpoint{2.009485in}{1.240646in}}%
\pgfpathlineto{\pgfqpoint{2.009983in}{1.240340in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{1.239435in}}%
\pgfpathlineto{\pgfqpoint{2.011603in}{1.237184in}}%
\pgfpathlineto{\pgfqpoint{2.012226in}{1.235923in}}%
\pgfpathlineto{\pgfqpoint{2.012848in}{1.235676in}}%
\pgfpathlineto{\pgfqpoint{2.013347in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{2.013979in}{1.236909in}}%
\pgfpathlineto{\pgfqpoint{2.014764in}{1.239207in}}%
\pgfpathlineto{\pgfqpoint{2.016806in}{1.246101in}}%
\pgfpathlineto{\pgfqpoint{2.017426in}{1.246767in}}%
\pgfpathlineto{\pgfqpoint{2.018293in}{1.246892in}}%
\pgfpathlineto{\pgfqpoint{2.018789in}{1.246913in}}%
\pgfpathlineto{\pgfqpoint{2.019408in}{1.247234in}}%
\pgfpathlineto{\pgfqpoint{2.021337in}{1.248559in}}%
\pgfpathlineto{\pgfqpoint{2.021727in}{1.248566in}}%
\pgfpathlineto{\pgfqpoint{2.021988in}{1.248324in}}%
\pgfpathlineto{\pgfqpoint{2.022508in}{1.247123in}}%
\pgfpathlineto{\pgfqpoint{2.023549in}{1.241948in}}%
\pgfpathlineto{\pgfqpoint{2.024460in}{1.238207in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{2.025110in}{1.237504in}}%
\pgfpathlineto{\pgfqpoint{2.025500in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{1.239112in}}%
\pgfpathlineto{\pgfqpoint{2.026931in}{1.239171in}}%
\pgfpathlineto{\pgfqpoint{2.027452in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{2.028102in}{1.238273in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{1.237452in}}%
\pgfpathlineto{\pgfqpoint{2.029143in}{1.235848in}}%
\pgfpathlineto{\pgfqpoint{2.031095in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{2.031485in}{1.227961in}}%
\pgfpathlineto{\pgfqpoint{2.031875in}{1.228088in}}%
\pgfpathlineto{\pgfqpoint{2.032396in}{1.228811in}}%
\pgfpathlineto{\pgfqpoint{2.033697in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{2.035779in}{1.232660in}}%
\pgfpathlineto{\pgfqpoint{2.037080in}{1.234130in}}%
\pgfpathlineto{\pgfqpoint{2.037600in}{1.234198in}}%
\pgfpathlineto{\pgfqpoint{2.039552in}{1.233659in}}%
\pgfpathlineto{\pgfqpoint{2.041373in}{1.234622in}}%
\pgfpathlineto{\pgfqpoint{2.041763in}{1.234266in}}%
\pgfpathlineto{\pgfqpoint{2.042154in}{1.233408in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{1.230573in}}%
\pgfpathlineto{\pgfqpoint{2.044365in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{2.044886in}{1.224783in}}%
\pgfpathlineto{\pgfqpoint{2.045276in}{1.224751in}}%
\pgfpathlineto{\pgfqpoint{2.045797in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{2.046447in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{2.046968in}{1.226798in}}%
\pgfpathlineto{\pgfqpoint{2.047748in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.048659in}{1.228873in}}%
\pgfpathlineto{\pgfqpoint{2.048919in}{1.228819in}}%
\pgfpathlineto{\pgfqpoint{2.049309in}{1.228151in}}%
\pgfpathlineto{\pgfqpoint{2.049830in}{1.226297in}}%
\pgfpathlineto{\pgfqpoint{2.051521in}{1.219078in}}%
\pgfpathlineto{\pgfqpoint{2.051911in}{1.218727in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{2.052562in}{1.219827in}}%
\pgfpathlineto{\pgfqpoint{2.056725in}{1.232523in}}%
\pgfpathlineto{\pgfqpoint{2.057376in}{1.233332in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.233325in}}%
\pgfpathlineto{\pgfqpoint{2.058026in}{1.232966in}}%
\pgfpathlineto{\pgfqpoint{2.058707in}{1.231277in}}%
\pgfpathlineto{\pgfqpoint{2.059664in}{1.228630in}}%
\pgfpathlineto{\pgfqpoint{2.060347in}{1.227804in}}%
\pgfpathlineto{\pgfqpoint{2.061166in}{1.227147in}}%
\pgfpathlineto{\pgfqpoint{2.061849in}{1.227250in}}%
\pgfpathlineto{\pgfqpoint{2.062396in}{1.227748in}}%
\pgfpathlineto{\pgfqpoint{2.064089in}{1.230224in}}%
\pgfpathlineto{\pgfqpoint{2.064457in}{1.229843in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{1.227764in}}%
\pgfpathlineto{\pgfqpoint{2.066542in}{1.221891in}}%
\pgfpathlineto{\pgfqpoint{2.067033in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{2.067401in}{1.220887in}}%
\pgfpathlineto{\pgfqpoint{2.067891in}{1.221406in}}%
\pgfpathlineto{\pgfqpoint{2.068382in}{1.222537in}}%
\pgfpathlineto{\pgfqpoint{2.068995in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{2.070758in}{1.232116in}}%
\pgfpathlineto{\pgfqpoint{2.071552in}{1.234138in}}%
\pgfpathlineto{\pgfqpoint{2.072228in}{1.234939in}}%
\pgfpathlineto{\pgfqpoint{2.072758in}{1.235097in}}%
\pgfpathlineto{\pgfqpoint{2.073271in}{1.234811in}}%
\pgfpathlineto{\pgfqpoint{2.074166in}{1.233294in}}%
\pgfpathlineto{\pgfqpoint{2.075996in}{1.229671in}}%
\pgfpathlineto{\pgfqpoint{2.076484in}{1.229733in}}%
\pgfpathlineto{\pgfqpoint{2.076972in}{1.230302in}}%
\pgfpathlineto{\pgfqpoint{2.077704in}{1.231801in}}%
\pgfpathlineto{\pgfqpoint{2.078720in}{1.233963in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{2.079617in}{1.234009in}}%
\pgfpathlineto{\pgfqpoint{2.080129in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{2.080898in}{1.230200in}}%
\pgfpathlineto{\pgfqpoint{2.082307in}{1.225249in}}%
\pgfpathlineto{\pgfqpoint{2.083203in}{1.223392in}}%
\pgfpathlineto{\pgfqpoint{2.083716in}{1.223246in}}%
\pgfpathlineto{\pgfqpoint{2.084356in}{1.223392in}}%
\pgfpathlineto{\pgfqpoint{2.084996in}{1.223409in}}%
\pgfpathlineto{\pgfqpoint{2.085509in}{1.223222in}}%
\pgfpathlineto{\pgfqpoint{2.087100in}{1.222300in}}%
\pgfpathlineto{\pgfqpoint{2.087369in}{1.222276in}}%
\pgfpathlineto{\pgfqpoint{2.088310in}{1.221842in}}%
\pgfpathlineto{\pgfqpoint{2.088848in}{1.221825in}}%
\pgfpathlineto{\pgfqpoint{2.089251in}{1.222178in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.223782in}}%
\pgfpathlineto{\pgfqpoint{2.094631in}{1.233948in}}%
\pgfpathlineto{\pgfqpoint{2.095169in}{1.234266in}}%
\pgfpathlineto{\pgfqpoint{2.096379in}{1.231701in}}%
\pgfpathlineto{\pgfqpoint{2.097829in}{1.227274in}}%
\pgfpathlineto{\pgfqpoint{2.098850in}{1.225674in}}%
\pgfpathlineto{\pgfqpoint{2.101147in}{1.222496in}}%
\pgfpathlineto{\pgfqpoint{2.102299in}{1.219985in}}%
\pgfpathlineto{\pgfqpoint{2.102835in}{1.219719in}}%
\pgfpathlineto{\pgfqpoint{2.103773in}{1.220383in}}%
\pgfpathlineto{\pgfqpoint{2.104443in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.220813in}}%
\pgfpathlineto{\pgfqpoint{2.105649in}{1.220251in}}%
\pgfpathlineto{\pgfqpoint{2.106330in}{1.219694in}}%
\pgfpathlineto{\pgfqpoint{2.107033in}{1.219744in}}%
\pgfpathlineto{\pgfqpoint{2.107737in}{1.220466in}}%
\pgfpathlineto{\pgfqpoint{2.108985in}{1.221702in}}%
\pgfpathlineto{\pgfqpoint{2.109518in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{2.110453in}{1.222161in}}%
\pgfpathlineto{\pgfqpoint{2.112054in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{2.112722in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{2.114457in}{1.221497in}}%
\pgfpathlineto{\pgfqpoint{2.114857in}{1.221801in}}%
\pgfpathlineto{\pgfqpoint{2.116957in}{1.225096in}}%
\pgfpathlineto{\pgfqpoint{2.117658in}{1.225546in}}%
\pgfpathlineto{\pgfqpoint{2.118498in}{1.225562in}}%
\pgfpathlineto{\pgfqpoint{2.119479in}{1.225457in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.225578in}}%
\pgfpathlineto{\pgfqpoint{2.120290in}{1.225706in}}%
\pgfpathlineto{\pgfqpoint{2.122016in}{1.226392in}}%
\pgfpathlineto{\pgfqpoint{2.123079in}{1.226846in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{1.226822in}}%
\pgfpathlineto{\pgfqpoint{2.124938in}{1.226265in}}%
\pgfpathlineto{\pgfqpoint{2.127328in}{1.222815in}}%
\pgfpathlineto{\pgfqpoint{2.128922in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{2.129586in}{1.219927in}}%
\pgfpathlineto{\pgfqpoint{2.132242in}{1.220408in}}%
\pgfpathlineto{\pgfqpoint{2.134494in}{1.219960in}}%
\pgfpathlineto{\pgfqpoint{2.134869in}{1.219370in}}%
\pgfpathlineto{\pgfqpoint{2.135620in}{1.217963in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.218022in}}%
\pgfpathlineto{\pgfqpoint{2.136644in}{1.218886in}}%
\pgfpathlineto{\pgfqpoint{2.137563in}{1.222276in}}%
\pgfpathlineto{\pgfqpoint{2.138351in}{1.224509in}}%
\pgfpathlineto{\pgfqpoint{2.138876in}{1.225193in}}%
\pgfpathlineto{\pgfqpoint{2.141371in}{1.227393in}}%
\pgfpathlineto{\pgfqpoint{2.142159in}{1.229273in}}%
\pgfpathlineto{\pgfqpoint{2.143341in}{1.233659in}}%
\pgfpathlineto{\pgfqpoint{2.144654in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{2.145179in}{1.239097in}}%
\pgfpathlineto{\pgfqpoint{2.145442in}{1.239090in}}%
\pgfpathlineto{\pgfqpoint{2.146098in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{2.147543in}{1.234176in}}%
\pgfpathlineto{\pgfqpoint{2.150762in}{1.224871in}}%
\pgfpathlineto{\pgfqpoint{2.152246in}{1.222194in}}%
\pgfpathlineto{\pgfqpoint{2.153112in}{1.220516in}}%
\pgfpathlineto{\pgfqpoint{2.153607in}{1.220375in}}%
\pgfpathlineto{\pgfqpoint{2.153978in}{1.220582in}}%
\pgfpathlineto{\pgfqpoint{2.155462in}{1.222194in}}%
\pgfpathlineto{\pgfqpoint{2.156341in}{1.223555in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{1.226097in}}%
\pgfpathlineto{\pgfqpoint{2.158871in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{2.159363in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{1.231223in}}%
\pgfpathlineto{\pgfqpoint{2.160346in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{2.160837in}{1.230604in}}%
\pgfpathlineto{\pgfqpoint{2.161329in}{1.230666in}}%
\pgfpathlineto{\pgfqpoint{2.162680in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{2.163583in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{2.164358in}{1.231208in}}%
\pgfpathlineto{\pgfqpoint{2.165390in}{1.231354in}}%
\pgfpathlineto{\pgfqpoint{2.166938in}{1.233104in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{1.233149in}}%
\pgfpathlineto{\pgfqpoint{2.167712in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{2.168615in}{1.230333in}}%
\pgfpathlineto{\pgfqpoint{2.169905in}{1.226376in}}%
\pgfpathlineto{\pgfqpoint{2.170292in}{1.226089in}}%
\pgfpathlineto{\pgfqpoint{2.170808in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.227044in}}%
\pgfpathlineto{\pgfqpoint{2.172872in}{1.229328in}}%
\pgfpathlineto{\pgfqpoint{2.173259in}{1.229296in}}%
\pgfpathlineto{\pgfqpoint{2.174291in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{2.174808in}{1.228371in}}%
\pgfpathlineto{\pgfqpoint{2.175324in}{1.228834in}}%
\pgfpathlineto{\pgfqpoint{2.176356in}{1.229780in}}%
\pgfpathlineto{\pgfqpoint{2.176743in}{1.229702in}}%
\pgfpathlineto{\pgfqpoint{2.177259in}{1.228999in}}%
\pgfpathlineto{\pgfqpoint{2.177775in}{1.227701in}}%
\pgfpathlineto{\pgfqpoint{2.178936in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{2.179323in}{1.224654in}}%
\pgfpathlineto{\pgfqpoint{2.179581in}{1.224863in}}%
\pgfpathlineto{\pgfqpoint{2.180097in}{1.226089in}}%
\pgfpathlineto{\pgfqpoint{2.180871in}{1.229265in}}%
\pgfpathlineto{\pgfqpoint{2.182032in}{1.233492in}}%
\pgfpathlineto{\pgfqpoint{2.182548in}{1.234425in}}%
\pgfpathlineto{\pgfqpoint{2.183709in}{1.235691in}}%
\pgfpathlineto{\pgfqpoint{2.184225in}{1.236671in}}%
\pgfpathlineto{\pgfqpoint{2.185387in}{1.240253in}}%
\pgfpathlineto{\pgfqpoint{2.186714in}{1.244437in}}%
\pgfpathlineto{\pgfqpoint{2.187376in}{1.245363in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{1.245560in}}%
\pgfpathlineto{\pgfqpoint{2.188917in}{1.245151in}}%
\pgfpathlineto{\pgfqpoint{2.190715in}{1.244259in}}%
\pgfpathlineto{\pgfqpoint{2.191485in}{1.244287in}}%
\pgfpathlineto{\pgfqpoint{2.192256in}{1.243939in}}%
\pgfpathlineto{\pgfqpoint{2.193925in}{1.239954in}}%
\pgfpathlineto{\pgfqpoint{2.196108in}{1.232400in}}%
\pgfpathlineto{\pgfqpoint{2.196622in}{1.232139in}}%
\pgfpathlineto{\pgfqpoint{2.197007in}{1.232208in}}%
\pgfpathlineto{\pgfqpoint{2.198548in}{1.233713in}}%
\pgfpathlineto{\pgfqpoint{2.199190in}{1.234160in}}%
\pgfpathlineto{\pgfqpoint{2.200089in}{1.234274in}}%
\pgfpathlineto{\pgfqpoint{2.201205in}{1.232905in}}%
\pgfpathlineto{\pgfqpoint{2.203643in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{2.204537in}{1.227740in}}%
\pgfpathlineto{\pgfqpoint{2.207225in}{1.228032in}}%
\pgfpathlineto{\pgfqpoint{2.207608in}{1.228583in}}%
\pgfpathlineto{\pgfqpoint{2.208130in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{2.208802in}{1.233796in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{1.239317in}}%
\pgfpathlineto{\pgfqpoint{2.210415in}{1.240617in}}%
\pgfpathlineto{\pgfqpoint{2.210952in}{1.241088in}}%
\pgfpathlineto{\pgfqpoint{2.213358in}{1.242431in}}%
\pgfpathlineto{\pgfqpoint{2.213640in}{1.245609in}}%
\pgfpathlineto{\pgfqpoint{2.213922in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{2.214203in}{1.245469in}}%
\pgfpathlineto{\pgfqpoint{2.215515in}{1.240972in}}%
\pgfpathlineto{\pgfqpoint{2.217415in}{1.234962in}}%
\pgfpathlineto{\pgfqpoint{2.218302in}{1.232928in}}%
\pgfpathlineto{\pgfqpoint{2.219062in}{1.230573in}}%
\pgfpathlineto{\pgfqpoint{2.220181in}{1.225650in}}%
\pgfpathlineto{\pgfqpoint{2.221502in}{1.219794in}}%
\pgfpathlineto{\pgfqpoint{2.222223in}{1.218501in}}%
\pgfpathlineto{\pgfqpoint{2.222703in}{1.218283in}}%
\pgfpathlineto{\pgfqpoint{2.223323in}{1.218593in}}%
\pgfpathlineto{\pgfqpoint{2.225267in}{1.220375in}}%
\pgfpathlineto{\pgfqpoint{2.227120in}{1.222986in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.228740in}}%
\pgfpathlineto{\pgfqpoint{2.230827in}{1.231115in}}%
\pgfpathlineto{\pgfqpoint{2.231489in}{1.233264in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{1.238774in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{1.238310in}}%
\pgfpathlineto{\pgfqpoint{2.234534in}{1.235863in}}%
\pgfpathlineto{\pgfqpoint{2.235991in}{1.230076in}}%
\pgfpathlineto{\pgfqpoint{2.236520in}{1.229234in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{1.229069in}}%
\pgfpathlineto{\pgfqpoint{2.237447in}{1.229202in}}%
\pgfpathlineto{\pgfqpoint{2.237844in}{1.229437in}}%
\pgfpathlineto{\pgfqpoint{2.239168in}{1.229632in}}%
\pgfpathlineto{\pgfqpoint{2.240757in}{1.229241in}}%
\pgfpathlineto{\pgfqpoint{2.241286in}{1.229718in}}%
\pgfpathlineto{\pgfqpoint{2.241816in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{2.243537in}{1.232515in}}%
\pgfpathlineto{\pgfqpoint{2.244066in}{1.232247in}}%
\pgfpathlineto{\pgfqpoint{2.244861in}{1.231053in}}%
\pgfpathlineto{\pgfqpoint{2.245788in}{1.229093in}}%
\pgfpathlineto{\pgfqpoint{2.247112in}{1.226480in}}%
\pgfpathlineto{\pgfqpoint{2.247641in}{1.226328in}}%
\pgfpathlineto{\pgfqpoint{2.248171in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{2.249097in}{1.228229in}}%
\pgfpathlineto{\pgfqpoint{2.250157in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{2.251083in}{1.233264in}}%
\pgfpathlineto{\pgfqpoint{2.251480in}{1.233697in}}%
\pgfpathlineto{\pgfqpoint{2.252010in}{1.233811in}}%
\pgfpathlineto{\pgfqpoint{2.253599in}{1.233279in}}%
\pgfpathlineto{\pgfqpoint{2.254923in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{1.233956in}}%
\pgfpathlineto{\pgfqpoint{2.255717in}{1.233416in}}%
\pgfpathlineto{\pgfqpoint{2.256247in}{1.231917in}}%
\pgfpathlineto{\pgfqpoint{2.258232in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{2.259027in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{2.259954in}{1.224662in}}%
\pgfpathlineto{\pgfqpoint{2.260483in}{1.223822in}}%
\pgfpathlineto{\pgfqpoint{2.261675in}{1.221981in}}%
\pgfpathlineto{\pgfqpoint{2.261939in}{1.221801in}}%
\pgfpathlineto{\pgfqpoint{2.262204in}{1.221628in}}%
\pgfpathlineto{\pgfqpoint{2.262734in}{1.221266in}}%
\pgfpathlineto{\pgfqpoint{2.263396in}{1.221201in}}%
\pgfpathlineto{\pgfqpoint{2.263925in}{1.221669in}}%
\pgfpathlineto{\pgfqpoint{2.264455in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{2.265964in}{1.226257in}}%
\pgfpathlineto{\pgfqpoint{2.267888in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{2.268387in}{1.229359in}}%
\pgfpathlineto{\pgfqpoint{2.269289in}{1.233180in}}%
\pgfpathlineto{\pgfqpoint{2.270338in}{1.237229in}}%
\pgfpathlineto{\pgfqpoint{2.270993in}{1.238428in}}%
\pgfpathlineto{\pgfqpoint{2.271255in}{1.238538in}}%
\pgfpathlineto{\pgfqpoint{2.271648in}{1.238310in}}%
\pgfpathlineto{\pgfqpoint{2.272303in}{1.237036in}}%
\pgfpathlineto{\pgfqpoint{2.273089in}{1.234599in}}%
\pgfpathlineto{\pgfqpoint{2.273966in}{1.230309in}}%
\pgfpathlineto{\pgfqpoint{2.275206in}{1.223026in}}%
\pgfpathlineto{\pgfqpoint{2.276206in}{1.219078in}}%
\pgfpathlineto{\pgfqpoint{2.276988in}{1.217264in}}%
\pgfpathlineto{\pgfqpoint{2.277639in}{1.216425in}}%
\pgfpathlineto{\pgfqpoint{2.278161in}{1.216213in}}%
\pgfpathlineto{\pgfqpoint{2.278421in}{1.216298in}}%
\pgfpathlineto{\pgfqpoint{2.278812in}{1.216400in}}%
\pgfpathlineto{\pgfqpoint{2.279724in}{1.216883in}}%
\pgfpathlineto{\pgfqpoint{2.280766in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{2.281858in}{1.217669in}}%
\pgfpathlineto{\pgfqpoint{2.282406in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{2.283910in}{1.219794in}}%
\pgfpathlineto{\pgfqpoint{2.285005in}{1.221398in}}%
\pgfpathlineto{\pgfqpoint{2.285552in}{1.221768in}}%
\pgfpathlineto{\pgfqpoint{2.286099in}{1.221743in}}%
\pgfpathlineto{\pgfqpoint{2.286373in}{1.221661in}}%
\pgfpathlineto{\pgfqpoint{2.287057in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{2.287877in}{1.223116in}}%
\pgfpathlineto{\pgfqpoint{2.289108in}{1.225594in}}%
\pgfpathlineto{\pgfqpoint{2.291297in}{1.230852in}}%
\pgfpathlineto{\pgfqpoint{2.291844in}{1.231424in}}%
\pgfpathlineto{\pgfqpoint{2.292391in}{1.231300in}}%
\pgfpathlineto{\pgfqpoint{2.293075in}{1.230356in}}%
\pgfpathlineto{\pgfqpoint{2.294033in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{2.296085in}{1.223230in}}%
\pgfpathlineto{\pgfqpoint{2.296905in}{1.221956in}}%
\pgfpathlineto{\pgfqpoint{2.297984in}{1.221242in}}%
\pgfpathlineto{\pgfqpoint{2.298632in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{2.299281in}{1.221645in}}%
\pgfpathlineto{\pgfqpoint{2.300190in}{1.222341in}}%
\pgfpathlineto{\pgfqpoint{2.300847in}{1.222537in}}%
\pgfpathlineto{\pgfqpoint{2.301916in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{2.302562in}{1.222137in}}%
\pgfpathlineto{\pgfqpoint{2.303208in}{1.221530in}}%
\pgfpathlineto{\pgfqpoint{2.303595in}{1.221587in}}%
\pgfpathlineto{\pgfqpoint{2.304112in}{1.222169in}}%
\pgfpathlineto{\pgfqpoint{2.305921in}{1.224702in}}%
\pgfpathlineto{\pgfqpoint{2.306437in}{1.224735in}}%
\pgfpathlineto{\pgfqpoint{2.307341in}{1.224477in}}%
\pgfpathlineto{\pgfqpoint{2.308116in}{1.224461in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{1.224871in}}%
\pgfpathlineto{\pgfqpoint{2.312574in}{1.232039in}}%
\pgfpathlineto{\pgfqpoint{2.313795in}{1.234266in}}%
\pgfpathlineto{\pgfqpoint{2.314202in}{1.234425in}}%
\pgfpathlineto{\pgfqpoint{2.314473in}{1.234213in}}%
\pgfpathlineto{\pgfqpoint{2.314880in}{1.233439in}}%
\pgfpathlineto{\pgfqpoint{2.315694in}{1.230651in}}%
\pgfpathlineto{\pgfqpoint{2.319185in}{1.217348in}}%
\pgfpathlineto{\pgfqpoint{2.319829in}{1.216332in}}%
\pgfpathlineto{\pgfqpoint{2.320215in}{1.216255in}}%
\pgfpathlineto{\pgfqpoint{2.320601in}{1.216502in}}%
\pgfpathlineto{\pgfqpoint{2.320995in}{1.217171in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{1.219036in}}%
\pgfpathlineto{\pgfqpoint{2.324779in}{1.229406in}}%
\pgfpathlineto{\pgfqpoint{2.325455in}{1.230480in}}%
\pgfpathlineto{\pgfqpoint{2.326131in}{1.231092in}}%
\pgfpathlineto{\pgfqpoint{2.326942in}{1.231539in}}%
\pgfpathlineto{\pgfqpoint{2.327348in}{1.231570in}}%
\pgfpathlineto{\pgfqpoint{2.328294in}{1.231732in}}%
\pgfpathlineto{\pgfqpoint{2.328699in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{2.329375in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{2.330456in}{1.227306in}}%
\pgfpathlineto{\pgfqpoint{2.330997in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{2.331403in}{1.226591in}}%
\pgfpathlineto{\pgfqpoint{2.332078in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.333835in}{1.228960in}}%
\pgfpathlineto{\pgfqpoint{2.334106in}{1.228952in}}%
\pgfpathlineto{\pgfqpoint{2.334511in}{1.228662in}}%
\pgfpathlineto{\pgfqpoint{2.335052in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{2.336944in}{1.224186in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{1.223903in}}%
\pgfpathlineto{\pgfqpoint{2.338421in}{1.223911in}}%
\pgfpathlineto{\pgfqpoint{2.338934in}{1.223652in}}%
\pgfpathlineto{\pgfqpoint{2.339832in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{2.341243in}{1.219703in}}%
\pgfpathlineto{\pgfqpoint{2.341628in}{1.219561in}}%
\pgfpathlineto{\pgfqpoint{2.342012in}{1.219935in}}%
\pgfpathlineto{\pgfqpoint{2.342397in}{1.220780in}}%
\pgfpathlineto{\pgfqpoint{2.343039in}{1.223270in}}%
\pgfpathlineto{\pgfqpoint{2.345219in}{1.231670in}}%
\pgfpathlineto{\pgfqpoint{2.345831in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{2.346319in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{2.347049in}{1.230821in}}%
\pgfpathlineto{\pgfqpoint{2.349383in}{1.226750in}}%
\pgfpathlineto{\pgfqpoint{2.350022in}{1.226480in}}%
\pgfpathlineto{\pgfqpoint{2.350789in}{1.226583in}}%
\pgfpathlineto{\pgfqpoint{2.352068in}{1.227669in}}%
\pgfpathlineto{\pgfqpoint{2.352579in}{1.228088in}}%
\pgfpathlineto{\pgfqpoint{2.352963in}{1.227883in}}%
\pgfpathlineto{\pgfqpoint{2.353346in}{1.227203in}}%
\pgfpathlineto{\pgfqpoint{2.355049in}{1.223254in}}%
\pgfpathlineto{\pgfqpoint{2.355586in}{1.223774in}}%
\pgfpathlineto{\pgfqpoint{2.356392in}{1.225570in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{1.227337in}}%
\pgfpathlineto{\pgfqpoint{2.358003in}{1.228119in}}%
\pgfpathlineto{\pgfqpoint{2.358540in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{2.358808in}{1.228080in}}%
\pgfpathlineto{\pgfqpoint{2.359077in}{1.227930in}}%
\pgfpathlineto{\pgfqpoint{2.359345in}{1.227843in}}%
\pgfpathlineto{\pgfqpoint{2.359748in}{1.227559in}}%
\pgfpathlineto{\pgfqpoint{2.360419in}{1.227131in}}%
\pgfpathlineto{\pgfqpoint{2.361493in}{1.225770in}}%
\pgfpathlineto{\pgfqpoint{2.364428in}{1.220697in}}%
\pgfpathlineto{\pgfqpoint{2.365190in}{1.220375in}}%
\pgfpathlineto{\pgfqpoint{2.366332in}{1.220640in}}%
\pgfpathlineto{\pgfqpoint{2.366712in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{2.367220in}{1.219094in}}%
\pgfpathlineto{\pgfqpoint{2.368488in}{1.216671in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{1.216790in}}%
\pgfpathlineto{\pgfqpoint{2.369377in}{1.217711in}}%
\pgfpathlineto{\pgfqpoint{2.370011in}{1.219969in}}%
\pgfpathlineto{\pgfqpoint{2.371280in}{1.224630in}}%
\pgfpathlineto{\pgfqpoint{2.371923in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{2.372323in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{2.373122in}{1.225377in}}%
\pgfpathlineto{\pgfqpoint{2.373388in}{1.225321in}}%
\pgfpathlineto{\pgfqpoint{2.373917in}{1.225522in}}%
\pgfpathlineto{\pgfqpoint{2.374423in}{1.225690in}}%
\pgfpathlineto{\pgfqpoint{2.374930in}{1.225570in}}%
\pgfpathlineto{\pgfqpoint{2.375309in}{1.225225in}}%
\pgfpathlineto{\pgfqpoint{2.375562in}{1.224952in}}%
\pgfpathlineto{\pgfqpoint{2.376074in}{1.224469in}}%
\pgfpathlineto{\pgfqpoint{2.376605in}{1.224267in}}%
\pgfpathlineto{\pgfqpoint{2.377004in}{1.224372in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{1.224702in}}%
\pgfpathlineto{\pgfqpoint{2.379130in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{2.379529in}{1.226790in}}%
\pgfpathlineto{\pgfqpoint{2.379927in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{2.381171in}{1.224751in}}%
\pgfpathlineto{\pgfqpoint{2.381729in}{1.224718in}}%
\pgfpathlineto{\pgfqpoint{2.382287in}{1.225249in}}%
\pgfpathlineto{\pgfqpoint{2.384204in}{1.227812in}}%
\pgfpathlineto{\pgfqpoint{2.385659in}{1.229328in}}%
\pgfpathlineto{\pgfqpoint{2.386982in}{1.230775in}}%
\pgfpathlineto{\pgfqpoint{2.388173in}{1.231393in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{1.232139in}}%
\pgfpathlineto{\pgfqpoint{2.389760in}{1.232461in}}%
\pgfpathlineto{\pgfqpoint{2.390157in}{1.232254in}}%
\pgfpathlineto{\pgfqpoint{2.390554in}{1.231632in}}%
\pgfpathlineto{\pgfqpoint{2.392274in}{1.228072in}}%
\pgfpathlineto{\pgfqpoint{2.392789in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{2.393542in}{1.227954in}}%
\pgfpathlineto{\pgfqpoint{2.394045in}{1.227938in}}%
\pgfpathlineto{\pgfqpoint{2.394547in}{1.227543in}}%
\pgfpathlineto{\pgfqpoint{2.395201in}{1.226392in}}%
\pgfpathlineto{\pgfqpoint{2.396651in}{1.223620in}}%
\pgfpathlineto{\pgfqpoint{2.397028in}{1.223611in}}%
\pgfpathlineto{\pgfqpoint{2.397403in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{2.398028in}{1.225866in}}%
\pgfpathlineto{\pgfqpoint{2.399529in}{1.231076in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{1.232178in}}%
\pgfpathlineto{\pgfqpoint{2.401202in}{1.231970in}}%
\pgfpathlineto{\pgfqpoint{2.401859in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{2.402384in}{1.231624in}}%
\pgfpathlineto{\pgfqpoint{2.402909in}{1.232446in}}%
\pgfpathlineto{\pgfqpoint{2.403959in}{1.235383in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{1.237963in}}%
\pgfpathlineto{\pgfqpoint{2.405535in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{2.405929in}{1.238288in}}%
\pgfpathlineto{\pgfqpoint{2.407110in}{1.237452in}}%
\pgfpathlineto{\pgfqpoint{2.407636in}{1.237541in}}%
\pgfpathlineto{\pgfqpoint{2.407898in}{1.237741in}}%
\pgfpathlineto{\pgfqpoint{2.409080in}{1.237741in}}%
\pgfpathlineto{\pgfqpoint{2.409474in}{1.237296in}}%
\pgfpathlineto{\pgfqpoint{2.410393in}{1.235466in}}%
\pgfpathlineto{\pgfqpoint{2.411837in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{2.413938in}{1.231370in}}%
\pgfpathlineto{\pgfqpoint{2.414594in}{1.230061in}}%
\pgfpathlineto{\pgfqpoint{2.415514in}{1.227306in}}%
\pgfpathlineto{\pgfqpoint{2.417089in}{1.222643in}}%
\pgfpathlineto{\pgfqpoint{2.417746in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{2.418533in}{1.222104in}}%
\pgfpathlineto{\pgfqpoint{2.419059in}{1.222390in}}%
\pgfpathlineto{\pgfqpoint{2.419846in}{1.222945in}}%
\pgfpathlineto{\pgfqpoint{2.420372in}{1.223035in}}%
\pgfpathlineto{\pgfqpoint{2.421291in}{1.222839in}}%
\pgfpathlineto{\pgfqpoint{2.421816in}{1.223222in}}%
\pgfpathlineto{\pgfqpoint{2.423449in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{2.424133in}{1.224847in}}%
\pgfpathlineto{\pgfqpoint{2.426296in}{1.220664in}}%
\pgfpathlineto{\pgfqpoint{2.426882in}{1.220449in}}%
\pgfpathlineto{\pgfqpoint{2.427352in}{1.220697in}}%
\pgfpathlineto{\pgfqpoint{2.428078in}{1.221661in}}%
\pgfpathlineto{\pgfqpoint{2.429981in}{1.225080in}}%
\pgfpathlineto{\pgfqpoint{2.430369in}{1.224952in}}%
\pgfpathlineto{\pgfqpoint{2.430886in}{1.224105in}}%
\pgfpathlineto{\pgfqpoint{2.431533in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{2.433602in}{1.214150in}}%
\pgfpathlineto{\pgfqpoint{2.434119in}{1.213502in}}%
\pgfpathlineto{\pgfqpoint{2.434766in}{1.213476in}}%
\pgfpathlineto{\pgfqpoint{2.435413in}{1.213511in}}%
\pgfpathlineto{\pgfqpoint{2.436577in}{1.213502in}}%
\pgfpathlineto{\pgfqpoint{2.436965in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{2.437611in}{1.215659in}}%
\pgfpathlineto{\pgfqpoint{2.438646in}{1.219827in}}%
\pgfpathlineto{\pgfqpoint{2.439551in}{1.222978in}}%
\pgfpathlineto{\pgfqpoint{2.440198in}{1.224121in}}%
\pgfpathlineto{\pgfqpoint{2.440586in}{1.224218in}}%
\pgfpathlineto{\pgfqpoint{2.441362in}{1.224541in}}%
\pgfpathlineto{\pgfqpoint{2.443173in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{2.443949in}{1.226105in}}%
\pgfpathlineto{\pgfqpoint{2.444207in}{1.225898in}}%
\pgfpathlineto{\pgfqpoint{2.444854in}{1.225104in}}%
\pgfpathlineto{\pgfqpoint{2.445889in}{1.222978in}}%
\pgfpathlineto{\pgfqpoint{2.448863in}{1.216417in}}%
\pgfpathlineto{\pgfqpoint{2.449768in}{1.215608in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{1.215685in}}%
\pgfpathlineto{\pgfqpoint{2.450544in}{1.216068in}}%
\pgfpathlineto{\pgfqpoint{2.451191in}{1.217298in}}%
\pgfpathlineto{\pgfqpoint{2.452743in}{1.220648in}}%
\pgfpathlineto{\pgfqpoint{2.453260in}{1.220962in}}%
\pgfpathlineto{\pgfqpoint{2.455071in}{1.220507in}}%
\pgfpathlineto{\pgfqpoint{2.455593in}{1.221052in}}%
\pgfpathlineto{\pgfqpoint{2.457317in}{1.224218in}}%
\pgfpathlineto{\pgfqpoint{2.458219in}{1.225682in}}%
\pgfpathlineto{\pgfqpoint{2.458862in}{1.226249in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{2.461322in}{1.228701in}}%
\pgfpathlineto{\pgfqpoint{2.463064in}{1.231824in}}%
\pgfpathlineto{\pgfqpoint{2.463959in}{1.232829in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{1.232676in}}%
\pgfpathlineto{\pgfqpoint{2.464854in}{1.232185in}}%
\pgfpathlineto{\pgfqpoint{2.469330in}{1.223611in}}%
\pgfpathlineto{\pgfqpoint{2.470226in}{1.223051in}}%
\pgfpathlineto{\pgfqpoint{2.470737in}{1.223100in}}%
\pgfpathlineto{\pgfqpoint{2.471249in}{1.223173in}}%
\pgfpathlineto{\pgfqpoint{2.471888in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{2.473551in}{1.223344in}}%
\pgfpathlineto{\pgfqpoint{2.473935in}{1.223400in}}%
\pgfpathlineto{\pgfqpoint{2.474446in}{1.223952in}}%
\pgfpathlineto{\pgfqpoint{2.475216in}{1.225425in}}%
\pgfpathlineto{\pgfqpoint{2.476156in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{2.476425in}{1.227084in}}%
\pgfpathlineto{\pgfqpoint{2.476828in}{1.226782in}}%
\pgfpathlineto{\pgfqpoint{2.478708in}{1.223628in}}%
\pgfpathlineto{\pgfqpoint{2.479763in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{2.480528in}{1.222398in}}%
\pgfpathlineto{\pgfqpoint{2.481420in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{2.482057in}{1.224735in}}%
\pgfpathlineto{\pgfqpoint{2.482831in}{1.227638in}}%
\pgfpathlineto{\pgfqpoint{2.484838in}{1.236775in}}%
\pgfpathlineto{\pgfqpoint{2.485507in}{1.238155in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.238310in}}%
\pgfpathlineto{\pgfqpoint{2.487112in}{1.238037in}}%
\pgfpathlineto{\pgfqpoint{2.488049in}{1.238899in}}%
\pgfpathlineto{\pgfqpoint{2.488717in}{1.239486in}}%
\pgfpathlineto{\pgfqpoint{2.490711in}{1.238664in}}%
\pgfpathlineto{\pgfqpoint{2.491600in}{1.237192in}}%
\pgfpathlineto{\pgfqpoint{2.492743in}{1.233948in}}%
\pgfpathlineto{\pgfqpoint{2.494267in}{1.228339in}}%
\pgfpathlineto{\pgfqpoint{2.495283in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{2.495791in}{1.224477in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{1.224573in}}%
\pgfpathlineto{\pgfqpoint{2.498332in}{1.223822in}}%
\pgfpathlineto{\pgfqpoint{2.499094in}{1.222545in}}%
\pgfpathlineto{\pgfqpoint{2.500491in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{2.500999in}{1.220159in}}%
\pgfpathlineto{\pgfqpoint{2.501507in}{1.220416in}}%
\pgfpathlineto{\pgfqpoint{2.502396in}{1.221398in}}%
\pgfpathlineto{\pgfqpoint{2.505105in}{1.225321in}}%
\pgfpathlineto{\pgfqpoint{2.505639in}{1.225088in}}%
\pgfpathlineto{\pgfqpoint{2.506305in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{2.507773in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.509106in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{1.220408in}}%
\pgfpathlineto{\pgfqpoint{2.510306in}{1.219778in}}%
\pgfpathlineto{\pgfqpoint{2.511801in}{1.217584in}}%
\pgfpathlineto{\pgfqpoint{2.512361in}{1.217205in}}%
\pgfpathlineto{\pgfqpoint{2.512921in}{1.217298in}}%
\pgfpathlineto{\pgfqpoint{2.514601in}{1.220474in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.221997in}}%
\pgfpathlineto{\pgfqpoint{2.517122in}{1.223490in}}%
\pgfpathlineto{\pgfqpoint{2.518242in}{1.224759in}}%
\pgfpathlineto{\pgfqpoint{2.520343in}{1.227567in}}%
\pgfpathlineto{\pgfqpoint{2.521305in}{1.228253in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{1.229515in}}%
\pgfpathlineto{\pgfqpoint{2.524219in}{1.236663in}}%
\pgfpathlineto{\pgfqpoint{2.524723in}{1.237058in}}%
\pgfpathlineto{\pgfqpoint{2.525101in}{1.237036in}}%
\pgfpathlineto{\pgfqpoint{2.525732in}{1.236432in}}%
\pgfpathlineto{\pgfqpoint{2.526216in}{1.235608in}}%
\pgfpathlineto{\pgfqpoint{2.527646in}{1.233035in}}%
\pgfpathlineto{\pgfqpoint{2.528242in}{1.232668in}}%
\pgfpathlineto{\pgfqpoint{2.528992in}{1.232362in}}%
\pgfpathlineto{\pgfqpoint{2.529367in}{1.232070in}}%
\pgfpathlineto{\pgfqpoint{2.531463in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{2.532369in}{1.229671in}}%
\pgfpathlineto{\pgfqpoint{2.534381in}{1.229515in}}%
\pgfpathlineto{\pgfqpoint{2.534903in}{1.230084in}}%
\pgfpathlineto{\pgfqpoint{2.536208in}{1.231300in}}%
\pgfpathlineto{\pgfqpoint{2.536730in}{1.231154in}}%
\pgfpathlineto{\pgfqpoint{2.537382in}{1.230340in}}%
\pgfpathlineto{\pgfqpoint{2.537904in}{1.229577in}}%
\pgfpathlineto{\pgfqpoint{2.538296in}{1.229359in}}%
\pgfpathlineto{\pgfqpoint{2.538687in}{1.229616in}}%
\pgfpathlineto{\pgfqpoint{2.539340in}{1.230875in}}%
\pgfpathlineto{\pgfqpoint{2.540253in}{1.233751in}}%
\pgfpathlineto{\pgfqpoint{2.542062in}{1.239683in}}%
\pgfpathlineto{\pgfqpoint{2.542433in}{1.240122in}}%
\pgfpathlineto{\pgfqpoint{2.542928in}{1.240056in}}%
\pgfpathlineto{\pgfqpoint{2.543300in}{1.239625in}}%
\pgfpathlineto{\pgfqpoint{2.543945in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.545634in}{1.233386in}}%
\pgfpathlineto{\pgfqpoint{2.546942in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{2.548853in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{2.549671in}{1.225088in}}%
\pgfpathlineto{\pgfqpoint{2.550081in}{1.224871in}}%
\pgfpathlineto{\pgfqpoint{2.550490in}{1.225137in}}%
\pgfpathlineto{\pgfqpoint{2.551309in}{1.226591in}}%
\pgfpathlineto{\pgfqpoint{2.551991in}{1.227488in}}%
\pgfpathlineto{\pgfqpoint{2.552400in}{1.227424in}}%
\pgfpathlineto{\pgfqpoint{2.552946in}{1.226647in}}%
\pgfpathlineto{\pgfqpoint{2.553765in}{1.225361in}}%
\pgfpathlineto{\pgfqpoint{2.554311in}{1.225153in}}%
\pgfpathlineto{\pgfqpoint{2.554720in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{2.555130in}{1.225618in}}%
\pgfpathlineto{\pgfqpoint{2.555675in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{2.557722in}{1.230953in}}%
\pgfpathlineto{\pgfqpoint{2.558518in}{1.231670in}}%
\pgfpathlineto{\pgfqpoint{2.559293in}{1.231878in}}%
\pgfpathlineto{\pgfqpoint{2.559939in}{1.231563in}}%
\pgfpathlineto{\pgfqpoint{2.560456in}{1.230767in}}%
\pgfpathlineto{\pgfqpoint{2.562523in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{2.563569in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{2.564383in}{1.227052in}}%
\pgfpathlineto{\pgfqpoint{2.565061in}{1.227638in}}%
\pgfpathlineto{\pgfqpoint{2.566268in}{1.228779in}}%
\pgfpathlineto{\pgfqpoint{2.567040in}{1.228599in}}%
\pgfpathlineto{\pgfqpoint{2.568198in}{1.227969in}}%
\pgfpathlineto{\pgfqpoint{2.568584in}{1.228103in}}%
\pgfpathlineto{\pgfqpoint{2.569484in}{1.229218in}}%
\pgfpathlineto{\pgfqpoint{2.569999in}{1.230123in}}%
\pgfpathlineto{\pgfqpoint{2.570899in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{2.571671in}{1.231308in}}%
\pgfpathlineto{\pgfqpoint{2.572057in}{1.231146in}}%
\pgfpathlineto{\pgfqpoint{2.572547in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{2.574133in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.574621in}{1.228858in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{1.229054in}}%
\pgfpathlineto{\pgfqpoint{2.575356in}{1.229835in}}%
\pgfpathlineto{\pgfqpoint{2.576125in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{2.577662in}{1.236103in}}%
\pgfpathlineto{\pgfqpoint{2.578175in}{1.235781in}}%
\pgfpathlineto{\pgfqpoint{2.578687in}{1.234599in}}%
\pgfpathlineto{\pgfqpoint{2.580608in}{1.228732in}}%
\pgfpathlineto{\pgfqpoint{2.581633in}{1.227068in}}%
\pgfpathlineto{\pgfqpoint{2.583042in}{1.224992in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{1.221497in}}%
\pgfpathlineto{\pgfqpoint{2.585220in}{1.221563in}}%
\pgfpathlineto{\pgfqpoint{2.585732in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{2.587270in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{2.588038in}{1.228017in}}%
\pgfpathlineto{\pgfqpoint{2.588423in}{1.227993in}}%
\pgfpathlineto{\pgfqpoint{2.588935in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{2.590088in}{1.226321in}}%
\pgfpathlineto{\pgfqpoint{2.590472in}{1.226488in}}%
\pgfpathlineto{\pgfqpoint{2.590856in}{1.227187in}}%
\pgfpathlineto{\pgfqpoint{2.592394in}{1.230922in}}%
\pgfpathlineto{\pgfqpoint{2.592650in}{1.230860in}}%
\pgfpathlineto{\pgfqpoint{2.593034in}{1.230309in}}%
\pgfpathlineto{\pgfqpoint{2.593675in}{1.228371in}}%
\pgfpathlineto{\pgfqpoint{2.594828in}{1.225345in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{1.224920in}}%
\pgfpathlineto{\pgfqpoint{2.595980in}{1.225129in}}%
\pgfpathlineto{\pgfqpoint{2.596621in}{1.225698in}}%
\pgfpathlineto{\pgfqpoint{2.597390in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{2.598414in}{1.227163in}}%
\pgfpathlineto{\pgfqpoint{2.599439in}{1.227187in}}%
\pgfpathlineto{\pgfqpoint{2.601233in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{2.602150in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{2.603899in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{1.223116in}}%
\pgfpathlineto{\pgfqpoint{2.604706in}{1.223303in}}%
\pgfpathlineto{\pgfqpoint{2.606320in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{2.606724in}{1.224630in}}%
\pgfpathlineto{\pgfqpoint{2.608472in}{1.222415in}}%
\pgfpathlineto{\pgfqpoint{2.609010in}{1.222292in}}%
\pgfpathlineto{\pgfqpoint{2.609548in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{2.609952in}{1.222652in}}%
\pgfpathlineto{\pgfqpoint{2.610221in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{2.610759in}{1.222349in}}%
\pgfpathlineto{\pgfqpoint{2.612373in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{2.612776in}{1.220615in}}%
\pgfpathlineto{\pgfqpoint{2.613583in}{1.220590in}}%
\pgfpathlineto{\pgfqpoint{2.613987in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{2.614888in}{1.219170in}}%
\pgfpathlineto{\pgfqpoint{2.615653in}{1.218810in}}%
\pgfpathlineto{\pgfqpoint{2.616035in}{1.219028in}}%
\pgfpathlineto{\pgfqpoint{2.616544in}{1.220068in}}%
\pgfpathlineto{\pgfqpoint{2.617435in}{1.223254in}}%
\pgfpathlineto{\pgfqpoint{2.619346in}{1.229975in}}%
\pgfpathlineto{\pgfqpoint{2.622581in}{1.238708in}}%
\pgfpathlineto{\pgfqpoint{2.623179in}{1.239039in}}%
\pgfpathlineto{\pgfqpoint{2.623776in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{2.624494in}{1.237644in}}%
\pgfpathlineto{\pgfqpoint{2.625331in}{1.234697in}}%
\pgfpathlineto{\pgfqpoint{2.626766in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{2.627363in}{1.228277in}}%
\pgfpathlineto{\pgfqpoint{2.628200in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.628798in}{1.227669in}}%
\pgfpathlineto{\pgfqpoint{2.630790in}{1.225658in}}%
\pgfpathlineto{\pgfqpoint{2.631544in}{1.223490in}}%
\pgfpathlineto{\pgfqpoint{2.632799in}{1.219844in}}%
\pgfpathlineto{\pgfqpoint{2.634361in}{1.216883in}}%
\pgfpathlineto{\pgfqpoint{2.634888in}{1.216765in}}%
\pgfpathlineto{\pgfqpoint{2.635152in}{1.217137in}}%
\pgfpathlineto{\pgfqpoint{2.635679in}{1.218685in}}%
\pgfpathlineto{\pgfqpoint{2.637788in}{1.225818in}}%
\pgfpathlineto{\pgfqpoint{2.638447in}{1.226734in}}%
\pgfpathlineto{\pgfqpoint{2.638975in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{2.639898in}{1.226679in}}%
\pgfpathlineto{\pgfqpoint{2.640729in}{1.226520in}}%
\pgfpathlineto{\pgfqpoint{2.641282in}{1.226472in}}%
\pgfpathlineto{\pgfqpoint{2.641974in}{1.225961in}}%
\pgfpathlineto{\pgfqpoint{2.642805in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{2.644604in}{1.222578in}}%
\pgfpathlineto{\pgfqpoint{2.645573in}{1.221587in}}%
\pgfpathlineto{\pgfqpoint{2.646819in}{1.220226in}}%
\pgfpathlineto{\pgfqpoint{2.647234in}{1.220193in}}%
\pgfpathlineto{\pgfqpoint{2.648480in}{1.220904in}}%
\pgfpathlineto{\pgfqpoint{2.649034in}{1.220118in}}%
\pgfpathlineto{\pgfqpoint{2.650418in}{1.217357in}}%
\pgfpathlineto{\pgfqpoint{2.650818in}{1.217086in}}%
\pgfpathlineto{\pgfqpoint{2.651212in}{1.216815in}}%
\pgfpathlineto{\pgfqpoint{2.652263in}{1.216799in}}%
\pgfpathlineto{\pgfqpoint{2.652657in}{1.216637in}}%
\pgfpathlineto{\pgfqpoint{2.653183in}{1.215949in}}%
\pgfpathlineto{\pgfqpoint{2.653971in}{1.214726in}}%
\pgfpathlineto{\pgfqpoint{2.654497in}{1.214528in}}%
\pgfpathlineto{\pgfqpoint{2.654891in}{1.214760in}}%
\pgfpathlineto{\pgfqpoint{2.655548in}{1.215650in}}%
\pgfpathlineto{\pgfqpoint{2.656073in}{1.216900in}}%
\pgfpathlineto{\pgfqpoint{2.657242in}{1.220035in}}%
\pgfpathlineto{\pgfqpoint{2.657988in}{1.221217in}}%
\pgfpathlineto{\pgfqpoint{2.658609in}{1.221415in}}%
\pgfpathlineto{\pgfqpoint{2.658992in}{1.221209in}}%
\pgfpathlineto{\pgfqpoint{2.659514in}{1.221225in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{1.221924in}}%
\pgfpathlineto{\pgfqpoint{2.661341in}{1.223611in}}%
\pgfpathlineto{\pgfqpoint{2.664951in}{1.231724in}}%
\pgfpathlineto{\pgfqpoint{2.666529in}{1.234191in}}%
\pgfpathlineto{\pgfqpoint{2.667180in}{1.234622in}}%
\pgfpathlineto{\pgfqpoint{2.667570in}{1.234380in}}%
\pgfpathlineto{\pgfqpoint{2.668090in}{1.233446in}}%
\pgfpathlineto{\pgfqpoint{2.669652in}{1.230542in}}%
\pgfpathlineto{\pgfqpoint{2.670172in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{2.670823in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{2.672644in}{1.232852in}}%
\pgfpathlineto{\pgfqpoint{2.673555in}{1.233134in}}%
\pgfpathlineto{\pgfqpoint{2.674075in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{1.232362in}}%
\pgfpathlineto{\pgfqpoint{2.676677in}{1.228174in}}%
\pgfpathlineto{\pgfqpoint{2.678108in}{1.225329in}}%
\pgfpathlineto{\pgfqpoint{2.678889in}{1.224501in}}%
\pgfpathlineto{\pgfqpoint{2.679670in}{1.224412in}}%
\pgfpathlineto{\pgfqpoint{2.680060in}{1.224920in}}%
\pgfpathlineto{\pgfqpoint{2.680711in}{1.226551in}}%
\pgfpathlineto{\pgfqpoint{2.681881in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{2.683052in}{1.235383in}}%
\pgfpathlineto{\pgfqpoint{2.683833in}{1.236410in}}%
\pgfpathlineto{\pgfqpoint{2.684223in}{1.236313in}}%
\pgfpathlineto{\pgfqpoint{2.684614in}{1.235714in}}%
\pgfpathlineto{\pgfqpoint{2.686175in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{2.686565in}{1.232775in}}%
\pgfpathlineto{\pgfqpoint{2.687216in}{1.233728in}}%
\pgfpathlineto{\pgfqpoint{2.687866in}{1.234403in}}%
\pgfpathlineto{\pgfqpoint{2.688387in}{1.234433in}}%
\pgfpathlineto{\pgfqpoint{2.689298in}{1.234069in}}%
\pgfpathlineto{\pgfqpoint{2.689948in}{1.234198in}}%
\pgfpathlineto{\pgfqpoint{2.689948in}{1.234198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714262in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{1.714262in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771834in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714262in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{0.406452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714262in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243048in,y=1.547358in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a\gamma_E / c_s = 0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903785in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{3.961357in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{3.961357in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{2.903785in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{2.903785in}{0.406452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951856in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951856in,y=0.309230in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850792in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850792in,y=0.309230in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{450}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432571in,y=0.154376in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t c_s / a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.764437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.122421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.514216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.577254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.621980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.656673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.685018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.708984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.729744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.748056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.872201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.935239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{0.979965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.014657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.043003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.066969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.087729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.106040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.230185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.337949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.372641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.400987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.424953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.445713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903785in}{1.464025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903785in}{0.406452in}}{\pgfqpoint{1.057572in}{1.057572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984138in}{0.404786in}}%
\pgfpathlineto{\pgfqpoint{2.984827in}{0.420491in}}%
\pgfpathlineto{\pgfqpoint{2.985345in}{0.426864in}}%
\pgfpathlineto{\pgfqpoint{2.985690in}{0.427653in}}%
\pgfpathlineto{\pgfqpoint{2.986036in}{0.425866in}}%
\pgfpathlineto{\pgfqpoint{2.987245in}{0.415702in}}%
\pgfpathlineto{\pgfqpoint{2.987417in}{0.415644in}}%
\pgfpathlineto{\pgfqpoint{2.987590in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.987935in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.988590in}{0.427450in}}%
\pgfpathlineto{\pgfqpoint{2.989570in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{2.990060in}{0.443527in}}%
\pgfpathlineto{\pgfqpoint{2.990713in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{2.991055in}{0.445849in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.448683in}}%
\pgfpathlineto{\pgfqpoint{2.992084in}{0.454839in}}%
\pgfpathlineto{\pgfqpoint{2.992770in}{0.467697in}}%
\pgfpathlineto{\pgfqpoint{2.993798in}{0.485500in}}%
\pgfpathlineto{\pgfqpoint{2.994313in}{0.489616in}}%
\pgfpathlineto{\pgfqpoint{2.994827in}{0.491849in}}%
\pgfpathlineto{\pgfqpoint{2.995684in}{0.494263in}}%
\pgfpathlineto{\pgfqpoint{2.996198in}{0.496900in}}%
\pgfpathlineto{\pgfqpoint{2.996884in}{0.503168in}}%
\pgfpathlineto{\pgfqpoint{2.997912in}{0.513109in}}%
\pgfpathlineto{\pgfqpoint{2.998427in}{0.514930in}}%
\pgfpathlineto{\pgfqpoint{2.998770in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{2.999284in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{2.999627in}{0.514139in}}%
\pgfpathlineto{\pgfqpoint{2.999969in}{0.513921in}}%
\pgfpathlineto{\pgfqpoint{3.000462in}{0.514736in}}%
\pgfpathlineto{\pgfqpoint{3.000949in}{0.517280in}}%
\pgfpathlineto{\pgfqpoint{3.001598in}{0.523876in}}%
\pgfpathlineto{\pgfqpoint{3.002085in}{0.530406in}}%
\pgfpathlineto{\pgfqpoint{3.003383in}{0.547164in}}%
\pgfpathlineto{\pgfqpoint{3.004032in}{0.551523in}}%
\pgfpathlineto{\pgfqpoint{3.005048in}{0.556861in}}%
\pgfpathlineto{\pgfqpoint{3.006039in}{0.564449in}}%
\pgfpathlineto{\pgfqpoint{3.007653in}{0.576964in}}%
\pgfpathlineto{\pgfqpoint{3.008137in}{0.578503in}}%
\pgfpathlineto{\pgfqpoint{3.008629in}{0.578776in}}%
\pgfpathlineto{\pgfqpoint{3.009138in}{0.578986in}}%
\pgfpathlineto{\pgfqpoint{3.009307in}{0.579145in}}%
\pgfpathlineto{\pgfqpoint{3.009815in}{0.581432in}}%
\pgfpathlineto{\pgfqpoint{3.010324in}{0.586010in}}%
\pgfpathlineto{\pgfqpoint{3.011171in}{0.598536in}}%
\pgfpathlineto{\pgfqpoint{3.012357in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{3.013374in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{3.014221in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{3.015373in}{0.646513in}}%
\pgfpathlineto{\pgfqpoint{3.016659in}{0.661326in}}%
\pgfpathlineto{\pgfqpoint{3.016980in}{0.662991in}}%
\pgfpathlineto{\pgfqpoint{3.017302in}{0.663694in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{0.663709in}}%
\pgfpathlineto{\pgfqpoint{3.017784in}{0.663141in}}%
\pgfpathlineto{\pgfqpoint{3.018910in}{0.659162in}}%
\pgfpathlineto{\pgfqpoint{3.019071in}{0.659040in}}%
\pgfpathlineto{\pgfqpoint{3.019392in}{0.659553in}}%
\pgfpathlineto{\pgfqpoint{3.019875in}{0.661937in}}%
\pgfpathlineto{\pgfqpoint{3.020645in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{3.023905in}{0.701138in}}%
\pgfpathlineto{\pgfqpoint{3.025509in}{0.719518in}}%
\pgfpathlineto{\pgfqpoint{3.027273in}{0.733409in}}%
\pgfpathlineto{\pgfqpoint{3.030991in}{0.767485in}}%
\pgfpathlineto{\pgfqpoint{3.033118in}{0.789509in}}%
\pgfpathlineto{\pgfqpoint{3.035701in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{3.037040in}{0.836641in}}%
\pgfpathlineto{\pgfqpoint{3.038045in}{0.841452in}}%
\pgfpathlineto{\pgfqpoint{3.038870in}{0.846760in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{3.040837in}{0.855984in}}%
\pgfpathlineto{\pgfqpoint{3.041879in}{0.863677in}}%
\pgfpathlineto{\pgfqpoint{3.043645in}{0.879252in}}%
\pgfpathlineto{\pgfqpoint{3.045275in}{0.890802in}}%
\pgfpathlineto{\pgfqpoint{3.047847in}{0.904512in}}%
\pgfpathlineto{\pgfqpoint{3.049126in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{3.049894in}{0.922568in}}%
\pgfpathlineto{\pgfqpoint{3.050534in}{0.924812in}}%
\pgfpathlineto{\pgfqpoint{3.050918in}{0.925282in}}%
\pgfpathlineto{\pgfqpoint{3.051302in}{0.925288in}}%
\pgfpathlineto{\pgfqpoint{3.051942in}{0.925277in}}%
\pgfpathlineto{\pgfqpoint{3.052198in}{0.925757in}}%
\pgfpathlineto{\pgfqpoint{3.052710in}{0.927972in}}%
\pgfpathlineto{\pgfqpoint{3.054118in}{0.934501in}}%
\pgfpathlineto{\pgfqpoint{3.054886in}{0.936076in}}%
\pgfpathlineto{\pgfqpoint{3.055782in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{3.056294in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{3.057701in}{0.947783in}}%
\pgfpathlineto{\pgfqpoint{3.060261in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{3.061541in}{0.963338in}}%
\pgfpathlineto{\pgfqpoint{3.064485in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{3.066532in}{0.986771in}}%
\pgfpathlineto{\pgfqpoint{3.067172in}{0.988130in}}%
\pgfpathlineto{\pgfqpoint{3.067684in}{0.989996in}}%
\pgfpathlineto{\pgfqpoint{3.069220in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{0.996305in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{0.996109in}}%
\pgfpathlineto{\pgfqpoint{3.071012in}{0.995438in}}%
\pgfpathlineto{\pgfqpoint{3.071652in}{0.993925in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.991313in}}%
\pgfpathlineto{\pgfqpoint{3.073060in}{0.991151in}}%
\pgfpathlineto{\pgfqpoint{3.073572in}{0.991606in}}%
\pgfpathlineto{\pgfqpoint{3.074596in}{0.992472in}}%
\pgfpathlineto{\pgfqpoint{3.075491in}{0.992795in}}%
\pgfpathlineto{\pgfqpoint{3.076259in}{0.992149in}}%
\pgfpathlineto{\pgfqpoint{3.076899in}{0.992823in}}%
\pgfpathlineto{\pgfqpoint{3.077411in}{0.994429in}}%
\pgfpathlineto{\pgfqpoint{3.078051in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{3.079203in}{1.005027in}}%
\pgfpathlineto{\pgfqpoint{3.079971in}{1.007384in}}%
\pgfpathlineto{\pgfqpoint{3.082212in}{1.011963in}}%
\pgfpathlineto{\pgfqpoint{3.082672in}{1.011918in}}%
\pgfpathlineto{\pgfqpoint{3.083248in}{1.011814in}}%
\pgfpathlineto{\pgfqpoint{3.084668in}{1.012837in}}%
\pgfpathlineto{\pgfqpoint{3.085634in}{1.014722in}}%
\pgfpathlineto{\pgfqpoint{3.086721in}{1.018101in}}%
\pgfpathlineto{\pgfqpoint{3.089305in}{1.026120in}}%
\pgfpathlineto{\pgfqpoint{3.090991in}{1.028596in}}%
\pgfpathlineto{\pgfqpoint{3.091352in}{1.028659in}}%
\pgfpathlineto{\pgfqpoint{3.092616in}{1.028081in}}%
\pgfpathlineto{\pgfqpoint{3.093249in}{1.028684in}}%
\pgfpathlineto{\pgfqpoint{3.093754in}{1.029079in}}%
\pgfpathlineto{\pgfqpoint{3.094640in}{1.029263in}}%
\pgfpathlineto{\pgfqpoint{3.095651in}{1.031165in}}%
\pgfpathlineto{\pgfqpoint{3.096789in}{1.033672in}}%
\pgfpathlineto{\pgfqpoint{3.097294in}{1.034112in}}%
\pgfpathlineto{\pgfqpoint{3.097774in}{1.034610in}}%
\pgfpathlineto{\pgfqpoint{3.099476in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{3.100988in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{3.101492in}{1.040900in}}%
\pgfpathlineto{\pgfqpoint{3.102501in}{1.040945in}}%
\pgfpathlineto{\pgfqpoint{3.103005in}{1.041668in}}%
\pgfpathlineto{\pgfqpoint{3.104595in}{1.045373in}}%
\pgfpathlineto{\pgfqpoint{3.105313in}{1.047056in}}%
\pgfpathlineto{\pgfqpoint{3.105936in}{1.047671in}}%
\pgfpathlineto{\pgfqpoint{3.106941in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{3.108448in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{3.109076in}{1.047606in}}%
\pgfpathlineto{\pgfqpoint{3.110081in}{1.046160in}}%
\pgfpathlineto{\pgfqpoint{3.110458in}{1.046371in}}%
\pgfpathlineto{\pgfqpoint{3.111791in}{1.047880in}}%
\pgfpathlineto{\pgfqpoint{3.112745in}{1.047586in}}%
\pgfpathlineto{\pgfqpoint{3.113102in}{1.048058in}}%
\pgfpathlineto{\pgfqpoint{3.113818in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{3.114653in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{3.115607in}{1.057618in}}%
\pgfpathlineto{\pgfqpoint{3.116799in}{1.063517in}}%
\pgfpathlineto{\pgfqpoint{3.117515in}{1.065116in}}%
\pgfpathlineto{\pgfqpoint{3.118230in}{1.065724in}}%
\pgfpathlineto{\pgfqpoint{3.119065in}{1.065536in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{1.065130in}}%
\pgfpathlineto{\pgfqpoint{3.120019in}{1.065134in}}%
\pgfpathlineto{\pgfqpoint{3.121211in}{1.065850in}}%
\pgfpathlineto{\pgfqpoint{3.122284in}{1.064853in}}%
\pgfpathlineto{\pgfqpoint{3.122642in}{1.065224in}}%
\pgfpathlineto{\pgfqpoint{3.123251in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{3.124253in}{1.069903in}}%
\pgfpathlineto{\pgfqpoint{3.124754in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{3.125129in}{1.070526in}}%
\pgfpathlineto{\pgfqpoint{3.125630in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{3.126506in}{1.068869in}}%
\pgfpathlineto{\pgfqpoint{3.126757in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{3.127133in}{1.069487in}}%
\pgfpathlineto{\pgfqpoint{3.127884in}{1.071945in}}%
\pgfpathlineto{\pgfqpoint{3.129386in}{1.076832in}}%
\pgfpathlineto{\pgfqpoint{3.131765in}{1.087028in}}%
\pgfpathlineto{\pgfqpoint{3.132247in}{1.087630in}}%
\pgfpathlineto{\pgfqpoint{3.132960in}{1.087701in}}%
\pgfpathlineto{\pgfqpoint{3.133910in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{3.134385in}{1.087909in}}%
\pgfpathlineto{\pgfqpoint{3.135126in}{1.088512in}}%
\pgfpathlineto{\pgfqpoint{3.135500in}{1.088311in}}%
\pgfpathlineto{\pgfqpoint{3.136747in}{1.086730in}}%
\pgfpathlineto{\pgfqpoint{3.137246in}{1.086117in}}%
\pgfpathlineto{\pgfqpoint{3.137621in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{3.138120in}{1.086521in}}%
\pgfpathlineto{\pgfqpoint{3.138743in}{1.087618in}}%
\pgfpathlineto{\pgfqpoint{3.140365in}{1.091332in}}%
\pgfpathlineto{\pgfqpoint{3.141114in}{1.092814in}}%
\pgfpathlineto{\pgfqpoint{3.142236in}{1.095033in}}%
\pgfpathlineto{\pgfqpoint{3.142611in}{1.095075in}}%
\pgfpathlineto{\pgfqpoint{3.143576in}{1.094711in}}%
\pgfpathlineto{\pgfqpoint{3.144048in}{1.095188in}}%
\pgfpathlineto{\pgfqpoint{3.144527in}{1.095992in}}%
\pgfpathlineto{\pgfqpoint{3.146014in}{1.098799in}}%
\pgfpathlineto{\pgfqpoint{3.147117in}{1.099899in}}%
\pgfpathlineto{\pgfqpoint{3.149934in}{1.103615in}}%
\pgfpathlineto{\pgfqpoint{3.150755in}{1.104785in}}%
\pgfpathlineto{\pgfqpoint{3.151342in}{1.105101in}}%
\pgfpathlineto{\pgfqpoint{3.151929in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{3.152516in}{1.104164in}}%
\pgfpathlineto{\pgfqpoint{3.153845in}{1.101915in}}%
\pgfpathlineto{\pgfqpoint{3.154268in}{1.101895in}}%
\pgfpathlineto{\pgfqpoint{3.154586in}{1.102262in}}%
\pgfpathlineto{\pgfqpoint{3.155538in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{3.155855in}{1.103663in}}%
\pgfpathlineto{\pgfqpoint{3.156293in}{1.103046in}}%
\pgfpathlineto{\pgfqpoint{3.156960in}{1.102101in}}%
\pgfpathlineto{\pgfqpoint{3.157286in}{1.101980in}}%
\pgfpathlineto{\pgfqpoint{3.158233in}{1.102216in}}%
\pgfpathlineto{\pgfqpoint{3.158760in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{3.159194in}{1.101294in}}%
\pgfpathlineto{\pgfqpoint{3.159526in}{1.101511in}}%
\pgfpathlineto{\pgfqpoint{3.160778in}{1.103593in}}%
\pgfpathlineto{\pgfqpoint{3.161358in}{1.104251in}}%
\pgfpathlineto{\pgfqpoint{3.161706in}{1.104193in}}%
\pgfpathlineto{\pgfqpoint{3.162055in}{1.103570in}}%
\pgfpathlineto{\pgfqpoint{3.163331in}{1.100444in}}%
\pgfpathlineto{\pgfqpoint{3.163679in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.164041in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.104233in}}%
\pgfpathlineto{\pgfqpoint{3.166234in}{1.105013in}}%
\pgfpathlineto{\pgfqpoint{3.167209in}{1.105708in}}%
\pgfpathlineto{\pgfqpoint{3.168549in}{1.107264in}}%
\pgfpathlineto{\pgfqpoint{3.169646in}{1.107943in}}%
\pgfpathlineto{\pgfqpoint{3.170133in}{1.107519in}}%
\pgfpathlineto{\pgfqpoint{3.171108in}{1.106535in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{1.106001in}}%
\pgfpathlineto{\pgfqpoint{3.173301in}{1.104122in}}%
\pgfpathlineto{\pgfqpoint{3.174398in}{1.102002in}}%
\pgfpathlineto{\pgfqpoint{3.176835in}{1.099742in}}%
\pgfpathlineto{\pgfqpoint{3.177566in}{1.098998in}}%
\pgfpathlineto{\pgfqpoint{3.178054in}{1.099016in}}%
\pgfpathlineto{\pgfqpoint{3.178541in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{3.179150in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{3.180734in}{1.102219in}}%
\pgfpathlineto{\pgfqpoint{3.181344in}{1.102423in}}%
\pgfpathlineto{\pgfqpoint{3.182684in}{1.103747in}}%
\pgfpathlineto{\pgfqpoint{3.183050in}{1.103319in}}%
\pgfpathlineto{\pgfqpoint{3.184390in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{3.185121in}{1.101118in}}%
\pgfpathlineto{\pgfqpoint{3.185608in}{1.101545in}}%
\pgfpathlineto{\pgfqpoint{3.186218in}{1.101982in}}%
\pgfpathlineto{\pgfqpoint{3.188045in}{1.102578in}}%
\pgfpathlineto{\pgfqpoint{3.188411in}{1.102845in}}%
\pgfpathlineto{\pgfqpoint{3.188898in}{1.103664in}}%
\pgfpathlineto{\pgfqpoint{3.189995in}{1.105812in}}%
\pgfpathlineto{\pgfqpoint{3.190482in}{1.106135in}}%
\pgfpathlineto{\pgfqpoint{3.190970in}{1.105890in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{1.105400in}}%
\pgfpathlineto{\pgfqpoint{3.192798in}{1.105112in}}%
\pgfpathlineto{\pgfqpoint{3.194909in}{1.102517in}}%
\pgfpathlineto{\pgfqpoint{3.195877in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{3.197455in}{1.099389in}}%
\pgfpathlineto{\pgfqpoint{3.197698in}{1.099656in}}%
\pgfpathlineto{\pgfqpoint{3.198305in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{3.198791in}{1.102003in}}%
\pgfpathlineto{\pgfqpoint{3.199883in}{1.102681in}}%
\pgfpathlineto{\pgfqpoint{3.200612in}{1.104302in}}%
\pgfpathlineto{\pgfqpoint{3.201340in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{3.201583in}{1.105563in}}%
\pgfpathlineto{\pgfqpoint{3.201949in}{1.105223in}}%
\pgfpathlineto{\pgfqpoint{3.203447in}{1.103496in}}%
\pgfpathlineto{\pgfqpoint{3.204173in}{1.103336in}}%
\pgfpathlineto{\pgfqpoint{3.204657in}{1.103238in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.102255in}}%
\pgfpathlineto{\pgfqpoint{3.206471in}{1.102504in}}%
\pgfpathlineto{\pgfqpoint{3.206834in}{1.102677in}}%
\pgfpathlineto{\pgfqpoint{3.207197in}{1.102474in}}%
\pgfpathlineto{\pgfqpoint{3.207681in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{3.209019in}{1.098592in}}%
\pgfpathlineto{\pgfqpoint{3.209273in}{1.098940in}}%
\pgfpathlineto{\pgfqpoint{3.209781in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{3.211560in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{3.211941in}{1.107625in}}%
\pgfpathlineto{\pgfqpoint{3.212322in}{1.107346in}}%
\pgfpathlineto{\pgfqpoint{3.212830in}{1.106220in}}%
\pgfpathlineto{\pgfqpoint{3.213973in}{1.103275in}}%
\pgfpathlineto{\pgfqpoint{3.214227in}{1.103417in}}%
\pgfpathlineto{\pgfqpoint{3.214862in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{3.215244in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{3.215498in}{1.105235in}}%
\pgfpathlineto{\pgfqpoint{3.215879in}{1.104569in}}%
\pgfpathlineto{\pgfqpoint{3.216855in}{1.102481in}}%
\pgfpathlineto{\pgfqpoint{3.217216in}{1.102405in}}%
\pgfpathlineto{\pgfqpoint{3.218663in}{1.102833in}}%
\pgfpathlineto{\pgfqpoint{3.219266in}{1.103350in}}%
\pgfpathlineto{\pgfqpoint{3.219987in}{1.104713in}}%
\pgfpathlineto{\pgfqpoint{3.220787in}{1.105954in}}%
\pgfpathlineto{\pgfqpoint{3.221244in}{1.106165in}}%
\pgfpathlineto{\pgfqpoint{3.222273in}{1.106360in}}%
\pgfpathlineto{\pgfqpoint{3.223301in}{1.107185in}}%
\pgfpathlineto{\pgfqpoint{3.224215in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{3.224791in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{3.225271in}{1.107869in}}%
\pgfpathlineto{\pgfqpoint{3.226351in}{1.109652in}}%
\pgfpathlineto{\pgfqpoint{3.226591in}{1.109407in}}%
\pgfpathlineto{\pgfqpoint{3.227191in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{3.228282in}{1.104818in}}%
\pgfpathlineto{\pgfqpoint{3.229668in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{3.230046in}{1.102494in}}%
\pgfpathlineto{\pgfqpoint{3.230424in}{1.102972in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.105272in}}%
\pgfpathlineto{\pgfqpoint{3.232410in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{3.233598in}{1.110337in}}%
\pgfpathlineto{\pgfqpoint{3.234311in}{1.111300in}}%
\pgfpathlineto{\pgfqpoint{3.235738in}{1.113915in}}%
\pgfpathlineto{\pgfqpoint{3.236094in}{1.113792in}}%
\pgfpathlineto{\pgfqpoint{3.236569in}{1.113029in}}%
\pgfpathlineto{\pgfqpoint{3.237758in}{1.111055in}}%
\pgfpathlineto{\pgfqpoint{3.238447in}{1.109672in}}%
\pgfpathlineto{\pgfqpoint{3.239124in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{3.239700in}{1.108003in}}%
\pgfpathlineto{\pgfqpoint{3.241336in}{1.105261in}}%
\pgfpathlineto{\pgfqpoint{3.242349in}{1.104509in}}%
\pgfpathlineto{\pgfqpoint{3.244263in}{1.102209in}}%
\pgfpathlineto{\pgfqpoint{3.244713in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{3.245838in}{1.102154in}}%
\pgfpathlineto{\pgfqpoint{3.246783in}{1.102333in}}%
\pgfpathlineto{\pgfqpoint{3.247492in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{3.248083in}{1.102239in}}%
\pgfpathlineto{\pgfqpoint{3.248792in}{1.102044in}}%
\pgfpathlineto{\pgfqpoint{3.249151in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{3.249647in}{1.102317in}}%
\pgfpathlineto{\pgfqpoint{3.250268in}{1.101961in}}%
\pgfpathlineto{\pgfqpoint{3.252377in}{1.100010in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{1.099451in}}%
\pgfpathlineto{\pgfqpoint{3.256666in}{1.098882in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{1.099018in}}%
\pgfpathlineto{\pgfqpoint{3.257720in}{1.099517in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{1.099386in}}%
\pgfpathlineto{\pgfqpoint{3.258804in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{3.259541in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{3.260033in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{3.260648in}{1.097326in}}%
\pgfpathlineto{\pgfqpoint{3.262369in}{1.098976in}}%
\pgfpathlineto{\pgfqpoint{3.263106in}{1.099521in}}%
\pgfpathlineto{\pgfqpoint{3.264459in}{1.100689in}}%
\pgfpathlineto{\pgfqpoint{3.264950in}{1.100342in}}%
\pgfpathlineto{\pgfqpoint{3.265811in}{1.099254in}}%
\pgfpathlineto{\pgfqpoint{3.267721in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{3.268108in}{1.095830in}}%
\pgfpathlineto{\pgfqpoint{3.269341in}{1.095926in}}%
\pgfpathlineto{\pgfqpoint{3.270934in}{1.095499in}}%
\pgfpathlineto{\pgfqpoint{3.271914in}{1.096516in}}%
\pgfpathlineto{\pgfqpoint{3.273262in}{1.097771in}}%
\pgfpathlineto{\pgfqpoint{3.273875in}{1.097727in}}%
\pgfpathlineto{\pgfqpoint{3.274365in}{1.097802in}}%
\pgfpathlineto{\pgfqpoint{3.275223in}{1.098050in}}%
\pgfpathlineto{\pgfqpoint{3.275853in}{1.098266in}}%
\pgfpathlineto{\pgfqpoint{3.277460in}{1.097540in}}%
\pgfpathlineto{\pgfqpoint{3.277827in}{1.098099in}}%
\pgfpathlineto{\pgfqpoint{3.278927in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{1.100213in}}%
\pgfpathlineto{\pgfqpoint{3.279782in}{1.099591in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{1.096209in}}%
\pgfpathlineto{\pgfqpoint{3.281785in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{3.284351in}{1.089698in}}%
\pgfpathlineto{\pgfqpoint{3.284736in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{3.284993in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{3.285506in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{3.288586in}{1.098556in}}%
\pgfpathlineto{\pgfqpoint{3.289099in}{1.098956in}}%
\pgfpathlineto{\pgfqpoint{3.289484in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{3.289997in}{1.098264in}}%
\pgfpathlineto{\pgfqpoint{3.290895in}{1.096874in}}%
\pgfpathlineto{\pgfqpoint{3.291409in}{1.096944in}}%
\pgfpathlineto{\pgfqpoint{3.291922in}{1.097101in}}%
\pgfpathlineto{\pgfqpoint{3.292563in}{1.096579in}}%
\pgfpathlineto{\pgfqpoint{3.293077in}{1.095617in}}%
\pgfpathlineto{\pgfqpoint{3.293847in}{1.094421in}}%
\pgfpathlineto{\pgfqpoint{3.294360in}{1.094267in}}%
\pgfpathlineto{\pgfqpoint{3.295130in}{1.094462in}}%
\pgfpathlineto{\pgfqpoint{3.295515in}{1.094849in}}%
\pgfpathlineto{\pgfqpoint{3.296028in}{1.096018in}}%
\pgfpathlineto{\pgfqpoint{3.297183in}{1.099010in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{1.099557in}}%
\pgfpathlineto{\pgfqpoint{3.298466in}{1.099458in}}%
\pgfpathlineto{\pgfqpoint{3.300262in}{1.097381in}}%
\pgfpathlineto{\pgfqpoint{3.300776in}{1.097271in}}%
\pgfpathlineto{\pgfqpoint{3.302243in}{1.097875in}}%
\pgfpathlineto{\pgfqpoint{3.303633in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{3.304270in}{1.098810in}}%
\pgfpathlineto{\pgfqpoint{3.304780in}{1.098522in}}%
\pgfpathlineto{\pgfqpoint{3.305418in}{1.098144in}}%
\pgfpathlineto{\pgfqpoint{3.306438in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{3.308478in}{1.099604in}}%
\pgfpathlineto{\pgfqpoint{3.308989in}{1.099537in}}%
\pgfpathlineto{\pgfqpoint{3.309371in}{1.099220in}}%
\pgfpathlineto{\pgfqpoint{3.310391in}{1.097541in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.095924in}}%
\pgfpathlineto{\pgfqpoint{3.311921in}{1.096005in}}%
\pgfpathlineto{\pgfqpoint{3.312814in}{1.096481in}}%
\pgfpathlineto{\pgfqpoint{3.313452in}{1.096751in}}%
\pgfpathlineto{\pgfqpoint{3.314089in}{1.097443in}}%
\pgfpathlineto{\pgfqpoint{3.315620in}{1.099406in}}%
\pgfpathlineto{\pgfqpoint{3.316130in}{1.099559in}}%
\pgfpathlineto{\pgfqpoint{3.316629in}{1.099222in}}%
\pgfpathlineto{\pgfqpoint{3.318920in}{1.096525in}}%
\pgfpathlineto{\pgfqpoint{3.319402in}{1.096628in}}%
\pgfpathlineto{\pgfqpoint{3.320252in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{3.320758in}{1.096593in}}%
\pgfpathlineto{\pgfqpoint{3.321644in}{1.095784in}}%
\pgfpathlineto{\pgfqpoint{3.322277in}{1.095503in}}%
\pgfpathlineto{\pgfqpoint{3.323037in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{3.324049in}{1.095046in}}%
\pgfpathlineto{\pgfqpoint{3.325822in}{1.095870in}}%
\pgfpathlineto{\pgfqpoint{3.327214in}{1.096113in}}%
\pgfpathlineto{\pgfqpoint{3.328100in}{1.095362in}}%
\pgfpathlineto{\pgfqpoint{3.328860in}{1.093994in}}%
\pgfpathlineto{\pgfqpoint{3.329746in}{1.092294in}}%
\pgfpathlineto{\pgfqpoint{3.329999in}{1.092236in}}%
\pgfpathlineto{\pgfqpoint{3.330379in}{1.092656in}}%
\pgfpathlineto{\pgfqpoint{3.331518in}{1.093985in}}%
\pgfpathlineto{\pgfqpoint{3.332151in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{3.332658in}{1.094267in}}%
\pgfpathlineto{\pgfqpoint{3.333164in}{1.094944in}}%
\pgfpathlineto{\pgfqpoint{3.334430in}{1.097189in}}%
\pgfpathlineto{\pgfqpoint{3.335189in}{1.097705in}}%
\pgfpathlineto{\pgfqpoint{3.335822in}{1.097674in}}%
\pgfpathlineto{\pgfqpoint{3.336582in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{3.337468in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{3.338228in}{1.096758in}}%
\pgfpathlineto{\pgfqpoint{3.338734in}{1.097203in}}%
\pgfpathlineto{\pgfqpoint{3.339483in}{1.098668in}}%
\pgfpathlineto{\pgfqpoint{3.340682in}{1.101223in}}%
\pgfpathlineto{\pgfqpoint{3.341161in}{1.100977in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{1.099316in}}%
\pgfpathlineto{\pgfqpoint{3.345521in}{1.096021in}}%
\pgfpathlineto{\pgfqpoint{3.346150in}{1.096125in}}%
\pgfpathlineto{\pgfqpoint{3.346779in}{1.096916in}}%
\pgfpathlineto{\pgfqpoint{3.347408in}{1.098215in}}%
\pgfpathlineto{\pgfqpoint{3.348163in}{1.099859in}}%
\pgfpathlineto{\pgfqpoint{3.348666in}{1.100087in}}%
\pgfpathlineto{\pgfqpoint{3.349798in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{3.350163in}{1.100023in}}%
\pgfpathlineto{\pgfqpoint{3.351955in}{1.097319in}}%
\pgfpathlineto{\pgfqpoint{3.352438in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{3.353693in}{1.098124in}}%
\pgfpathlineto{\pgfqpoint{3.354320in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{3.355198in}{1.100527in}}%
\pgfpathlineto{\pgfqpoint{3.356202in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{3.356578in}{1.101908in}}%
\pgfpathlineto{\pgfqpoint{3.356954in}{1.101679in}}%
\pgfpathlineto{\pgfqpoint{3.358460in}{1.100208in}}%
\pgfpathlineto{\pgfqpoint{3.359464in}{1.100008in}}%
\pgfpathlineto{\pgfqpoint{3.359840in}{1.099584in}}%
\pgfpathlineto{\pgfqpoint{3.360342in}{1.098658in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{1.095375in}}%
\pgfpathlineto{\pgfqpoint{3.362475in}{1.094814in}}%
\pgfpathlineto{\pgfqpoint{3.364231in}{1.093965in}}%
\pgfpathlineto{\pgfqpoint{3.364733in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{3.365862in}{1.095329in}}%
\pgfpathlineto{\pgfqpoint{3.366866in}{1.096323in}}%
\pgfpathlineto{\pgfqpoint{3.367380in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{3.367775in}{1.099867in}}%
\pgfpathlineto{\pgfqpoint{3.368039in}{1.099885in}}%
\pgfpathlineto{\pgfqpoint{3.368434in}{1.098972in}}%
\pgfpathlineto{\pgfqpoint{3.369439in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.371315in}{1.093295in}}%
\pgfpathlineto{\pgfqpoint{3.371690in}{1.093145in}}%
\pgfpathlineto{\pgfqpoint{3.372066in}{1.093306in}}%
\pgfpathlineto{\pgfqpoint{3.374066in}{1.095955in}}%
\pgfpathlineto{\pgfqpoint{3.374817in}{1.096865in}}%
\pgfpathlineto{\pgfqpoint{3.376067in}{1.097904in}}%
\pgfpathlineto{\pgfqpoint{3.376567in}{1.097777in}}%
\pgfpathlineto{\pgfqpoint{3.377443in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{3.379319in}{1.097713in}}%
\pgfpathlineto{\pgfqpoint{3.380444in}{1.097532in}}%
\pgfpathlineto{\pgfqpoint{3.381319in}{1.098068in}}%
\pgfpathlineto{\pgfqpoint{3.381695in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{3.382695in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{3.383445in}{1.093639in}}%
\pgfpathlineto{\pgfqpoint{3.384446in}{1.092827in}}%
\pgfpathlineto{\pgfqpoint{3.385446in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{3.385821in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{3.387697in}{1.095301in}}%
\pgfpathlineto{\pgfqpoint{3.388948in}{1.096200in}}%
\pgfpathlineto{\pgfqpoint{3.390198in}{1.096533in}}%
\pgfpathlineto{\pgfqpoint{3.391824in}{1.097397in}}%
\pgfpathlineto{\pgfqpoint{3.392449in}{1.097127in}}%
\pgfpathlineto{\pgfqpoint{3.393074in}{1.096813in}}%
\pgfpathlineto{\pgfqpoint{3.393574in}{1.097064in}}%
\pgfpathlineto{\pgfqpoint{3.394700in}{1.097893in}}%
\pgfpathlineto{\pgfqpoint{3.394950in}{1.097833in}}%
\pgfpathlineto{\pgfqpoint{3.395450in}{1.097105in}}%
\pgfpathlineto{\pgfqpoint{3.396701in}{1.094267in}}%
\pgfpathlineto{\pgfqpoint{3.397326in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{3.398451in}{1.093085in}}%
\pgfpathlineto{\pgfqpoint{3.398827in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{3.399327in}{1.094037in}}%
\pgfpathlineto{\pgfqpoint{3.399952in}{1.095623in}}%
\pgfpathlineto{\pgfqpoint{3.400827in}{1.097784in}}%
\pgfpathlineto{\pgfqpoint{3.401703in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{3.402078in}{1.098592in}}%
\pgfpathlineto{\pgfqpoint{3.402453in}{1.098146in}}%
\pgfpathlineto{\pgfqpoint{3.403829in}{1.095641in}}%
\pgfpathlineto{\pgfqpoint{3.404204in}{1.095726in}}%
\pgfpathlineto{\pgfqpoint{3.404704in}{1.096263in}}%
\pgfpathlineto{\pgfqpoint{3.405329in}{1.097309in}}%
\pgfpathlineto{\pgfqpoint{3.406580in}{1.099404in}}%
\pgfpathlineto{\pgfqpoint{3.406955in}{1.099344in}}%
\pgfpathlineto{\pgfqpoint{3.407705in}{1.098518in}}%
\pgfpathlineto{\pgfqpoint{3.408581in}{1.096835in}}%
\pgfpathlineto{\pgfqpoint{3.409456in}{1.095183in}}%
\pgfpathlineto{\pgfqpoint{3.409956in}{1.094916in}}%
\pgfpathlineto{\pgfqpoint{3.410674in}{1.094925in}}%
\pgfpathlineto{\pgfqpoint{3.412622in}{1.094624in}}%
\pgfpathlineto{\pgfqpoint{3.413378in}{1.094393in}}%
\pgfpathlineto{\pgfqpoint{3.413770in}{1.094630in}}%
\pgfpathlineto{\pgfqpoint{3.414423in}{1.095453in}}%
\pgfpathlineto{\pgfqpoint{3.415861in}{1.097611in}}%
\pgfpathlineto{\pgfqpoint{3.416907in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{3.418606in}{1.098712in}}%
\pgfpathlineto{\pgfqpoint{3.419129in}{1.098357in}}%
\pgfpathlineto{\pgfqpoint{3.419627in}{1.097470in}}%
\pgfpathlineto{\pgfqpoint{3.421609in}{1.093287in}}%
\pgfpathlineto{\pgfqpoint{3.421857in}{1.093368in}}%
\pgfpathlineto{\pgfqpoint{3.423343in}{1.094617in}}%
\pgfpathlineto{\pgfqpoint{3.423962in}{1.094676in}}%
\pgfpathlineto{\pgfqpoint{3.424829in}{1.095577in}}%
\pgfpathlineto{\pgfqpoint{3.425820in}{1.097187in}}%
\pgfpathlineto{\pgfqpoint{3.426687in}{1.098672in}}%
\pgfpathlineto{\pgfqpoint{3.427183in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{3.427678in}{1.098790in}}%
\pgfpathlineto{\pgfqpoint{3.428297in}{1.097231in}}%
\pgfpathlineto{\pgfqpoint{3.429660in}{1.093111in}}%
\pgfpathlineto{\pgfqpoint{3.430279in}{1.092989in}}%
\pgfpathlineto{\pgfqpoint{3.431889in}{1.093270in}}%
\pgfpathlineto{\pgfqpoint{3.432880in}{1.093856in}}%
\pgfpathlineto{\pgfqpoint{3.433871in}{1.094975in}}%
\pgfpathlineto{\pgfqpoint{3.434490in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{3.435233in}{1.095706in}}%
\pgfpathlineto{\pgfqpoint{3.435729in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{3.436720in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{3.437339in}{1.099272in}}%
\pgfpathlineto{\pgfqpoint{3.438330in}{1.099072in}}%
\pgfpathlineto{\pgfqpoint{3.438825in}{1.098578in}}%
\pgfpathlineto{\pgfqpoint{3.439692in}{1.096720in}}%
\pgfpathlineto{\pgfqpoint{3.441179in}{1.093353in}}%
\pgfpathlineto{\pgfqpoint{3.441798in}{1.092919in}}%
\pgfpathlineto{\pgfqpoint{3.442541in}{1.092677in}}%
\pgfpathlineto{\pgfqpoint{3.444771in}{1.092424in}}%
\pgfpathlineto{\pgfqpoint{3.445638in}{1.092983in}}%
\pgfpathlineto{\pgfqpoint{3.446381in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{3.447380in}{1.095444in}}%
\pgfpathlineto{\pgfqpoint{3.447900in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{3.449721in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{3.450501in}{1.095005in}}%
\pgfpathlineto{\pgfqpoint{3.451411in}{1.094585in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.094736in}}%
\pgfpathlineto{\pgfqpoint{3.452582in}{1.094786in}}%
\pgfpathlineto{\pgfqpoint{3.453102in}{1.094470in}}%
\pgfpathlineto{\pgfqpoint{3.453622in}{1.093645in}}%
\pgfpathlineto{\pgfqpoint{3.454663in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{3.455053in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{3.455428in}{1.092175in}}%
\pgfpathlineto{\pgfqpoint{3.457150in}{1.094548in}}%
\pgfpathlineto{\pgfqpoint{3.457642in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.458256in}{1.096465in}}%
\pgfpathlineto{\pgfqpoint{3.459732in}{1.097309in}}%
\pgfpathlineto{\pgfqpoint{3.460101in}{1.096988in}}%
\pgfpathlineto{\pgfqpoint{3.462068in}{1.094444in}}%
\pgfpathlineto{\pgfqpoint{3.463052in}{1.093660in}}%
\pgfpathlineto{\pgfqpoint{3.463544in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{3.464405in}{1.094382in}}%
\pgfpathlineto{\pgfqpoint{3.465512in}{1.094274in}}%
\pgfpathlineto{\pgfqpoint{3.466741in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{3.468094in}{1.094873in}}%
\pgfpathlineto{\pgfqpoint{3.468832in}{1.093774in}}%
\pgfpathlineto{\pgfqpoint{3.469324in}{1.093203in}}%
\pgfpathlineto{\pgfqpoint{3.469815in}{1.093248in}}%
\pgfpathlineto{\pgfqpoint{3.470430in}{1.093718in}}%
\pgfpathlineto{\pgfqpoint{3.470922in}{1.094142in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{1.094289in}}%
\pgfpathlineto{\pgfqpoint{3.473439in}{1.095760in}}%
\pgfpathlineto{\pgfqpoint{3.474084in}{1.097205in}}%
\pgfpathlineto{\pgfqpoint{3.474859in}{1.098587in}}%
\pgfpathlineto{\pgfqpoint{3.475246in}{1.098668in}}%
\pgfpathlineto{\pgfqpoint{3.475634in}{1.098099in}}%
\pgfpathlineto{\pgfqpoint{3.477258in}{1.094088in}}%
\pgfpathlineto{\pgfqpoint{3.477503in}{1.094183in}}%
\pgfpathlineto{\pgfqpoint{3.478116in}{1.095281in}}%
\pgfpathlineto{\pgfqpoint{3.478729in}{1.096097in}}%
\pgfpathlineto{\pgfqpoint{3.479096in}{1.096123in}}%
\pgfpathlineto{\pgfqpoint{3.479709in}{1.095580in}}%
\pgfpathlineto{\pgfqpoint{3.481072in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{3.483749in}{1.093359in}}%
\pgfpathlineto{\pgfqpoint{3.484114in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{3.484601in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{3.485939in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{3.486304in}{1.098871in}}%
\pgfpathlineto{\pgfqpoint{3.486678in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{3.487565in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{3.488293in}{1.098489in}}%
\pgfpathlineto{\pgfqpoint{3.488656in}{1.098288in}}%
\pgfpathlineto{\pgfqpoint{3.489262in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{3.491322in}{1.093306in}}%
\pgfpathlineto{\pgfqpoint{3.491686in}{1.093718in}}%
\pgfpathlineto{\pgfqpoint{3.492413in}{1.095614in}}%
\pgfpathlineto{\pgfqpoint{3.493503in}{1.098075in}}%
\pgfpathlineto{\pgfqpoint{3.494392in}{1.099543in}}%
\pgfpathlineto{\pgfqpoint{3.494646in}{1.099507in}}%
\pgfpathlineto{\pgfqpoint{3.495282in}{1.098792in}}%
\pgfpathlineto{\pgfqpoint{3.498082in}{1.094671in}}%
\pgfpathlineto{\pgfqpoint{3.498591in}{1.094565in}}%
\pgfpathlineto{\pgfqpoint{3.499227in}{1.094762in}}%
\pgfpathlineto{\pgfqpoint{3.499482in}{1.094572in}}%
\pgfpathlineto{\pgfqpoint{3.501136in}{1.092001in}}%
\pgfpathlineto{\pgfqpoint{3.501517in}{1.092220in}}%
\pgfpathlineto{\pgfqpoint{3.502408in}{1.092818in}}%
\pgfpathlineto{\pgfqpoint{3.502790in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{3.504190in}{1.090336in}}%
\pgfpathlineto{\pgfqpoint{3.504826in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{3.505589in}{1.091740in}}%
\pgfpathlineto{\pgfqpoint{3.506862in}{1.092160in}}%
\pgfpathlineto{\pgfqpoint{3.507625in}{1.093615in}}%
\pgfpathlineto{\pgfqpoint{3.508770in}{1.095730in}}%
\pgfpathlineto{\pgfqpoint{3.509534in}{1.096432in}}%
\pgfpathlineto{\pgfqpoint{3.510934in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.511442in}{1.098407in}}%
\pgfpathlineto{\pgfqpoint{3.512588in}{1.097388in}}%
\pgfpathlineto{\pgfqpoint{3.512842in}{1.097525in}}%
\pgfpathlineto{\pgfqpoint{3.513351in}{1.098474in}}%
\pgfpathlineto{\pgfqpoint{3.514369in}{1.100705in}}%
\pgfpathlineto{\pgfqpoint{3.514751in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{3.515133in}{1.100333in}}%
\pgfpathlineto{\pgfqpoint{3.516151in}{1.098949in}}%
\pgfpathlineto{\pgfqpoint{3.517423in}{1.098672in}}%
\pgfpathlineto{\pgfqpoint{3.518568in}{1.098462in}}%
\pgfpathlineto{\pgfqpoint{3.519586in}{1.098654in}}%
\pgfpathlineto{\pgfqpoint{3.519968in}{1.098122in}}%
\pgfpathlineto{\pgfqpoint{3.520604in}{1.096384in}}%
\pgfpathlineto{\pgfqpoint{3.521749in}{1.092908in}}%
\pgfpathlineto{\pgfqpoint{3.522258in}{1.092381in}}%
\pgfpathlineto{\pgfqpoint{3.522635in}{1.092386in}}%
\pgfpathlineto{\pgfqpoint{3.522997in}{1.092603in}}%
\pgfpathlineto{\pgfqpoint{3.523480in}{1.093368in}}%
\pgfpathlineto{\pgfqpoint{3.524216in}{1.095370in}}%
\pgfpathlineto{\pgfqpoint{3.524722in}{1.096470in}}%
\pgfpathlineto{\pgfqpoint{3.525102in}{1.096549in}}%
\pgfpathlineto{\pgfqpoint{3.525862in}{1.096239in}}%
\pgfpathlineto{\pgfqpoint{3.526369in}{1.096812in}}%
\pgfpathlineto{\pgfqpoint{3.527129in}{1.097747in}}%
\pgfpathlineto{\pgfqpoint{3.527382in}{1.097609in}}%
\pgfpathlineto{\pgfqpoint{3.527889in}{1.096927in}}%
\pgfpathlineto{\pgfqpoint{3.529028in}{1.094505in}}%
\pgfpathlineto{\pgfqpoint{3.530548in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{3.531055in}{1.091405in}}%
\pgfpathlineto{\pgfqpoint{3.531688in}{1.091778in}}%
\pgfpathlineto{\pgfqpoint{3.532321in}{1.092328in}}%
\pgfpathlineto{\pgfqpoint{3.532955in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{3.534475in}{1.092411in}}%
\pgfpathlineto{\pgfqpoint{3.535108in}{1.092588in}}%
\pgfpathlineto{\pgfqpoint{3.535741in}{1.092791in}}%
\pgfpathlineto{\pgfqpoint{3.536374in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{3.537008in}{1.094903in}}%
\pgfpathlineto{\pgfqpoint{3.538528in}{1.098295in}}%
\pgfpathlineto{\pgfqpoint{3.540174in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{3.540934in}{1.097742in}}%
\pgfpathlineto{\pgfqpoint{3.541441in}{1.097019in}}%
\pgfpathlineto{\pgfqpoint{3.542961in}{1.094574in}}%
\pgfpathlineto{\pgfqpoint{3.543847in}{1.093458in}}%
\pgfpathlineto{\pgfqpoint{3.544860in}{1.091501in}}%
\pgfpathlineto{\pgfqpoint{3.545620in}{1.089767in}}%
\pgfpathlineto{\pgfqpoint{3.546000in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{3.546380in}{1.090001in}}%
\pgfpathlineto{\pgfqpoint{3.546887in}{1.091074in}}%
\pgfpathlineto{\pgfqpoint{3.548378in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{3.548980in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{3.550183in}{1.097984in}}%
\pgfpathlineto{\pgfqpoint{3.550544in}{1.097895in}}%
\pgfpathlineto{\pgfqpoint{3.551419in}{1.097341in}}%
\pgfpathlineto{\pgfqpoint{3.551798in}{1.097434in}}%
\pgfpathlineto{\pgfqpoint{3.552935in}{1.098155in}}%
\pgfpathlineto{\pgfqpoint{3.553440in}{1.097518in}}%
\pgfpathlineto{\pgfqpoint{3.554830in}{1.095512in}}%
\pgfpathlineto{\pgfqpoint{3.555462in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.556220in}{1.095020in}}%
\pgfpathlineto{\pgfqpoint{3.556725in}{1.094838in}}%
\pgfpathlineto{\pgfqpoint{3.557483in}{1.093924in}}%
\pgfpathlineto{\pgfqpoint{3.558367in}{1.093073in}}%
\pgfpathlineto{\pgfqpoint{3.558746in}{1.092936in}}%
\pgfpathlineto{\pgfqpoint{3.559757in}{1.093173in}}%
\pgfpathlineto{\pgfqpoint{3.560515in}{1.093126in}}%
\pgfpathlineto{\pgfqpoint{3.561020in}{1.093780in}}%
\pgfpathlineto{\pgfqpoint{3.562410in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{3.563926in}{1.097591in}}%
\pgfpathlineto{\pgfqpoint{3.564936in}{1.098873in}}%
\pgfpathlineto{\pgfqpoint{3.565568in}{1.098891in}}%
\pgfpathlineto{\pgfqpoint{3.566073in}{1.098614in}}%
\pgfpathlineto{\pgfqpoint{3.566831in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.567336in}{1.098333in}}%
\pgfpathlineto{\pgfqpoint{3.568347in}{1.099103in}}%
\pgfpathlineto{\pgfqpoint{3.569863in}{1.099077in}}%
\pgfpathlineto{\pgfqpoint{3.570368in}{1.098768in}}%
\pgfpathlineto{\pgfqpoint{3.571253in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{3.572263in}{1.096608in}}%
\pgfpathlineto{\pgfqpoint{3.574285in}{1.093877in}}%
\pgfpathlineto{\pgfqpoint{3.574790in}{1.093828in}}%
\pgfpathlineto{\pgfqpoint{3.575169in}{1.094453in}}%
\pgfpathlineto{\pgfqpoint{3.575927in}{1.096053in}}%
\pgfpathlineto{\pgfqpoint{3.576432in}{1.096316in}}%
\pgfpathlineto{\pgfqpoint{3.576937in}{1.096283in}}%
\pgfpathlineto{\pgfqpoint{3.577443in}{1.095953in}}%
\pgfpathlineto{\pgfqpoint{3.578074in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{3.579338in}{1.095885in}}%
\pgfpathlineto{\pgfqpoint{3.580430in}{1.096483in}}%
\pgfpathlineto{\pgfqpoint{3.581639in}{1.098184in}}%
\pgfpathlineto{\pgfqpoint{3.582015in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{3.584901in}{1.094821in}}%
\pgfpathlineto{\pgfqpoint{3.585752in}{1.094958in}}%
\pgfpathlineto{\pgfqpoint{3.586347in}{1.095436in}}%
\pgfpathlineto{\pgfqpoint{3.587575in}{1.097011in}}%
\pgfpathlineto{\pgfqpoint{3.589951in}{1.099620in}}%
\pgfpathlineto{\pgfqpoint{3.590327in}{1.099571in}}%
\pgfpathlineto{\pgfqpoint{3.590827in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{3.591452in}{1.097117in}}%
\pgfpathlineto{\pgfqpoint{3.592203in}{1.095290in}}%
\pgfpathlineto{\pgfqpoint{3.592703in}{1.094786in}}%
\pgfpathlineto{\pgfqpoint{3.593204in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{3.593704in}{1.094708in}}%
\pgfpathlineto{\pgfqpoint{3.594204in}{1.094711in}}%
\pgfpathlineto{\pgfqpoint{3.594704in}{1.095251in}}%
\pgfpathlineto{\pgfqpoint{3.595705in}{1.097362in}}%
\pgfpathlineto{\pgfqpoint{3.596581in}{1.098839in}}%
\pgfpathlineto{\pgfqpoint{3.596956in}{1.098945in}}%
\pgfpathlineto{\pgfqpoint{3.598582in}{1.098220in}}%
\pgfpathlineto{\pgfqpoint{3.599207in}{1.097335in}}%
\pgfpathlineto{\pgfqpoint{3.600083in}{1.095031in}}%
\pgfpathlineto{\pgfqpoint{3.600708in}{1.093849in}}%
\pgfpathlineto{\pgfqpoint{3.601084in}{1.093808in}}%
\pgfpathlineto{\pgfqpoint{3.601709in}{1.094405in}}%
\pgfpathlineto{\pgfqpoint{3.602459in}{1.094851in}}%
\pgfpathlineto{\pgfqpoint{3.603335in}{1.095073in}}%
\pgfpathlineto{\pgfqpoint{3.604085in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{3.604586in}{1.095819in}}%
\pgfpathlineto{\pgfqpoint{3.605962in}{1.098006in}}%
\pgfpathlineto{\pgfqpoint{3.606587in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{3.606962in}{1.097760in}}%
\pgfpathlineto{\pgfqpoint{3.608463in}{1.095916in}}%
\pgfpathlineto{\pgfqpoint{3.609089in}{1.095867in}}%
\pgfpathlineto{\pgfqpoint{3.610590in}{1.094795in}}%
\pgfpathlineto{\pgfqpoint{3.611465in}{1.094090in}}%
\pgfpathlineto{\pgfqpoint{3.612091in}{1.094093in}}%
\pgfpathlineto{\pgfqpoint{3.612716in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{3.613717in}{1.094908in}}%
\pgfpathlineto{\pgfqpoint{3.615217in}{1.096362in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{1.095832in}}%
\pgfpathlineto{\pgfqpoint{3.616343in}{1.095097in}}%
\pgfpathlineto{\pgfqpoint{3.616593in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.095660in}}%
\pgfpathlineto{\pgfqpoint{3.618094in}{1.097800in}}%
\pgfpathlineto{\pgfqpoint{3.618845in}{1.098864in}}%
\pgfpathlineto{\pgfqpoint{3.619470in}{1.099703in}}%
\pgfpathlineto{\pgfqpoint{3.619720in}{1.099705in}}%
\pgfpathlineto{\pgfqpoint{3.620096in}{1.099251in}}%
\pgfpathlineto{\pgfqpoint{3.621471in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{3.621972in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{3.624098in}{1.093679in}}%
\pgfpathlineto{\pgfqpoint{3.624598in}{1.093516in}}%
\pgfpathlineto{\pgfqpoint{3.624974in}{1.093053in}}%
\pgfpathlineto{\pgfqpoint{3.625990in}{1.091570in}}%
\pgfpathlineto{\pgfqpoint{3.626384in}{1.091977in}}%
\pgfpathlineto{\pgfqpoint{3.627697in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{3.628091in}{1.093972in}}%
\pgfpathlineto{\pgfqpoint{3.628744in}{1.093845in}}%
\pgfpathlineto{\pgfqpoint{3.629118in}{1.094243in}}%
\pgfpathlineto{\pgfqpoint{3.629741in}{1.095739in}}%
\pgfpathlineto{\pgfqpoint{3.630489in}{1.097094in}}%
\pgfpathlineto{\pgfqpoint{3.631083in}{1.097693in}}%
\pgfpathlineto{\pgfqpoint{3.631438in}{1.097488in}}%
\pgfpathlineto{\pgfqpoint{3.631911in}{1.096601in}}%
\pgfpathlineto{\pgfqpoint{3.632502in}{1.094652in}}%
\pgfpathlineto{\pgfqpoint{3.633486in}{1.091566in}}%
\pgfpathlineto{\pgfqpoint{3.634107in}{1.090828in}}%
\pgfpathlineto{\pgfqpoint{3.635473in}{1.090122in}}%
\pgfpathlineto{\pgfqpoint{3.635970in}{1.090298in}}%
\pgfpathlineto{\pgfqpoint{3.636466in}{1.090855in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{1.093875in}}%
\pgfpathlineto{\pgfqpoint{3.639003in}{1.096676in}}%
\pgfpathlineto{\pgfqpoint{3.639655in}{1.097114in}}%
\pgfpathlineto{\pgfqpoint{3.640166in}{1.096936in}}%
\pgfpathlineto{\pgfqpoint{3.641770in}{1.096102in}}%
\pgfpathlineto{\pgfqpoint{3.642140in}{1.096294in}}%
\pgfpathlineto{\pgfqpoint{3.643004in}{1.096747in}}%
\pgfpathlineto{\pgfqpoint{3.643374in}{1.096612in}}%
\pgfpathlineto{\pgfqpoint{3.644237in}{1.095494in}}%
\pgfpathlineto{\pgfqpoint{3.645594in}{1.093651in}}%
\pgfpathlineto{\pgfqpoint{3.646581in}{1.092439in}}%
\pgfpathlineto{\pgfqpoint{3.647198in}{1.091929in}}%
\pgfpathlineto{\pgfqpoint{3.648062in}{1.091581in}}%
\pgfpathlineto{\pgfqpoint{3.648555in}{1.091695in}}%
\pgfpathlineto{\pgfqpoint{3.649048in}{1.092356in}}%
\pgfpathlineto{\pgfqpoint{3.649542in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{3.650563in}{1.096250in}}%
\pgfpathlineto{\pgfqpoint{3.651729in}{1.098042in}}%
\pgfpathlineto{\pgfqpoint{3.652117in}{1.098064in}}%
\pgfpathlineto{\pgfqpoint{3.652635in}{1.097571in}}%
\pgfpathlineto{\pgfqpoint{3.654449in}{1.095136in}}%
\pgfpathlineto{\pgfqpoint{3.655615in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{3.656236in}{1.095388in}}%
\pgfpathlineto{\pgfqpoint{3.656851in}{1.094481in}}%
\pgfpathlineto{\pgfqpoint{3.658450in}{1.091634in}}%
\pgfpathlineto{\pgfqpoint{3.660296in}{1.089154in}}%
\pgfpathlineto{\pgfqpoint{3.660922in}{1.089072in}}%
\pgfpathlineto{\pgfqpoint{3.661568in}{1.089406in}}%
\pgfpathlineto{\pgfqpoint{3.662731in}{1.091425in}}%
\pgfpathlineto{\pgfqpoint{3.665056in}{1.096285in}}%
\pgfpathlineto{\pgfqpoint{3.665572in}{1.096465in}}%
\pgfpathlineto{\pgfqpoint{3.665960in}{1.096213in}}%
\pgfpathlineto{\pgfqpoint{3.667122in}{1.094520in}}%
\pgfpathlineto{\pgfqpoint{3.667768in}{1.093884in}}%
\pgfpathlineto{\pgfqpoint{3.668285in}{1.093952in}}%
\pgfpathlineto{\pgfqpoint{3.670351in}{1.094416in}}%
\pgfpathlineto{\pgfqpoint{3.670997in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{3.672289in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{3.672805in}{1.090836in}}%
\pgfpathlineto{\pgfqpoint{3.673193in}{1.090813in}}%
\pgfpathlineto{\pgfqpoint{3.674179in}{1.091131in}}%
\pgfpathlineto{\pgfqpoint{3.674666in}{1.091057in}}%
\pgfpathlineto{\pgfqpoint{3.675153in}{1.091395in}}%
\pgfpathlineto{\pgfqpoint{3.676250in}{1.092867in}}%
\pgfpathlineto{\pgfqpoint{3.677225in}{1.094024in}}%
\pgfpathlineto{\pgfqpoint{3.678078in}{1.094529in}}%
\pgfpathlineto{\pgfqpoint{3.679562in}{1.094140in}}%
\pgfpathlineto{\pgfqpoint{3.681993in}{1.091820in}}%
\pgfpathlineto{\pgfqpoint{3.683144in}{1.090172in}}%
\pgfpathlineto{\pgfqpoint{3.683656in}{1.090447in}}%
\pgfpathlineto{\pgfqpoint{3.685191in}{1.091765in}}%
\pgfpathlineto{\pgfqpoint{3.685831in}{1.091918in}}%
\pgfpathlineto{\pgfqpoint{3.686471in}{1.091977in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{1.092633in}}%
\pgfpathlineto{\pgfqpoint{3.688006in}{1.093304in}}%
\pgfpathlineto{\pgfqpoint{3.688518in}{1.092963in}}%
\pgfpathlineto{\pgfqpoint{3.689030in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{3.689798in}{1.092539in}}%
\pgfpathlineto{\pgfqpoint{3.690693in}{1.092679in}}%
\pgfpathlineto{\pgfqpoint{3.691589in}{1.092586in}}%
\pgfpathlineto{\pgfqpoint{3.692834in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{3.693682in}{1.093783in}}%
\pgfpathlineto{\pgfqpoint{3.694046in}{1.093660in}}%
\pgfpathlineto{\pgfqpoint{3.695257in}{1.092390in}}%
\pgfpathlineto{\pgfqpoint{3.696347in}{1.091304in}}%
\pgfpathlineto{\pgfqpoint{3.697317in}{1.090956in}}%
\pgfpathlineto{\pgfqpoint{3.698043in}{1.091279in}}%
\pgfpathlineto{\pgfqpoint{3.698528in}{1.091477in}}%
\pgfpathlineto{\pgfqpoint{3.699739in}{1.091121in}}%
\pgfpathlineto{\pgfqpoint{3.702283in}{1.091706in}}%
\pgfpathlineto{\pgfqpoint{3.702768in}{1.092179in}}%
\pgfpathlineto{\pgfqpoint{3.705424in}{1.095636in}}%
\pgfpathlineto{\pgfqpoint{3.705806in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{3.706187in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{3.706951in}{1.094270in}}%
\pgfpathlineto{\pgfqpoint{3.707714in}{1.094103in}}%
\pgfpathlineto{\pgfqpoint{3.709240in}{1.093811in}}%
\pgfpathlineto{\pgfqpoint{3.710512in}{1.092694in}}%
\pgfpathlineto{\pgfqpoint{3.712674in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{3.713310in}{1.095046in}}%
\pgfpathlineto{\pgfqpoint{3.715346in}{1.099352in}}%
\pgfpathlineto{\pgfqpoint{3.715600in}{1.099238in}}%
\pgfpathlineto{\pgfqpoint{3.716236in}{1.098108in}}%
\pgfpathlineto{\pgfqpoint{3.719161in}{1.091712in}}%
\pgfpathlineto{\pgfqpoint{3.719797in}{1.091329in}}%
\pgfpathlineto{\pgfqpoint{3.720306in}{1.091313in}}%
\pgfpathlineto{\pgfqpoint{3.720942in}{1.091960in}}%
\pgfpathlineto{\pgfqpoint{3.722596in}{1.093888in}}%
\pgfpathlineto{\pgfqpoint{3.722977in}{1.093907in}}%
\pgfpathlineto{\pgfqpoint{3.723995in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{3.726666in}{1.093690in}}%
\pgfpathlineto{\pgfqpoint{3.727302in}{1.094360in}}%
\pgfpathlineto{\pgfqpoint{3.727920in}{1.094905in}}%
\pgfpathlineto{\pgfqpoint{3.728402in}{1.094871in}}%
\pgfpathlineto{\pgfqpoint{3.729247in}{1.094698in}}%
\pgfpathlineto{\pgfqpoint{3.729730in}{1.094906in}}%
\pgfpathlineto{\pgfqpoint{3.730695in}{1.095756in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{1.095710in}}%
\pgfpathlineto{\pgfqpoint{3.731705in}{1.095510in}}%
\pgfpathlineto{\pgfqpoint{3.732085in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{3.732592in}{1.096226in}}%
\pgfpathlineto{\pgfqpoint{3.733352in}{1.096863in}}%
\pgfpathlineto{\pgfqpoint{3.733859in}{1.096843in}}%
\pgfpathlineto{\pgfqpoint{3.734366in}{1.096244in}}%
\pgfpathlineto{\pgfqpoint{3.735633in}{1.093796in}}%
\pgfpathlineto{\pgfqpoint{3.736647in}{1.093100in}}%
\pgfpathlineto{\pgfqpoint{3.738675in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{3.739308in}{1.093894in}}%
\pgfpathlineto{\pgfqpoint{3.740322in}{1.095373in}}%
\pgfpathlineto{\pgfqpoint{3.742223in}{1.096713in}}%
\pgfpathlineto{\pgfqpoint{3.742856in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{3.744211in}{1.094520in}}%
\pgfpathlineto{\pgfqpoint{3.745171in}{1.093068in}}%
\pgfpathlineto{\pgfqpoint{3.746628in}{1.091808in}}%
\pgfpathlineto{\pgfqpoint{3.747258in}{1.091882in}}%
\pgfpathlineto{\pgfqpoint{3.747762in}{1.092375in}}%
\pgfpathlineto{\pgfqpoint{3.748392in}{1.093319in}}%
\pgfpathlineto{\pgfqpoint{3.750030in}{1.096586in}}%
\pgfpathlineto{\pgfqpoint{3.750408in}{1.096430in}}%
\pgfpathlineto{\pgfqpoint{3.751794in}{1.095251in}}%
\pgfpathlineto{\pgfqpoint{3.752550in}{1.095351in}}%
\pgfpathlineto{\pgfqpoint{3.753054in}{1.094786in}}%
\pgfpathlineto{\pgfqpoint{3.753684in}{1.093113in}}%
\pgfpathlineto{\pgfqpoint{3.754692in}{1.090561in}}%
\pgfpathlineto{\pgfqpoint{3.755426in}{1.089802in}}%
\pgfpathlineto{\pgfqpoint{3.755785in}{1.089927in}}%
\pgfpathlineto{\pgfqpoint{3.756264in}{1.090561in}}%
\pgfpathlineto{\pgfqpoint{3.757254in}{1.092767in}}%
\pgfpathlineto{\pgfqpoint{3.758636in}{1.095761in}}%
\pgfpathlineto{\pgfqpoint{3.758888in}{1.095676in}}%
\pgfpathlineto{\pgfqpoint{3.759264in}{1.095149in}}%
\pgfpathlineto{\pgfqpoint{3.761149in}{1.091956in}}%
\pgfpathlineto{\pgfqpoint{3.761651in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{3.762028in}{1.091693in}}%
\pgfpathlineto{\pgfqpoint{3.762656in}{1.090956in}}%
\pgfpathlineto{\pgfqpoint{3.763661in}{1.089212in}}%
\pgfpathlineto{\pgfqpoint{3.763913in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{3.764290in}{1.090172in}}%
\pgfpathlineto{\pgfqpoint{3.765420in}{1.094356in}}%
\pgfpathlineto{\pgfqpoint{3.766425in}{1.097629in}}%
\pgfpathlineto{\pgfqpoint{3.766928in}{1.098329in}}%
\pgfpathlineto{\pgfqpoint{3.767305in}{1.098420in}}%
\pgfpathlineto{\pgfqpoint{3.767807in}{1.098155in}}%
\pgfpathlineto{\pgfqpoint{3.768435in}{1.097408in}}%
\pgfpathlineto{\pgfqpoint{3.769063in}{1.096736in}}%
\pgfpathlineto{\pgfqpoint{3.769692in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{3.770194in}{1.096606in}}%
\pgfpathlineto{\pgfqpoint{3.770697in}{1.095846in}}%
\pgfpathlineto{\pgfqpoint{3.771576in}{1.094319in}}%
\pgfpathlineto{\pgfqpoint{3.772079in}{1.094274in}}%
\pgfpathlineto{\pgfqpoint{3.773586in}{1.094168in}}%
\pgfpathlineto{\pgfqpoint{3.775094in}{1.092532in}}%
\pgfpathlineto{\pgfqpoint{3.775973in}{1.091833in}}%
\pgfpathlineto{\pgfqpoint{3.776224in}{1.091950in}}%
\pgfpathlineto{\pgfqpoint{3.776601in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{3.777481in}{1.095675in}}%
\pgfpathlineto{\pgfqpoint{3.778360in}{1.098344in}}%
\pgfpathlineto{\pgfqpoint{3.778862in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{3.779239in}{1.098866in}}%
\pgfpathlineto{\pgfqpoint{3.779993in}{1.098480in}}%
\pgfpathlineto{\pgfqpoint{3.780496in}{1.097729in}}%
\pgfpathlineto{\pgfqpoint{3.781501in}{1.095975in}}%
\pgfpathlineto{\pgfqpoint{3.782757in}{1.094682in}}%
\pgfpathlineto{\pgfqpoint{3.784139in}{1.092505in}}%
\pgfpathlineto{\pgfqpoint{3.784516in}{1.092317in}}%
\pgfpathlineto{\pgfqpoint{3.785144in}{1.092439in}}%
\pgfpathlineto{\pgfqpoint{3.785772in}{1.093310in}}%
\pgfpathlineto{\pgfqpoint{3.786777in}{1.094619in}}%
\pgfpathlineto{\pgfqpoint{3.787280in}{1.094220in}}%
\pgfpathlineto{\pgfqpoint{3.788285in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{3.789781in}{1.092550in}}%
\pgfpathlineto{\pgfqpoint{3.790613in}{1.092071in}}%
\pgfpathlineto{\pgfqpoint{3.792338in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{3.793336in}{1.092430in}}%
\pgfpathlineto{\pgfqpoint{3.793836in}{1.092722in}}%
\pgfpathlineto{\pgfqpoint{3.795467in}{1.094324in}}%
\pgfpathlineto{\pgfqpoint{3.795860in}{1.094121in}}%
\pgfpathlineto{\pgfqpoint{3.796777in}{1.092630in}}%
\pgfpathlineto{\pgfqpoint{3.797170in}{1.092145in}}%
\pgfpathlineto{\pgfqpoint{3.797564in}{1.092113in}}%
\pgfpathlineto{\pgfqpoint{3.797935in}{1.092528in}}%
\pgfpathlineto{\pgfqpoint{3.798555in}{1.093948in}}%
\pgfpathlineto{\pgfqpoint{3.799299in}{1.095616in}}%
\pgfpathlineto{\pgfqpoint{3.799795in}{1.095885in}}%
\pgfpathlineto{\pgfqpoint{3.800166in}{1.095715in}}%
\pgfpathlineto{\pgfqpoint{3.801530in}{1.094684in}}%
\pgfpathlineto{\pgfqpoint{3.802769in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{3.803265in}{1.094643in}}%
\pgfpathlineto{\pgfqpoint{3.804380in}{1.093505in}}%
\pgfpathlineto{\pgfqpoint{3.804752in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{3.805124in}{1.093853in}}%
\pgfpathlineto{\pgfqpoint{3.805744in}{1.095188in}}%
\pgfpathlineto{\pgfqpoint{3.807107in}{1.098396in}}%
\pgfpathlineto{\pgfqpoint{3.807479in}{1.098632in}}%
\pgfpathlineto{\pgfqpoint{3.807851in}{1.098378in}}%
\pgfpathlineto{\pgfqpoint{3.810578in}{1.095575in}}%
\pgfpathlineto{\pgfqpoint{3.811073in}{1.095497in}}%
\pgfpathlineto{\pgfqpoint{3.811693in}{1.095462in}}%
\pgfpathlineto{\pgfqpoint{3.813056in}{1.095246in}}%
\pgfpathlineto{\pgfqpoint{3.814915in}{1.092827in}}%
\pgfpathlineto{\pgfqpoint{3.815287in}{1.093068in}}%
\pgfpathlineto{\pgfqpoint{3.816155in}{1.094589in}}%
\pgfpathlineto{\pgfqpoint{3.816899in}{1.095669in}}%
\pgfpathlineto{\pgfqpoint{3.818386in}{1.097198in}}%
\pgfpathlineto{\pgfqpoint{3.818882in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{3.819253in}{1.097326in}}%
\pgfpathlineto{\pgfqpoint{3.820369in}{1.096248in}}%
\pgfpathlineto{\pgfqpoint{3.821113in}{1.095664in}}%
\pgfpathlineto{\pgfqpoint{3.821484in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{3.822848in}{1.091418in}}%
\pgfpathlineto{\pgfqpoint{3.823344in}{1.091199in}}%
\pgfpathlineto{\pgfqpoint{3.823839in}{1.091270in}}%
\pgfpathlineto{\pgfqpoint{3.824211in}{1.091515in}}%
\pgfpathlineto{\pgfqpoint{3.824509in}{1.092032in}}%
\pgfpathlineto{\pgfqpoint{3.824899in}{1.095841in}}%
\pgfpathlineto{\pgfqpoint{3.825420in}{1.097160in}}%
\pgfpathlineto{\pgfqpoint{3.825940in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{3.826200in}{1.097828in}}%
\pgfpathlineto{\pgfqpoint{3.826591in}{1.097477in}}%
\pgfpathlineto{\pgfqpoint{3.827111in}{1.096626in}}%
\pgfpathlineto{\pgfqpoint{3.829454in}{1.092032in}}%
\pgfpathlineto{\pgfqpoint{3.830495in}{1.091357in}}%
\pgfpathlineto{\pgfqpoint{3.832057in}{1.091812in}}%
\pgfpathlineto{\pgfqpoint{3.834920in}{1.095194in}}%
\pgfpathlineto{\pgfqpoint{3.835440in}{1.095484in}}%
\pgfpathlineto{\pgfqpoint{3.835831in}{1.095168in}}%
\pgfpathlineto{\pgfqpoint{3.836742in}{1.093841in}}%
\pgfpathlineto{\pgfqpoint{3.837653in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{3.838824in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{3.839344in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{3.839862in}{1.093011in}}%
\pgfpathlineto{\pgfqpoint{3.840480in}{1.093550in}}%
\pgfpathlineto{\pgfqpoint{3.840850in}{1.093514in}}%
\pgfpathlineto{\pgfqpoint{3.841468in}{1.093047in}}%
\pgfpathlineto{\pgfqpoint{3.842210in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{3.844188in}{1.091488in}}%
\pgfpathlineto{\pgfqpoint{3.845794in}{1.090447in}}%
\pgfpathlineto{\pgfqpoint{3.846435in}{1.090537in}}%
\pgfpathlineto{\pgfqpoint{3.846929in}{1.091180in}}%
\pgfpathlineto{\pgfqpoint{3.849139in}{1.095606in}}%
\pgfpathlineto{\pgfqpoint{3.850244in}{1.096404in}}%
\pgfpathlineto{\pgfqpoint{3.851359in}{1.096380in}}%
\pgfpathlineto{\pgfqpoint{3.853679in}{1.095832in}}%
\pgfpathlineto{\pgfqpoint{3.854066in}{1.095070in}}%
\pgfpathlineto{\pgfqpoint{3.854839in}{1.091912in}}%
\pgfpathlineto{\pgfqpoint{3.855484in}{1.089447in}}%
\pgfpathlineto{\pgfqpoint{3.855871in}{1.088846in}}%
\pgfpathlineto{\pgfqpoint{3.856128in}{1.088919in}}%
\pgfpathlineto{\pgfqpoint{3.856644in}{1.089766in}}%
\pgfpathlineto{\pgfqpoint{3.857521in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{3.858254in}{1.093652in}}%
\pgfpathlineto{\pgfqpoint{3.859233in}{1.095351in}}%
\pgfpathlineto{\pgfqpoint{3.859996in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{3.860895in}{1.097205in}}%
\pgfpathlineto{\pgfqpoint{3.861627in}{1.097061in}}%
\pgfpathlineto{\pgfqpoint{3.863694in}{1.095214in}}%
\pgfpathlineto{\pgfqpoint{3.864423in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{3.864666in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{3.865042in}{1.094793in}}%
\pgfpathlineto{\pgfqpoint{3.866318in}{1.093162in}}%
\pgfpathlineto{\pgfqpoint{3.866957in}{1.093222in}}%
\pgfpathlineto{\pgfqpoint{3.867467in}{1.093783in}}%
\pgfpathlineto{\pgfqpoint{3.868233in}{1.094479in}}%
\pgfpathlineto{\pgfqpoint{3.868616in}{1.094632in}}%
\pgfpathlineto{\pgfqpoint{3.868999in}{1.094464in}}%
\pgfpathlineto{\pgfqpoint{3.870148in}{1.093345in}}%
\pgfpathlineto{\pgfqpoint{3.870786in}{1.093701in}}%
\pgfpathlineto{\pgfqpoint{3.873028in}{1.095162in}}%
\pgfpathlineto{\pgfqpoint{3.873867in}{1.094522in}}%
\pgfpathlineto{\pgfqpoint{3.874740in}{1.093306in}}%
\pgfpathlineto{\pgfqpoint{3.875874in}{1.092422in}}%
\pgfpathlineto{\pgfqpoint{3.876377in}{1.092598in}}%
\pgfpathlineto{\pgfqpoint{3.877737in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{3.878215in}{1.093924in}}%
\pgfpathlineto{\pgfqpoint{3.879290in}{1.092758in}}%
\pgfpathlineto{\pgfqpoint{3.879917in}{1.092060in}}%
\pgfpathlineto{\pgfqpoint{3.880419in}{1.092028in}}%
\pgfpathlineto{\pgfqpoint{3.881298in}{1.092560in}}%
\pgfpathlineto{\pgfqpoint{3.881674in}{1.092196in}}%
\pgfpathlineto{\pgfqpoint{3.883432in}{1.089990in}}%
\pgfpathlineto{\pgfqpoint{3.883808in}{1.090336in}}%
\pgfpathlineto{\pgfqpoint{3.884687in}{1.091973in}}%
\pgfpathlineto{\pgfqpoint{3.885565in}{1.093229in}}%
\pgfpathlineto{\pgfqpoint{3.886193in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{3.886946in}{1.095003in}}%
\pgfpathlineto{\pgfqpoint{3.887699in}{1.096614in}}%
\pgfpathlineto{\pgfqpoint{3.889205in}{1.099433in}}%
\pgfpathlineto{\pgfqpoint{3.889581in}{1.099503in}}%
\pgfpathlineto{\pgfqpoint{3.890083in}{1.099330in}}%
\pgfpathlineto{\pgfqpoint{3.890460in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{3.890962in}{1.097569in}}%
\pgfpathlineto{\pgfqpoint{3.891840in}{1.095042in}}%
\pgfpathlineto{\pgfqpoint{3.892468in}{1.094323in}}%
\pgfpathlineto{\pgfqpoint{3.893598in}{1.093390in}}%
\pgfpathlineto{\pgfqpoint{3.893974in}{1.093630in}}%
\pgfpathlineto{\pgfqpoint{3.894476in}{1.094488in}}%
\pgfpathlineto{\pgfqpoint{3.895731in}{1.096676in}}%
\pgfpathlineto{\pgfqpoint{3.896735in}{1.097465in}}%
\pgfpathlineto{\pgfqpoint{3.897112in}{1.097271in}}%
\pgfpathlineto{\pgfqpoint{3.897614in}{1.096406in}}%
\pgfpathlineto{\pgfqpoint{3.898492in}{1.094529in}}%
\pgfpathlineto{\pgfqpoint{3.899245in}{1.093955in}}%
\pgfpathlineto{\pgfqpoint{3.899747in}{1.093873in}}%
\pgfpathlineto{\pgfqpoint{3.900124in}{1.094103in}}%
\pgfpathlineto{\pgfqpoint{3.900877in}{1.095301in}}%
\pgfpathlineto{\pgfqpoint{3.901379in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{3.901630in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{3.902634in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{3.904642in}{1.097022in}}%
\pgfpathlineto{\pgfqpoint{3.905270in}{1.096988in}}%
\pgfpathlineto{\pgfqpoint{3.907814in}{1.096386in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{1.095344in}}%
\pgfpathlineto{\pgfqpoint{3.910159in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{3.911285in}{1.095531in}}%
\pgfpathlineto{\pgfqpoint{3.911910in}{1.095425in}}%
\pgfpathlineto{\pgfqpoint{3.912285in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{3.913161in}{1.097061in}}%
\pgfpathlineto{\pgfqpoint{3.913286in}{1.097130in}}%
\pgfpathlineto{\pgfqpoint{3.913286in}{1.097130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903785in}{0.406452in}}{\pgfqpoint{1.057572in}{1.057572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952579in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{2.954431in}{1.295823in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{1.291666in}}%
\pgfpathlineto{\pgfqpoint{2.955988in}{1.285134in}}%
\pgfpathlineto{\pgfqpoint{2.957026in}{1.274481in}}%
\pgfpathlineto{\pgfqpoint{2.958464in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{2.962061in}{1.205894in}}%
\pgfpathlineto{\pgfqpoint{2.963483in}{1.191427in}}%
\pgfpathlineto{\pgfqpoint{2.965088in}{1.181703in}}%
\pgfpathlineto{\pgfqpoint{2.965942in}{1.178723in}}%
\pgfpathlineto{\pgfqpoint{2.966322in}{1.178235in}}%
\pgfpathlineto{\pgfqpoint{2.966987in}{1.178463in}}%
\pgfpathlineto{\pgfqpoint{2.967936in}{1.179047in}}%
\pgfpathlineto{\pgfqpoint{2.968411in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{2.969170in}{1.176708in}}%
\pgfpathlineto{\pgfqpoint{2.970811in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.971310in}{1.168548in}}%
\pgfpathlineto{\pgfqpoint{2.973738in}{1.153438in}}%
\pgfpathlineto{\pgfqpoint{2.974471in}{1.151374in}}%
\pgfpathlineto{\pgfqpoint{2.974994in}{1.151025in}}%
\pgfpathlineto{\pgfqpoint{2.975308in}{1.151116in}}%
\pgfpathlineto{\pgfqpoint{2.976774in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{2.977297in}{1.152839in}}%
\pgfpathlineto{\pgfqpoint{2.977716in}{1.152711in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{1.151271in}}%
\pgfpathlineto{\pgfqpoint{2.980333in}{1.149165in}}%
\pgfpathlineto{\pgfqpoint{2.981275in}{1.146351in}}%
\pgfpathlineto{\pgfqpoint{2.982112in}{1.144285in}}%
\pgfpathlineto{\pgfqpoint{2.983211in}{1.143201in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{1.142847in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.140940in}}%
\pgfpathlineto{\pgfqpoint{2.986288in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{2.986864in}{1.140691in}}%
\pgfpathlineto{\pgfqpoint{2.987441in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{2.988364in}{1.139693in}}%
\pgfpathlineto{\pgfqpoint{2.989172in}{1.138351in}}%
\pgfpathlineto{\pgfqpoint{2.991249in}{1.133939in}}%
\pgfpathlineto{\pgfqpoint{2.992057in}{1.133679in}}%
\pgfpathlineto{\pgfqpoint{2.992634in}{1.133317in}}%
\pgfpathlineto{\pgfqpoint{2.992980in}{1.133419in}}%
\pgfpathlineto{\pgfqpoint{2.994250in}{1.134343in}}%
\pgfpathlineto{\pgfqpoint{2.994711in}{1.134055in}}%
\pgfpathlineto{\pgfqpoint{2.995981in}{1.132182in}}%
\pgfpathlineto{\pgfqpoint{2.997366in}{1.130021in}}%
\pgfpathlineto{\pgfqpoint{2.997943in}{1.129606in}}%
\pgfpathlineto{\pgfqpoint{2.998173in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{2.998750in}{1.130494in}}%
\pgfpathlineto{\pgfqpoint{2.999327in}{1.130892in}}%
\pgfpathlineto{\pgfqpoint{2.999789in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{3.000481in}{1.129413in}}%
\pgfpathlineto{\pgfqpoint{3.001058in}{1.127784in}}%
\pgfpathlineto{\pgfqpoint{3.002674in}{1.123258in}}%
\pgfpathlineto{\pgfqpoint{3.003251in}{1.122638in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{1.122747in}}%
\pgfpathlineto{\pgfqpoint{3.004867in}{1.123583in}}%
\pgfpathlineto{\pgfqpoint{3.005444in}{1.123768in}}%
\pgfpathlineto{\pgfqpoint{3.005905in}{1.124582in}}%
\pgfpathlineto{\pgfqpoint{3.006944in}{1.127032in}}%
\pgfpathlineto{\pgfqpoint{3.007290in}{1.127077in}}%
\pgfpathlineto{\pgfqpoint{3.007752in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{3.008213in}{1.127198in}}%
\pgfpathlineto{\pgfqpoint{3.008675in}{1.128040in}}%
\pgfpathlineto{\pgfqpoint{3.009367in}{1.129294in}}%
\pgfpathlineto{\pgfqpoint{3.009598in}{1.129235in}}%
\pgfpathlineto{\pgfqpoint{3.009944in}{1.128578in}}%
\pgfpathlineto{\pgfqpoint{3.010868in}{1.125561in}}%
\pgfpathlineto{\pgfqpoint{3.011445in}{1.124153in}}%
\pgfpathlineto{\pgfqpoint{3.012252in}{1.123536in}}%
\pgfpathlineto{\pgfqpoint{3.012945in}{1.122809in}}%
\pgfpathlineto{\pgfqpoint{3.015166in}{1.119670in}}%
\pgfpathlineto{\pgfqpoint{3.015530in}{1.119928in}}%
\pgfpathlineto{\pgfqpoint{3.016921in}{1.122413in}}%
\pgfpathlineto{\pgfqpoint{3.017612in}{1.122701in}}%
\pgfpathlineto{\pgfqpoint{3.017957in}{1.123366in}}%
\pgfpathlineto{\pgfqpoint{3.018533in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{3.019568in}{1.129279in}}%
\pgfpathlineto{\pgfqpoint{3.020374in}{1.130774in}}%
\pgfpathlineto{\pgfqpoint{3.020949in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{3.021295in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{3.021870in}{1.130051in}}%
\pgfpathlineto{\pgfqpoint{3.022791in}{1.128249in}}%
\pgfpathlineto{\pgfqpoint{3.023596in}{1.127454in}}%
\pgfpathlineto{\pgfqpoint{3.024517in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{3.024862in}{1.127378in}}%
\pgfpathlineto{\pgfqpoint{3.026013in}{1.128608in}}%
\pgfpathlineto{\pgfqpoint{3.026358in}{1.128534in}}%
\pgfpathlineto{\pgfqpoint{3.026704in}{1.128279in}}%
\pgfpathlineto{\pgfqpoint{3.027394in}{1.127664in}}%
\pgfpathlineto{\pgfqpoint{3.028085in}{1.127649in}}%
\pgfpathlineto{\pgfqpoint{3.029811in}{1.127920in}}%
\pgfpathlineto{\pgfqpoint{3.030847in}{1.128219in}}%
\pgfpathlineto{\pgfqpoint{3.031768in}{1.129160in}}%
\pgfpathlineto{\pgfqpoint{3.032228in}{1.129903in}}%
\pgfpathlineto{\pgfqpoint{3.032918in}{1.130966in}}%
\pgfpathlineto{\pgfqpoint{3.033609in}{1.131157in}}%
\pgfpathlineto{\pgfqpoint{3.034184in}{1.131231in}}%
\pgfpathlineto{\pgfqpoint{3.034760in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{3.036486in}{1.133172in}}%
\pgfpathlineto{\pgfqpoint{3.036947in}{1.132867in}}%
\pgfpathlineto{\pgfqpoint{3.037425in}{1.132605in}}%
\pgfpathlineto{\pgfqpoint{3.037908in}{1.132911in}}%
\pgfpathlineto{\pgfqpoint{3.038996in}{1.133910in}}%
\pgfpathlineto{\pgfqpoint{3.039962in}{1.134875in}}%
\pgfpathlineto{\pgfqpoint{3.040687in}{1.136061in}}%
\pgfpathlineto{\pgfqpoint{3.041515in}{1.138211in}}%
\pgfpathlineto{\pgfqpoint{3.042433in}{1.140871in}}%
\pgfpathlineto{\pgfqpoint{3.042662in}{1.140871in}}%
\pgfpathlineto{\pgfqpoint{3.043122in}{1.139915in}}%
\pgfpathlineto{\pgfqpoint{3.043810in}{1.138534in}}%
\pgfpathlineto{\pgfqpoint{3.044269in}{1.138295in}}%
\pgfpathlineto{\pgfqpoint{3.044729in}{1.138534in}}%
\pgfpathlineto{\pgfqpoint{3.045417in}{1.139359in}}%
\pgfpathlineto{\pgfqpoint{3.046335in}{1.140207in}}%
\pgfpathlineto{\pgfqpoint{3.046909in}{1.139846in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{1.138351in}}%
\pgfpathlineto{\pgfqpoint{3.049664in}{1.135104in}}%
\pgfpathlineto{\pgfqpoint{3.050353in}{1.134803in}}%
\pgfpathlineto{\pgfqpoint{3.051042in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{3.051730in}{1.133824in}}%
\pgfpathlineto{\pgfqpoint{3.052075in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{3.052763in}{1.134616in}}%
\pgfpathlineto{\pgfqpoint{3.053567in}{1.136729in}}%
\pgfpathlineto{\pgfqpoint{3.054829in}{1.139762in}}%
\pgfpathlineto{\pgfqpoint{3.055403in}{1.139971in}}%
\pgfpathlineto{\pgfqpoint{3.056666in}{1.140456in}}%
\pgfpathlineto{\pgfqpoint{3.057699in}{1.141174in}}%
\pgfpathlineto{\pgfqpoint{3.058732in}{1.140747in}}%
\pgfpathlineto{\pgfqpoint{3.059076in}{1.140428in}}%
\pgfpathlineto{\pgfqpoint{3.060683in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{3.061831in}{1.136913in}}%
\pgfpathlineto{\pgfqpoint{3.062176in}{1.137069in}}%
\pgfpathlineto{\pgfqpoint{3.062864in}{1.138295in}}%
\pgfpathlineto{\pgfqpoint{3.065160in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{3.065963in}{1.144244in}}%
\pgfpathlineto{\pgfqpoint{3.066308in}{1.144393in}}%
\pgfpathlineto{\pgfqpoint{3.066767in}{1.145013in}}%
\pgfpathlineto{\pgfqpoint{3.067456in}{1.145924in}}%
\pgfpathlineto{\pgfqpoint{3.067915in}{1.145991in}}%
\pgfpathlineto{\pgfqpoint{3.068259in}{1.145670in}}%
\pgfpathlineto{\pgfqpoint{3.069866in}{1.143133in}}%
\pgfpathlineto{\pgfqpoint{3.070784in}{1.141683in}}%
\pgfpathlineto{\pgfqpoint{3.072162in}{1.141174in}}%
\pgfpathlineto{\pgfqpoint{3.072621in}{1.141367in}}%
\pgfpathlineto{\pgfqpoint{3.073424in}{1.142136in}}%
\pgfpathlineto{\pgfqpoint{3.073883in}{1.142519in}}%
\pgfpathlineto{\pgfqpoint{3.074228in}{1.142464in}}%
\pgfpathlineto{\pgfqpoint{3.074802in}{1.141683in}}%
\pgfpathlineto{\pgfqpoint{3.076753in}{1.137620in}}%
\pgfpathlineto{\pgfqpoint{3.077327in}{1.137211in}}%
\pgfpathlineto{\pgfqpoint{3.077901in}{1.137239in}}%
\pgfpathlineto{\pgfqpoint{3.078475in}{1.137550in}}%
\pgfpathlineto{\pgfqpoint{3.079049in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{3.079967in}{1.140415in}}%
\pgfpathlineto{\pgfqpoint{3.080311in}{1.140415in}}%
\pgfpathlineto{\pgfqpoint{3.080656in}{1.140096in}}%
\pgfpathlineto{\pgfqpoint{3.081803in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{3.082148in}{1.138856in}}%
\pgfpathlineto{\pgfqpoint{3.083870in}{1.142396in}}%
\pgfpathlineto{\pgfqpoint{3.084099in}{1.142396in}}%
\pgfpathlineto{\pgfqpoint{3.084444in}{1.141807in}}%
\pgfpathlineto{\pgfqpoint{3.085017in}{1.139804in}}%
\pgfpathlineto{\pgfqpoint{3.087313in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{1.130966in}}%
\pgfpathlineto{\pgfqpoint{3.088576in}{1.131421in}}%
\pgfpathlineto{\pgfqpoint{3.088920in}{1.131216in}}%
\pgfpathlineto{\pgfqpoint{3.089264in}{1.130598in}}%
\pgfpathlineto{\pgfqpoint{3.090068in}{1.128877in}}%
\pgfpathlineto{\pgfqpoint{3.090527in}{1.128787in}}%
\pgfpathlineto{\pgfqpoint{3.090871in}{1.129130in}}%
\pgfpathlineto{\pgfqpoint{3.091445in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.092593in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{3.093856in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{3.094544in}{1.137648in}}%
\pgfpathlineto{\pgfqpoint{3.094889in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{3.095348in}{1.137154in}}%
\pgfpathlineto{\pgfqpoint{3.095922in}{1.135448in}}%
\pgfpathlineto{\pgfqpoint{3.097758in}{1.128384in}}%
\pgfpathlineto{\pgfqpoint{3.098217in}{1.128025in}}%
\pgfpathlineto{\pgfqpoint{3.099021in}{1.128055in}}%
\pgfpathlineto{\pgfqpoint{3.099595in}{1.128937in}}%
\pgfpathlineto{\pgfqpoint{3.101202in}{1.131671in}}%
\pgfpathlineto{\pgfqpoint{3.101546in}{1.131758in}}%
\pgfpathlineto{\pgfqpoint{3.102694in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{3.103498in}{1.131993in}}%
\pgfpathlineto{\pgfqpoint{3.104301in}{1.132809in}}%
\pgfpathlineto{\pgfqpoint{3.105104in}{1.132969in}}%
\pgfpathlineto{\pgfqpoint{3.105678in}{1.132241in}}%
\pgfpathlineto{\pgfqpoint{3.106717in}{1.130951in}}%
\pgfpathlineto{\pgfqpoint{3.107561in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{3.108750in}{1.131934in}}%
\pgfpathlineto{\pgfqpoint{3.109322in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{3.110237in}{1.134990in}}%
\pgfpathlineto{\pgfqpoint{3.110580in}{1.134875in}}%
\pgfpathlineto{\pgfqpoint{3.111152in}{1.133954in}}%
\pgfpathlineto{\pgfqpoint{3.111839in}{1.133056in}}%
\pgfpathlineto{\pgfqpoint{3.112525in}{1.132882in}}%
\pgfpathlineto{\pgfqpoint{3.113097in}{1.133187in}}%
\pgfpathlineto{\pgfqpoint{3.114126in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{3.115270in}{1.135962in}}%
\pgfpathlineto{\pgfqpoint{3.116185in}{1.136275in}}%
\pgfpathlineto{\pgfqpoint{3.118956in}{1.139790in}}%
\pgfpathlineto{\pgfqpoint{3.119390in}{1.139748in}}%
\pgfpathlineto{\pgfqpoint{3.119824in}{1.138968in}}%
\pgfpathlineto{\pgfqpoint{3.121451in}{1.135262in}}%
\pgfpathlineto{\pgfqpoint{3.121777in}{1.135162in}}%
\pgfpathlineto{\pgfqpoint{3.122319in}{1.135634in}}%
\pgfpathlineto{\pgfqpoint{3.122970in}{1.135990in}}%
\pgfpathlineto{\pgfqpoint{3.123621in}{1.135962in}}%
\pgfpathlineto{\pgfqpoint{3.125032in}{1.134659in}}%
\pgfpathlineto{\pgfqpoint{3.125594in}{1.133563in}}%
\pgfpathlineto{\pgfqpoint{3.126392in}{1.132007in}}%
\pgfpathlineto{\pgfqpoint{3.127417in}{1.130391in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{1.130391in}}%
\pgfpathlineto{\pgfqpoint{3.128442in}{1.131216in}}%
\pgfpathlineto{\pgfqpoint{3.130037in}{1.133650in}}%
\pgfpathlineto{\pgfqpoint{3.130607in}{1.133563in}}%
\pgfpathlineto{\pgfqpoint{3.131063in}{1.132983in}}%
\pgfpathlineto{\pgfqpoint{3.132544in}{1.130347in}}%
\pgfpathlineto{\pgfqpoint{3.132886in}{1.130642in}}%
\pgfpathlineto{\pgfqpoint{3.133341in}{1.131729in}}%
\pgfpathlineto{\pgfqpoint{3.134822in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{3.135164in}{1.135419in}}%
\pgfpathlineto{\pgfqpoint{3.136076in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{3.136417in}{1.134932in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{1.136729in}}%
\pgfpathlineto{\pgfqpoint{3.138354in}{1.138506in}}%
\pgfpathlineto{\pgfqpoint{3.139152in}{1.139052in}}%
\pgfpathlineto{\pgfqpoint{3.139494in}{1.139079in}}%
\pgfpathlineto{\pgfqpoint{3.139835in}{1.138674in}}%
\pgfpathlineto{\pgfqpoint{3.141514in}{1.135705in}}%
\pgfpathlineto{\pgfqpoint{3.142054in}{1.135333in}}%
\pgfpathlineto{\pgfqpoint{3.142809in}{1.134789in}}%
\pgfpathlineto{\pgfqpoint{3.144320in}{1.135018in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{1.134803in}}%
\pgfpathlineto{\pgfqpoint{3.145291in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{3.146478in}{1.134688in}}%
\pgfpathlineto{\pgfqpoint{3.147145in}{1.135247in}}%
\pgfpathlineto{\pgfqpoint{3.148278in}{1.137055in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{1.136814in}}%
\pgfpathlineto{\pgfqpoint{3.149411in}{1.136360in}}%
\pgfpathlineto{\pgfqpoint{3.149978in}{1.136602in}}%
\pgfpathlineto{\pgfqpoint{3.150884in}{1.137324in}}%
\pgfpathlineto{\pgfqpoint{3.151224in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{3.151564in}{1.135919in}}%
\pgfpathlineto{\pgfqpoint{3.152244in}{1.132576in}}%
\pgfpathlineto{\pgfqpoint{3.152810in}{1.130184in}}%
\pgfpathlineto{\pgfqpoint{3.153377in}{1.129502in}}%
\pgfpathlineto{\pgfqpoint{3.153830in}{1.129249in}}%
\pgfpathlineto{\pgfqpoint{3.154170in}{1.129368in}}%
\pgfpathlineto{\pgfqpoint{3.154623in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{3.155643in}{1.131641in}}%
\pgfpathlineto{\pgfqpoint{3.156663in}{1.133665in}}%
\pgfpathlineto{\pgfqpoint{3.157116in}{1.133896in}}%
\pgfpathlineto{\pgfqpoint{3.158488in}{1.133187in}}%
\pgfpathlineto{\pgfqpoint{3.159321in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{3.159678in}{1.133303in}}%
\pgfpathlineto{\pgfqpoint{3.160273in}{1.131773in}}%
\pgfpathlineto{\pgfqpoint{3.162414in}{1.125774in}}%
\pgfpathlineto{\pgfqpoint{3.162771in}{1.125652in}}%
\pgfpathlineto{\pgfqpoint{3.163128in}{1.125956in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{1.126881in}}%
\pgfpathlineto{\pgfqpoint{3.164675in}{1.129354in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{1.129294in}}%
\pgfpathlineto{\pgfqpoint{3.166459in}{1.127469in}}%
\pgfpathlineto{\pgfqpoint{3.167054in}{1.126729in}}%
\pgfpathlineto{\pgfqpoint{3.168482in}{1.124460in}}%
\pgfpathlineto{\pgfqpoint{3.169167in}{1.124214in}}%
\pgfpathlineto{\pgfqpoint{3.169728in}{1.123134in}}%
\pgfpathlineto{\pgfqpoint{3.170850in}{1.121182in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{1.121117in}}%
\pgfpathlineto{\pgfqpoint{3.172458in}{1.121402in}}%
\pgfpathlineto{\pgfqpoint{3.173844in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{3.174180in}{1.121362in}}%
\pgfpathlineto{\pgfqpoint{3.176000in}{1.124628in}}%
\pgfpathlineto{\pgfqpoint{3.177880in}{1.127047in}}%
\pgfpathlineto{\pgfqpoint{3.178350in}{1.127333in}}%
\pgfpathlineto{\pgfqpoint{3.178702in}{1.127077in}}%
\pgfpathlineto{\pgfqpoint{3.179290in}{1.125911in}}%
\pgfpathlineto{\pgfqpoint{3.180229in}{1.123953in}}%
\pgfpathlineto{\pgfqpoint{3.181052in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{3.181874in}{1.118732in}}%
\pgfpathlineto{\pgfqpoint{3.183371in}{1.113259in}}%
\pgfpathlineto{\pgfqpoint{3.183817in}{1.112981in}}%
\pgfpathlineto{\pgfqpoint{3.184152in}{1.113234in}}%
\pgfpathlineto{\pgfqpoint{3.184713in}{1.114253in}}%
\pgfpathlineto{\pgfqpoint{3.185884in}{1.116693in}}%
\pgfpathlineto{\pgfqpoint{3.186353in}{1.116914in}}%
\pgfpathlineto{\pgfqpoint{3.187759in}{1.116387in}}%
\pgfpathlineto{\pgfqpoint{3.188328in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{3.189217in}{1.112834in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{3.190660in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{3.191104in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{3.192437in}{1.110554in}}%
\pgfpathlineto{\pgfqpoint{3.192992in}{1.110519in}}%
\pgfpathlineto{\pgfqpoint{3.193325in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.193769in}{1.109461in}}%
\pgfpathlineto{\pgfqpoint{3.195514in}{1.105790in}}%
\pgfpathlineto{\pgfqpoint{3.196235in}{1.104466in}}%
\pgfpathlineto{\pgfqpoint{3.197314in}{1.102382in}}%
\pgfpathlineto{\pgfqpoint{3.197777in}{1.102423in}}%
\pgfpathlineto{\pgfqpoint{3.198240in}{1.103129in}}%
\pgfpathlineto{\pgfqpoint{3.199555in}{1.105572in}}%
\pgfpathlineto{\pgfqpoint{3.200406in}{1.105679in}}%
\pgfpathlineto{\pgfqpoint{3.200893in}{1.105547in}}%
\pgfpathlineto{\pgfqpoint{3.202230in}{1.104513in}}%
\pgfpathlineto{\pgfqpoint{3.202837in}{1.104010in}}%
\pgfpathlineto{\pgfqpoint{3.203324in}{1.103929in}}%
\pgfpathlineto{\pgfqpoint{3.204782in}{1.104499in}}%
\pgfpathlineto{\pgfqpoint{3.207456in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{3.207943in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{3.208429in}{1.107336in}}%
\pgfpathlineto{\pgfqpoint{3.209158in}{1.106249in}}%
\pgfpathlineto{\pgfqpoint{3.210989in}{1.102709in}}%
\pgfpathlineto{\pgfqpoint{3.211500in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{3.212521in}{1.102511in}}%
\pgfpathlineto{\pgfqpoint{3.212887in}{1.101902in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{1.099019in}}%
\pgfpathlineto{\pgfqpoint{3.214580in}{1.099178in}}%
\pgfpathlineto{\pgfqpoint{3.215064in}{1.100095in}}%
\pgfpathlineto{\pgfqpoint{3.216758in}{1.104223in}}%
\pgfpathlineto{\pgfqpoint{3.217363in}{1.105497in}}%
\pgfpathlineto{\pgfqpoint{3.217605in}{1.105554in}}%
\pgfpathlineto{\pgfqpoint{3.217968in}{1.105063in}}%
\pgfpathlineto{\pgfqpoint{3.218694in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{3.219661in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{3.220024in}{1.099225in}}%
\pgfpathlineto{\pgfqpoint{3.220629in}{1.099462in}}%
\pgfpathlineto{\pgfqpoint{3.221234in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{3.222686in}{1.099130in}}%
\pgfpathlineto{\pgfqpoint{3.223170in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{3.224138in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{3.225831in}{1.102327in}}%
\pgfpathlineto{\pgfqpoint{3.226315in}{1.103485in}}%
\pgfpathlineto{\pgfqpoint{3.226920in}{1.105018in}}%
\pgfpathlineto{\pgfqpoint{3.227283in}{1.105171in}}%
\pgfpathlineto{\pgfqpoint{3.227525in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{3.228009in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{3.229461in}{1.098418in}}%
\pgfpathlineto{\pgfqpoint{3.231033in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{3.231759in}{1.094026in}}%
\pgfpathlineto{\pgfqpoint{3.232001in}{1.094149in}}%
\pgfpathlineto{\pgfqpoint{3.232364in}{1.094892in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{1.097968in}}%
\pgfpathlineto{\pgfqpoint{3.233937in}{1.100242in}}%
\pgfpathlineto{\pgfqpoint{3.234542in}{1.101127in}}%
\pgfpathlineto{\pgfqpoint{3.236914in}{1.103412in}}%
\pgfpathlineto{\pgfqpoint{3.237803in}{1.103508in}}%
\pgfpathlineto{\pgfqpoint{3.238439in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{3.240771in}{1.100827in}}%
\pgfpathlineto{\pgfqpoint{3.241378in}{1.100936in}}%
\pgfpathlineto{\pgfqpoint{3.241755in}{1.100882in}}%
\pgfpathlineto{\pgfqpoint{3.242762in}{1.100559in}}%
\pgfpathlineto{\pgfqpoint{3.243642in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{3.244020in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{3.244775in}{1.099265in}}%
\pgfpathlineto{\pgfqpoint{3.245655in}{1.099050in}}%
\pgfpathlineto{\pgfqpoint{3.246158in}{1.099249in}}%
\pgfpathlineto{\pgfqpoint{3.246787in}{1.099974in}}%
\pgfpathlineto{\pgfqpoint{3.247668in}{1.101275in}}%
\pgfpathlineto{\pgfqpoint{3.248171in}{1.101287in}}%
\pgfpathlineto{\pgfqpoint{3.248800in}{1.101150in}}%
\pgfpathlineto{\pgfqpoint{3.249681in}{1.101296in}}%
\pgfpathlineto{\pgfqpoint{3.250058in}{1.100911in}}%
\pgfpathlineto{\pgfqpoint{3.250687in}{1.099370in}}%
\pgfpathlineto{\pgfqpoint{3.251945in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{3.252323in}{1.095774in}}%
\pgfpathlineto{\pgfqpoint{3.252826in}{1.095907in}}%
\pgfpathlineto{\pgfqpoint{3.253455in}{1.096558in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.098302in}}%
\pgfpathlineto{\pgfqpoint{3.256600in}{1.098906in}}%
\pgfpathlineto{\pgfqpoint{3.257480in}{1.099352in}}%
\pgfpathlineto{\pgfqpoint{3.257984in}{1.098976in}}%
\pgfpathlineto{\pgfqpoint{3.259116in}{1.097980in}}%
\pgfpathlineto{\pgfqpoint{3.259871in}{1.097483in}}%
\pgfpathlineto{\pgfqpoint{3.260500in}{1.096533in}}%
\pgfpathlineto{\pgfqpoint{3.261506in}{1.094942in}}%
\pgfpathlineto{\pgfqpoint{3.262009in}{1.094719in}}%
\pgfpathlineto{\pgfqpoint{3.262387in}{1.094914in}}%
\pgfpathlineto{\pgfqpoint{3.262890in}{1.095614in}}%
\pgfpathlineto{\pgfqpoint{3.263519in}{1.096949in}}%
\pgfpathlineto{\pgfqpoint{3.264651in}{1.099719in}}%
\pgfpathlineto{\pgfqpoint{3.265028in}{1.100019in}}%
\pgfpathlineto{\pgfqpoint{3.265657in}{1.100003in}}%
\pgfpathlineto{\pgfqpoint{3.266412in}{1.099868in}}%
\pgfpathlineto{\pgfqpoint{3.267796in}{1.100059in}}%
\pgfpathlineto{\pgfqpoint{3.268551in}{1.099344in}}%
\pgfpathlineto{\pgfqpoint{3.269557in}{1.098433in}}%
\pgfpathlineto{\pgfqpoint{3.270312in}{1.097939in}}%
\pgfpathlineto{\pgfqpoint{3.270815in}{1.097549in}}%
\pgfpathlineto{\pgfqpoint{3.271193in}{1.097746in}}%
\pgfpathlineto{\pgfqpoint{3.272702in}{1.099325in}}%
\pgfpathlineto{\pgfqpoint{3.273331in}{1.099539in}}%
\pgfpathlineto{\pgfqpoint{3.273834in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{3.275596in}{1.097625in}}%
\pgfpathlineto{\pgfqpoint{3.276099in}{1.097687in}}%
\pgfpathlineto{\pgfqpoint{3.276825in}{1.097851in}}%
\pgfpathlineto{\pgfqpoint{3.277302in}{1.097472in}}%
\pgfpathlineto{\pgfqpoint{3.278258in}{1.096742in}}%
\pgfpathlineto{\pgfqpoint{3.278856in}{1.096797in}}%
\pgfpathlineto{\pgfqpoint{3.279573in}{1.097090in}}%
\pgfpathlineto{\pgfqpoint{3.280051in}{1.096828in}}%
\pgfpathlineto{\pgfqpoint{3.280648in}{1.096496in}}%
\pgfpathlineto{\pgfqpoint{3.281007in}{1.096658in}}%
\pgfpathlineto{\pgfqpoint{3.283038in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.283755in}{1.097780in}}%
\pgfpathlineto{\pgfqpoint{3.284613in}{1.096768in}}%
\pgfpathlineto{\pgfqpoint{3.284989in}{1.096824in}}%
\pgfpathlineto{\pgfqpoint{3.285491in}{1.097434in}}%
\pgfpathlineto{\pgfqpoint{3.286244in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{3.287373in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{3.288000in}{1.097547in}}%
\pgfpathlineto{\pgfqpoint{3.290384in}{1.094581in}}%
\pgfpathlineto{\pgfqpoint{3.290886in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{3.291639in}{1.095619in}}%
\pgfpathlineto{\pgfqpoint{3.292015in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{3.292392in}{1.095038in}}%
\pgfpathlineto{\pgfqpoint{3.293646in}{1.092671in}}%
\pgfpathlineto{\pgfqpoint{3.294023in}{1.092880in}}%
\pgfpathlineto{\pgfqpoint{3.294525in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{3.296156in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{3.297285in}{1.100044in}}%
\pgfpathlineto{\pgfqpoint{3.298163in}{1.100478in}}%
\pgfpathlineto{\pgfqpoint{3.298665in}{1.100371in}}%
\pgfpathlineto{\pgfqpoint{3.299920in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{3.301802in}{1.095536in}}%
\pgfpathlineto{\pgfqpoint{3.302304in}{1.095785in}}%
\pgfpathlineto{\pgfqpoint{3.302931in}{1.095962in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{1.096055in}}%
\pgfpathlineto{\pgfqpoint{3.303935in}{1.096468in}}%
\pgfpathlineto{\pgfqpoint{3.304562in}{1.097125in}}%
\pgfpathlineto{\pgfqpoint{3.304939in}{1.097207in}}%
\pgfpathlineto{\pgfqpoint{3.305817in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{3.306695in}{1.096226in}}%
\pgfpathlineto{\pgfqpoint{3.307824in}{1.096571in}}%
\pgfpathlineto{\pgfqpoint{3.308452in}{1.095940in}}%
\pgfpathlineto{\pgfqpoint{3.308954in}{1.095527in}}%
\pgfpathlineto{\pgfqpoint{3.309832in}{1.095008in}}%
\pgfpathlineto{\pgfqpoint{3.310454in}{1.094650in}}%
\pgfpathlineto{\pgfqpoint{3.311519in}{1.094806in}}%
\pgfpathlineto{\pgfqpoint{3.312481in}{1.095510in}}%
\pgfpathlineto{\pgfqpoint{3.312978in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{3.314346in}{1.100007in}}%
\pgfpathlineto{\pgfqpoint{3.314719in}{1.100263in}}%
\pgfpathlineto{\pgfqpoint{3.314967in}{1.100080in}}%
\pgfpathlineto{\pgfqpoint{3.315340in}{1.099252in}}%
\pgfpathlineto{\pgfqpoint{3.316956in}{1.094369in}}%
\pgfpathlineto{\pgfqpoint{3.317950in}{1.093233in}}%
\pgfpathlineto{\pgfqpoint{3.318696in}{1.092062in}}%
\pgfpathlineto{\pgfqpoint{3.319069in}{1.092020in}}%
\pgfpathlineto{\pgfqpoint{3.319690in}{1.092575in}}%
\pgfpathlineto{\pgfqpoint{3.320188in}{1.093304in}}%
\pgfpathlineto{\pgfqpoint{3.322922in}{1.098137in}}%
\pgfpathlineto{\pgfqpoint{3.323544in}{1.098759in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.098587in}}%
\pgfpathlineto{\pgfqpoint{3.324538in}{1.098200in}}%
\pgfpathlineto{\pgfqpoint{3.325408in}{1.098102in}}%
\pgfpathlineto{\pgfqpoint{3.326278in}{1.097337in}}%
\pgfpathlineto{\pgfqpoint{3.327397in}{1.095813in}}%
\pgfpathlineto{\pgfqpoint{3.328142in}{1.094756in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{3.329634in}{1.093045in}}%
\pgfpathlineto{\pgfqpoint{3.330753in}{1.094434in}}%
\pgfpathlineto{\pgfqpoint{3.331747in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{3.333238in}{1.095872in}}%
\pgfpathlineto{\pgfqpoint{3.333487in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{3.333984in}{1.094643in}}%
\pgfpathlineto{\pgfqpoint{3.334730in}{1.093011in}}%
\pgfpathlineto{\pgfqpoint{3.335103in}{1.092771in}}%
\pgfpathlineto{\pgfqpoint{3.335476in}{1.092872in}}%
\pgfpathlineto{\pgfqpoint{3.336222in}{1.093578in}}%
\pgfpathlineto{\pgfqpoint{3.336967in}{1.094226in}}%
\pgfpathlineto{\pgfqpoint{3.337589in}{1.094181in}}%
\pgfpathlineto{\pgfqpoint{3.338459in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{3.338956in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{3.340323in}{1.096032in}}%
\pgfpathlineto{\pgfqpoint{3.340945in}{1.096724in}}%
\pgfpathlineto{\pgfqpoint{3.341566in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{3.342188in}{1.096546in}}%
\pgfpathlineto{\pgfqpoint{3.342685in}{1.097086in}}%
\pgfpathlineto{\pgfqpoint{3.344176in}{1.100285in}}%
\pgfpathlineto{\pgfqpoint{3.344549in}{1.099818in}}%
\pgfpathlineto{\pgfqpoint{3.346662in}{1.095353in}}%
\pgfpathlineto{\pgfqpoint{3.347532in}{1.093623in}}%
\pgfpathlineto{\pgfqpoint{3.347905in}{1.093462in}}%
\pgfpathlineto{\pgfqpoint{3.348527in}{1.093770in}}%
\pgfpathlineto{\pgfqpoint{3.349420in}{1.094155in}}%
\pgfpathlineto{\pgfqpoint{3.349812in}{1.093744in}}%
\pgfpathlineto{\pgfqpoint{3.351323in}{1.090939in}}%
\pgfpathlineto{\pgfqpoint{3.351818in}{1.091530in}}%
\pgfpathlineto{\pgfqpoint{3.353212in}{1.093725in}}%
\pgfpathlineto{\pgfqpoint{3.354122in}{1.094367in}}%
\pgfpathlineto{\pgfqpoint{3.355291in}{1.094739in}}%
\pgfpathlineto{\pgfqpoint{3.356070in}{1.095477in}}%
\pgfpathlineto{\pgfqpoint{3.357888in}{1.096218in}}%
\pgfpathlineto{\pgfqpoint{3.358798in}{1.096628in}}%
\pgfpathlineto{\pgfqpoint{3.359447in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{3.360824in}{1.095197in}}%
\pgfpathlineto{\pgfqpoint{3.363519in}{1.094817in}}%
\pgfpathlineto{\pgfqpoint{3.364745in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{3.365631in}{1.095353in}}%
\pgfpathlineto{\pgfqpoint{3.366146in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{3.367304in}{1.098815in}}%
\pgfpathlineto{\pgfqpoint{3.367690in}{1.098960in}}%
\pgfpathlineto{\pgfqpoint{3.368076in}{1.098585in}}%
\pgfpathlineto{\pgfqpoint{3.368719in}{1.098042in}}%
\pgfpathlineto{\pgfqpoint{3.369105in}{1.098050in}}%
\pgfpathlineto{\pgfqpoint{3.369619in}{1.098200in}}%
\pgfpathlineto{\pgfqpoint{3.370134in}{1.097815in}}%
\pgfpathlineto{\pgfqpoint{3.371678in}{1.096687in}}%
\pgfpathlineto{\pgfqpoint{3.373736in}{1.095507in}}%
\pgfpathlineto{\pgfqpoint{3.374380in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{3.374894in}{1.094784in}}%
\pgfpathlineto{\pgfqpoint{3.375666in}{1.093856in}}%
\pgfpathlineto{\pgfqpoint{3.376567in}{1.093645in}}%
\pgfpathlineto{\pgfqpoint{3.376953in}{1.093882in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{1.095883in}}%
\pgfpathlineto{\pgfqpoint{3.379269in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{3.380684in}{1.097152in}}%
\pgfpathlineto{\pgfqpoint{3.381199in}{1.096881in}}%
\pgfpathlineto{\pgfqpoint{3.382742in}{1.094947in}}%
\pgfpathlineto{\pgfqpoint{3.384158in}{1.092902in}}%
\pgfpathlineto{\pgfqpoint{3.384608in}{1.092722in}}%
\pgfpathlineto{\pgfqpoint{3.384994in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{3.385251in}{1.095774in}}%
\pgfpathlineto{\pgfqpoint{3.385895in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{3.386666in}{1.093993in}}%
\pgfpathlineto{\pgfqpoint{3.387438in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{3.388210in}{1.090093in}}%
\pgfpathlineto{\pgfqpoint{3.388725in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{3.389111in}{1.089748in}}%
\pgfpathlineto{\pgfqpoint{3.389626in}{1.090372in}}%
\pgfpathlineto{\pgfqpoint{3.391035in}{1.092537in}}%
\pgfpathlineto{\pgfqpoint{3.391644in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{3.392010in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{3.392497in}{1.094006in}}%
\pgfpathlineto{\pgfqpoint{3.394152in}{1.098173in}}%
\pgfpathlineto{\pgfqpoint{3.394536in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{3.395175in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{3.395942in}{1.096209in}}%
\pgfpathlineto{\pgfqpoint{3.396326in}{1.096126in}}%
\pgfpathlineto{\pgfqpoint{3.397325in}{1.096161in}}%
\pgfpathlineto{\pgfqpoint{3.397810in}{1.095881in}}%
\pgfpathlineto{\pgfqpoint{3.399021in}{1.094741in}}%
\pgfpathlineto{\pgfqpoint{3.400111in}{1.094574in}}%
\pgfpathlineto{\pgfqpoint{3.400970in}{1.094503in}}%
\pgfpathlineto{\pgfqpoint{3.401860in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{3.402623in}{1.094689in}}%
\pgfpathlineto{\pgfqpoint{3.403259in}{1.094598in}}%
\pgfpathlineto{\pgfqpoint{3.404149in}{1.094379in}}%
\pgfpathlineto{\pgfqpoint{3.405802in}{1.095068in}}%
\pgfpathlineto{\pgfqpoint{3.406311in}{1.095018in}}%
\pgfpathlineto{\pgfqpoint{3.407074in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{3.407964in}{1.092822in}}%
\pgfpathlineto{\pgfqpoint{3.408346in}{1.092923in}}%
\pgfpathlineto{\pgfqpoint{3.408727in}{1.093432in}}%
\pgfpathlineto{\pgfqpoint{3.409872in}{1.095499in}}%
\pgfpathlineto{\pgfqpoint{3.410253in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.413564in}{1.092731in}}%
\pgfpathlineto{\pgfqpoint{3.414196in}{1.091952in}}%
\pgfpathlineto{\pgfqpoint{3.415080in}{1.091712in}}%
\pgfpathlineto{\pgfqpoint{3.415585in}{1.092043in}}%
\pgfpathlineto{\pgfqpoint{3.416849in}{1.093694in}}%
\pgfpathlineto{\pgfqpoint{3.417228in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{3.418238in}{1.092953in}}%
\pgfpathlineto{\pgfqpoint{3.418743in}{1.093115in}}%
\pgfpathlineto{\pgfqpoint{3.420891in}{1.094336in}}%
\pgfpathlineto{\pgfqpoint{3.422280in}{1.094726in}}%
\pgfpathlineto{\pgfqpoint{3.423670in}{1.093742in}}%
\pgfpathlineto{\pgfqpoint{3.424933in}{1.094367in}}%
\pgfpathlineto{\pgfqpoint{3.425800in}{1.093709in}}%
\pgfpathlineto{\pgfqpoint{3.426398in}{1.093690in}}%
\pgfpathlineto{\pgfqpoint{3.427608in}{1.093806in}}%
\pgfpathlineto{\pgfqpoint{3.428111in}{1.093830in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{1.094267in}}%
\pgfpathlineto{\pgfqpoint{3.429743in}{1.096468in}}%
\pgfpathlineto{\pgfqpoint{3.430245in}{1.096667in}}%
\pgfpathlineto{\pgfqpoint{3.430748in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{3.431250in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{3.432506in}{1.093392in}}%
\pgfpathlineto{\pgfqpoint{3.433510in}{1.092767in}}%
\pgfpathlineto{\pgfqpoint{3.434012in}{1.092793in}}%
\pgfpathlineto{\pgfqpoint{3.434640in}{1.093300in}}%
\pgfpathlineto{\pgfqpoint{3.435268in}{1.093638in}}%
\pgfpathlineto{\pgfqpoint{3.435770in}{1.093718in}}%
\pgfpathlineto{\pgfqpoint{3.436273in}{1.094317in}}%
\pgfpathlineto{\pgfqpoint{3.437152in}{1.096027in}}%
\pgfpathlineto{\pgfqpoint{3.437905in}{1.097030in}}%
\pgfpathlineto{\pgfqpoint{3.439286in}{1.098017in}}%
\pgfpathlineto{\pgfqpoint{3.439789in}{1.098037in}}%
\pgfpathlineto{\pgfqpoint{3.440542in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{3.441672in}{1.096998in}}%
\pgfpathlineto{\pgfqpoint{3.442928in}{1.095151in}}%
\pgfpathlineto{\pgfqpoint{3.443430in}{1.095199in}}%
\pgfpathlineto{\pgfqpoint{3.445188in}{1.096113in}}%
\pgfpathlineto{\pgfqpoint{3.445690in}{1.095902in}}%
\pgfpathlineto{\pgfqpoint{3.446569in}{1.095434in}}%
\pgfpathlineto{\pgfqpoint{3.447072in}{1.095763in}}%
\pgfpathlineto{\pgfqpoint{3.448563in}{1.097258in}}%
\pgfpathlineto{\pgfqpoint{3.449986in}{1.096637in}}%
\pgfpathlineto{\pgfqpoint{3.450579in}{1.095924in}}%
\pgfpathlineto{\pgfqpoint{3.451309in}{1.094216in}}%
\pgfpathlineto{\pgfqpoint{3.452180in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{3.452803in}{1.091520in}}%
\pgfpathlineto{\pgfqpoint{3.453924in}{1.091420in}}%
\pgfpathlineto{\pgfqpoint{3.454546in}{1.091154in}}%
\pgfpathlineto{\pgfqpoint{3.455169in}{1.090678in}}%
\pgfpathlineto{\pgfqpoint{3.455418in}{1.090851in}}%
\pgfpathlineto{\pgfqpoint{3.455916in}{1.091835in}}%
\pgfpathlineto{\pgfqpoint{3.456539in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{3.457784in}{1.099088in}}%
\pgfpathlineto{\pgfqpoint{3.458158in}{1.099442in}}%
\pgfpathlineto{\pgfqpoint{3.458531in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{3.459029in}{1.098677in}}%
\pgfpathlineto{\pgfqpoint{3.460150in}{1.096883in}}%
\pgfpathlineto{\pgfqpoint{3.460773in}{1.096279in}}%
\pgfpathlineto{\pgfqpoint{3.461146in}{1.095310in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{1.089135in}}%
\pgfpathlineto{\pgfqpoint{3.463512in}{1.088651in}}%
\pgfpathlineto{\pgfqpoint{3.464010in}{1.088805in}}%
\pgfpathlineto{\pgfqpoint{3.464384in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.465131in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{3.466750in}{1.096489in}}%
\pgfpathlineto{\pgfqpoint{3.467373in}{1.097642in}}%
\pgfpathlineto{\pgfqpoint{3.469173in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{3.469434in}{1.101590in}}%
\pgfpathlineto{\pgfqpoint{3.469696in}{1.101168in}}%
\pgfpathlineto{\pgfqpoint{3.470088in}{1.099906in}}%
\pgfpathlineto{\pgfqpoint{3.471519in}{1.093894in}}%
\pgfpathlineto{\pgfqpoint{3.472015in}{1.093433in}}%
\pgfpathlineto{\pgfqpoint{3.472760in}{1.093139in}}%
\pgfpathlineto{\pgfqpoint{3.473256in}{1.091948in}}%
\pgfpathlineto{\pgfqpoint{3.474574in}{1.088668in}}%
\pgfpathlineto{\pgfqpoint{3.474809in}{1.088578in}}%
\pgfpathlineto{\pgfqpoint{3.475160in}{1.088973in}}%
\pgfpathlineto{\pgfqpoint{3.477122in}{1.093081in}}%
\pgfpathlineto{\pgfqpoint{3.478230in}{1.095867in}}%
\pgfpathlineto{\pgfqpoint{3.478600in}{1.096069in}}%
\pgfpathlineto{\pgfqpoint{3.479585in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{3.480201in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{3.481925in}{1.099985in}}%
\pgfpathlineto{\pgfqpoint{3.482418in}{1.100168in}}%
\pgfpathlineto{\pgfqpoint{3.483307in}{1.099317in}}%
\pgfpathlineto{\pgfqpoint{3.484324in}{1.097428in}}%
\pgfpathlineto{\pgfqpoint{3.485184in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{3.485922in}{1.095023in}}%
\pgfpathlineto{\pgfqpoint{3.486905in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{3.487757in}{1.094168in}}%
\pgfpathlineto{\pgfqpoint{3.488338in}{1.094910in}}%
\pgfpathlineto{\pgfqpoint{3.488803in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{3.489268in}{1.095029in}}%
\pgfpathlineto{\pgfqpoint{3.490081in}{1.093909in}}%
\pgfpathlineto{\pgfqpoint{3.491762in}{1.090996in}}%
\pgfpathlineto{\pgfqpoint{3.492128in}{1.090754in}}%
\pgfpathlineto{\pgfqpoint{3.492617in}{1.090870in}}%
\pgfpathlineto{\pgfqpoint{3.493105in}{1.091553in}}%
\pgfpathlineto{\pgfqpoint{3.494723in}{1.095212in}}%
\pgfpathlineto{\pgfqpoint{3.495236in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{3.495620in}{1.095066in}}%
\pgfpathlineto{\pgfqpoint{3.496389in}{1.093624in}}%
\pgfpathlineto{\pgfqpoint{3.497542in}{1.091729in}}%
\pgfpathlineto{\pgfqpoint{3.498055in}{1.091534in}}%
\pgfpathlineto{\pgfqpoint{3.498439in}{1.091645in}}%
\pgfpathlineto{\pgfqpoint{3.498823in}{1.092073in}}%
\pgfpathlineto{\pgfqpoint{3.499977in}{1.094529in}}%
\pgfpathlineto{\pgfqpoint{3.501002in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.501899in}{1.097882in}}%
\pgfpathlineto{\pgfqpoint{3.502796in}{1.099319in}}%
\pgfpathlineto{\pgfqpoint{3.503180in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{3.503693in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{3.504462in}{1.096980in}}%
\pgfpathlineto{\pgfqpoint{3.505487in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{3.505999in}{1.094505in}}%
\pgfpathlineto{\pgfqpoint{3.506512in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{3.507024in}{1.094960in}}%
\pgfpathlineto{\pgfqpoint{3.507537in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{3.508306in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{3.509075in}{1.093544in}}%
\pgfpathlineto{\pgfqpoint{3.509972in}{1.093094in}}%
\pgfpathlineto{\pgfqpoint{3.510612in}{1.092648in}}%
\pgfpathlineto{\pgfqpoint{3.511125in}{1.092441in}}%
\pgfpathlineto{\pgfqpoint{3.511766in}{1.092803in}}%
\pgfpathlineto{\pgfqpoint{3.512278in}{1.093484in}}%
\pgfpathlineto{\pgfqpoint{3.513303in}{1.094988in}}%
\pgfpathlineto{\pgfqpoint{3.513688in}{1.094854in}}%
\pgfpathlineto{\pgfqpoint{3.514713in}{1.094045in}}%
\pgfpathlineto{\pgfqpoint{3.515353in}{1.094330in}}%
\pgfpathlineto{\pgfqpoint{3.515994in}{1.095012in}}%
\pgfpathlineto{\pgfqpoint{3.517276in}{1.096610in}}%
\pgfpathlineto{\pgfqpoint{3.517660in}{1.096516in}}%
\pgfpathlineto{\pgfqpoint{3.518941in}{1.095075in}}%
\pgfpathlineto{\pgfqpoint{3.521376in}{1.090754in}}%
\pgfpathlineto{\pgfqpoint{3.522017in}{1.090139in}}%
\pgfpathlineto{\pgfqpoint{3.522401in}{1.090325in}}%
\pgfpathlineto{\pgfqpoint{3.524580in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{3.526245in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{3.526758in}{1.097558in}}%
\pgfpathlineto{\pgfqpoint{3.527270in}{1.097282in}}%
\pgfpathlineto{\pgfqpoint{3.527783in}{1.096290in}}%
\pgfpathlineto{\pgfqpoint{3.528639in}{1.094559in}}%
\pgfpathlineto{\pgfqpoint{3.529125in}{1.094187in}}%
\pgfpathlineto{\pgfqpoint{3.529489in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{3.529853in}{1.094257in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{1.094365in}}%
\pgfpathlineto{\pgfqpoint{3.531810in}{1.093714in}}%
\pgfpathlineto{\pgfqpoint{3.532958in}{1.092951in}}%
\pgfpathlineto{\pgfqpoint{3.535126in}{1.093051in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.536656in}{1.094676in}}%
\pgfpathlineto{\pgfqpoint{3.537166in}{1.095071in}}%
\pgfpathlineto{\pgfqpoint{3.538697in}{1.096709in}}%
\pgfpathlineto{\pgfqpoint{3.539335in}{1.096524in}}%
\pgfpathlineto{\pgfqpoint{3.540355in}{1.095785in}}%
\pgfpathlineto{\pgfqpoint{3.540730in}{1.095946in}}%
\pgfpathlineto{\pgfqpoint{3.541933in}{1.096938in}}%
\pgfpathlineto{\pgfqpoint{3.542294in}{1.096648in}}%
\pgfpathlineto{\pgfqpoint{3.543016in}{1.095396in}}%
\pgfpathlineto{\pgfqpoint{3.543978in}{1.093370in}}%
\pgfpathlineto{\pgfqpoint{3.544472in}{1.092938in}}%
\pgfpathlineto{\pgfqpoint{3.544851in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{3.545356in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{3.546746in}{1.092908in}}%
\pgfpathlineto{\pgfqpoint{3.547125in}{1.093203in}}%
\pgfpathlineto{\pgfqpoint{3.547504in}{1.093953in}}%
\pgfpathlineto{\pgfqpoint{3.548514in}{1.097328in}}%
\pgfpathlineto{\pgfqpoint{3.549399in}{1.100086in}}%
\pgfpathlineto{\pgfqpoint{3.549778in}{1.100595in}}%
\pgfpathlineto{\pgfqpoint{3.550157in}{1.100539in}}%
\pgfpathlineto{\pgfqpoint{3.550662in}{1.099813in}}%
\pgfpathlineto{\pgfqpoint{3.551546in}{1.097833in}}%
\pgfpathlineto{\pgfqpoint{3.555086in}{1.088887in}}%
\pgfpathlineto{\pgfqpoint{3.555572in}{1.088715in}}%
\pgfpathlineto{\pgfqpoint{3.555950in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{3.556454in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{3.557084in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{3.558722in}{1.096808in}}%
\pgfpathlineto{\pgfqpoint{3.559226in}{1.097220in}}%
\pgfpathlineto{\pgfqpoint{3.559981in}{1.097061in}}%
\pgfpathlineto{\pgfqpoint{3.560485in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{3.560989in}{1.095434in}}%
\pgfpathlineto{\pgfqpoint{3.561871in}{1.093321in}}%
\pgfpathlineto{\pgfqpoint{3.562249in}{1.093265in}}%
\pgfpathlineto{\pgfqpoint{3.563005in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{3.563761in}{1.094529in}}%
\pgfpathlineto{\pgfqpoint{3.564265in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{3.565021in}{1.094036in}}%
\pgfpathlineto{\pgfqpoint{3.565650in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{3.568296in}{1.096045in}}%
\pgfpathlineto{\pgfqpoint{3.569178in}{1.095935in}}%
\pgfpathlineto{\pgfqpoint{3.571445in}{1.095680in}}%
\pgfpathlineto{\pgfqpoint{3.572453in}{1.095811in}}%
\pgfpathlineto{\pgfqpoint{3.573083in}{1.096253in}}%
\pgfpathlineto{\pgfqpoint{3.573587in}{1.096454in}}%
\pgfpathlineto{\pgfqpoint{3.573965in}{1.096152in}}%
\pgfpathlineto{\pgfqpoint{3.577366in}{1.091929in}}%
\pgfpathlineto{\pgfqpoint{3.578500in}{1.090960in}}%
\pgfpathlineto{\pgfqpoint{3.578878in}{1.090927in}}%
\pgfpathlineto{\pgfqpoint{3.579382in}{1.091270in}}%
\pgfpathlineto{\pgfqpoint{3.582406in}{1.095373in}}%
\pgfpathlineto{\pgfqpoint{3.583161in}{1.097097in}}%
\pgfpathlineto{\pgfqpoint{3.583917in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{3.584295in}{1.099009in}}%
\pgfpathlineto{\pgfqpoint{3.584799in}{1.098821in}}%
\pgfpathlineto{\pgfqpoint{3.585303in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{3.587697in}{1.092298in}}%
\pgfpathlineto{\pgfqpoint{3.588327in}{1.091431in}}%
\pgfpathlineto{\pgfqpoint{3.588830in}{1.091397in}}%
\pgfpathlineto{\pgfqpoint{3.589460in}{1.091587in}}%
\pgfpathlineto{\pgfqpoint{3.589964in}{1.092154in}}%
\pgfpathlineto{\pgfqpoint{3.590720in}{1.093828in}}%
\pgfpathlineto{\pgfqpoint{3.592298in}{1.097798in}}%
\pgfpathlineto{\pgfqpoint{3.592695in}{1.098120in}}%
\pgfpathlineto{\pgfqpoint{3.593092in}{1.098050in}}%
\pgfpathlineto{\pgfqpoint{3.593885in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{3.595704in}{1.093882in}}%
\pgfpathlineto{\pgfqpoint{3.596331in}{1.092663in}}%
\pgfpathlineto{\pgfqpoint{3.596708in}{1.092518in}}%
\pgfpathlineto{\pgfqpoint{3.597084in}{1.092771in}}%
\pgfpathlineto{\pgfqpoint{3.597586in}{1.093533in}}%
\pgfpathlineto{\pgfqpoint{3.598463in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{3.598965in}{1.095207in}}%
\pgfpathlineto{\pgfqpoint{3.599718in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{3.600219in}{1.095717in}}%
\pgfpathlineto{\pgfqpoint{3.601097in}{1.096441in}}%
\pgfpathlineto{\pgfqpoint{3.601599in}{1.096465in}}%
\pgfpathlineto{\pgfqpoint{3.602100in}{1.095972in}}%
\pgfpathlineto{\pgfqpoint{3.603229in}{1.093439in}}%
\pgfpathlineto{\pgfqpoint{3.604734in}{1.089658in}}%
\pgfpathlineto{\pgfqpoint{3.605110in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{3.605487in}{1.089992in}}%
\pgfpathlineto{\pgfqpoint{3.606741in}{1.091933in}}%
\pgfpathlineto{\pgfqpoint{3.608497in}{1.093548in}}%
\pgfpathlineto{\pgfqpoint{3.609625in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{3.610127in}{1.095314in}}%
\pgfpathlineto{\pgfqpoint{3.610629in}{1.094814in}}%
\pgfpathlineto{\pgfqpoint{3.611381in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{3.613137in}{1.089355in}}%
\pgfpathlineto{\pgfqpoint{3.613659in}{1.089210in}}%
\pgfpathlineto{\pgfqpoint{3.615940in}{1.089403in}}%
\pgfpathlineto{\pgfqpoint{3.617187in}{1.088856in}}%
\pgfpathlineto{\pgfqpoint{3.618059in}{1.089272in}}%
\pgfpathlineto{\pgfqpoint{3.618683in}{1.089988in}}%
\pgfpathlineto{\pgfqpoint{3.619680in}{1.091266in}}%
\pgfpathlineto{\pgfqpoint{3.620553in}{1.091793in}}%
\pgfpathlineto{\pgfqpoint{3.621675in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{3.623443in}{1.092669in}}%
\pgfpathlineto{\pgfqpoint{3.624437in}{1.092100in}}%
\pgfpathlineto{\pgfqpoint{3.624933in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{3.626050in}{1.092256in}}%
\pgfpathlineto{\pgfqpoint{3.626795in}{1.092861in}}%
\pgfpathlineto{\pgfqpoint{3.628161in}{1.094155in}}%
\pgfpathlineto{\pgfqpoint{3.629154in}{1.096652in}}%
\pgfpathlineto{\pgfqpoint{3.629774in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{3.630147in}{1.097824in}}%
\pgfpathlineto{\pgfqpoint{3.632381in}{1.095588in}}%
\pgfpathlineto{\pgfqpoint{3.633498in}{1.094446in}}%
\pgfpathlineto{\pgfqpoint{3.634119in}{1.094464in}}%
\pgfpathlineto{\pgfqpoint{3.634616in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{3.635236in}{1.095859in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{1.097112in}}%
\pgfpathlineto{\pgfqpoint{3.636354in}{1.097231in}}%
\pgfpathlineto{\pgfqpoint{3.636974in}{1.096744in}}%
\pgfpathlineto{\pgfqpoint{3.637471in}{1.096542in}}%
\pgfpathlineto{\pgfqpoint{3.638712in}{1.096592in}}%
\pgfpathlineto{\pgfqpoint{3.639705in}{1.095462in}}%
\pgfpathlineto{\pgfqpoint{3.641443in}{1.092942in}}%
\pgfpathlineto{\pgfqpoint{3.641940in}{1.093154in}}%
\pgfpathlineto{\pgfqpoint{3.642933in}{1.093720in}}%
\pgfpathlineto{\pgfqpoint{3.643575in}{1.094133in}}%
\pgfpathlineto{\pgfqpoint{3.644226in}{1.093899in}}%
\pgfpathlineto{\pgfqpoint{3.644748in}{1.093770in}}%
\pgfpathlineto{\pgfqpoint{3.646181in}{1.093916in}}%
\pgfpathlineto{\pgfqpoint{3.646703in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{3.647485in}{1.092505in}}%
\pgfpathlineto{\pgfqpoint{3.648505in}{1.091152in}}%
\pgfpathlineto{\pgfqpoint{3.649495in}{1.090962in}}%
\pgfpathlineto{\pgfqpoint{3.650238in}{1.090250in}}%
\pgfpathlineto{\pgfqpoint{3.650610in}{1.090527in}}%
\pgfpathlineto{\pgfqpoint{3.651390in}{1.092311in}}%
\pgfpathlineto{\pgfqpoint{3.652039in}{1.093538in}}%
\pgfpathlineto{\pgfqpoint{3.652689in}{1.094065in}}%
\pgfpathlineto{\pgfqpoint{3.653079in}{1.094390in}}%
\pgfpathlineto{\pgfqpoint{3.654118in}{1.095621in}}%
\pgfpathlineto{\pgfqpoint{3.654638in}{1.095889in}}%
\pgfpathlineto{\pgfqpoint{3.655158in}{1.095878in}}%
\pgfpathlineto{\pgfqpoint{3.655899in}{1.095168in}}%
\pgfpathlineto{\pgfqpoint{3.657009in}{1.093959in}}%
\pgfpathlineto{\pgfqpoint{3.657502in}{1.094136in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.658489in}{1.094412in}}%
\pgfpathlineto{\pgfqpoint{3.659722in}{1.093482in}}%
\pgfpathlineto{\pgfqpoint{3.661941in}{1.089501in}}%
\pgfpathlineto{\pgfqpoint{3.662434in}{1.089191in}}%
\pgfpathlineto{\pgfqpoint{3.662927in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{3.664037in}{1.089990in}}%
\pgfpathlineto{\pgfqpoint{3.664037in}{1.089990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903785in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{2.903785in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961357in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{3.961357in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903785in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{3.961357in}{0.406452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903785in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{3.961357in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432571in,y=1.547358in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a\gamma_E / c_s = 1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093308in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{5.150880in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{5.150880in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{4.093308in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{4.093308in}{0.406452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141380in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141380in,y=0.309230in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033330in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033330in,y=0.309230in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622094in,y=0.154376in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t c_s / a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.406452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.764437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.122421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.514216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.577254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.621980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.656673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.685018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.708984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.729744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.748056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.872201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.935239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{0.979965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.014657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.043003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.066969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.087729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.106040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.230185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.293223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.337949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.372641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.400987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.424953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.445713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093308in}{1.464025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093308in}{0.406452in}}{\pgfqpoint{1.057572in}{1.057572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226121in}{0.404786in}}%
\pgfpathlineto{\pgfqpoint{4.226509in}{0.409241in}}%
\pgfpathlineto{\pgfqpoint{4.226606in}{0.409104in}}%
\pgfpathlineto{\pgfqpoint{4.226752in}{0.407984in}}%
\pgfpathlineto{\pgfqpoint{4.227070in}{0.404786in}}%
\pgfpathmoveto{\pgfqpoint{4.227194in}{0.404786in}}%
\pgfpathlineto{\pgfqpoint{4.227482in}{0.407413in}}%
\pgfpathlineto{\pgfqpoint{4.228066in}{0.415702in}}%
\pgfpathlineto{\pgfqpoint{4.228212in}{0.415335in}}%
\pgfpathlineto{\pgfqpoint{4.228261in}{0.415233in}}%
\pgfpathlineto{\pgfqpoint{4.228309in}{0.415262in}}%
\pgfpathlineto{\pgfqpoint{4.228601in}{0.417711in}}%
\pgfpathlineto{\pgfqpoint{4.228991in}{0.419694in}}%
\pgfpathlineto{\pgfqpoint{4.229234in}{0.419193in}}%
\pgfpathlineto{\pgfqpoint{4.229332in}{0.419336in}}%
\pgfpathlineto{\pgfqpoint{4.229575in}{0.421072in}}%
\pgfpathlineto{\pgfqpoint{4.230688in}{0.433484in}}%
\pgfpathlineto{\pgfqpoint{4.231611in}{0.442285in}}%
\pgfpathlineto{\pgfqpoint{4.231658in}{0.442235in}}%
\pgfpathlineto{\pgfqpoint{4.231750in}{0.442248in}}%
\pgfpathlineto{\pgfqpoint{4.231796in}{0.442322in}}%
\pgfpathlineto{\pgfqpoint{4.232396in}{0.446751in}}%
\pgfpathlineto{\pgfqpoint{4.232535in}{0.446054in}}%
\pgfpathlineto{\pgfqpoint{4.232766in}{0.444844in}}%
\pgfpathlineto{\pgfqpoint{4.232858in}{0.444893in}}%
\pgfpathlineto{\pgfqpoint{4.233274in}{0.448184in}}%
\pgfpathlineto{\pgfqpoint{4.233736in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{4.233782in}{0.451431in}}%
\pgfpathlineto{\pgfqpoint{4.234151in}{0.452140in}}%
\pgfpathlineto{\pgfqpoint{4.234429in}{0.451280in}}%
\pgfpathlineto{\pgfqpoint{4.234844in}{0.448505in}}%
\pgfpathlineto{\pgfqpoint{4.235075in}{0.448908in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{0.448920in}}%
\pgfpathlineto{\pgfqpoint{4.235485in}{0.447768in}}%
\pgfpathlineto{\pgfqpoint{4.235749in}{0.448529in}}%
\pgfpathlineto{\pgfqpoint{4.236055in}{0.447063in}}%
\pgfpathlineto{\pgfqpoint{4.236275in}{0.447803in}}%
\pgfpathlineto{\pgfqpoint{4.236494in}{0.448552in}}%
\pgfpathlineto{\pgfqpoint{4.236713in}{0.447147in}}%
\pgfpathlineto{\pgfqpoint{4.237020in}{0.445704in}}%
\pgfpathlineto{\pgfqpoint{4.237108in}{0.445849in}}%
\pgfpathlineto{\pgfqpoint{4.237502in}{0.447338in}}%
\pgfpathlineto{\pgfqpoint{4.237546in}{0.447183in}}%
\pgfpathlineto{\pgfqpoint{4.237721in}{0.445583in}}%
\pgfpathlineto{\pgfqpoint{4.238160in}{0.441604in}}%
\pgfpathlineto{\pgfqpoint{4.238292in}{0.441145in}}%
\pgfpathlineto{\pgfqpoint{4.238568in}{0.439469in}}%
\pgfpathlineto{\pgfqpoint{4.238660in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{4.239075in}{0.441579in}}%
\pgfpathlineto{\pgfqpoint{4.239121in}{0.441443in}}%
\pgfpathlineto{\pgfqpoint{4.239857in}{0.434630in}}%
\pgfpathlineto{\pgfqpoint{4.239995in}{0.435096in}}%
\pgfpathlineto{\pgfqpoint{4.240226in}{0.436242in}}%
\pgfpathlineto{\pgfqpoint{4.240640in}{0.436550in}}%
\pgfpathlineto{\pgfqpoint{4.240778in}{0.437444in}}%
\pgfpathlineto{\pgfqpoint{4.241100in}{0.440597in}}%
\pgfpathlineto{\pgfqpoint{4.241238in}{0.440109in}}%
\pgfpathlineto{\pgfqpoint{4.241745in}{0.435960in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{0.436127in}}%
\pgfpathlineto{\pgfqpoint{4.242297in}{0.438245in}}%
\pgfpathlineto{\pgfqpoint{4.242389in}{0.438181in}}%
\pgfpathlineto{\pgfqpoint{4.243580in}{0.433758in}}%
\pgfpathlineto{\pgfqpoint{4.243677in}{0.433876in}}%
\pgfpathlineto{\pgfqpoint{4.243967in}{0.436870in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{0.437940in}}%
\pgfpathlineto{\pgfqpoint{4.244219in}{0.437928in}}%
\pgfpathlineto{\pgfqpoint{4.244524in}{0.436832in}}%
\pgfpathlineto{\pgfqpoint{4.245488in}{0.430769in}}%
\pgfpathlineto{\pgfqpoint{4.245843in}{0.432277in}}%
\pgfpathlineto{\pgfqpoint{4.245894in}{0.432264in}}%
\pgfpathlineto{\pgfqpoint{4.245996in}{0.432080in}}%
\pgfpathlineto{\pgfqpoint{4.246046in}{0.432527in}}%
\pgfpathlineto{\pgfqpoint{4.246199in}{0.432317in}}%
\pgfpathlineto{\pgfqpoint{4.246503in}{0.433223in}}%
\pgfpathlineto{\pgfqpoint{4.246605in}{0.432908in}}%
\pgfpathlineto{\pgfqpoint{4.246859in}{0.430223in}}%
\pgfpathlineto{\pgfqpoint{4.247265in}{0.427585in}}%
\pgfpathlineto{\pgfqpoint{4.247366in}{0.427667in}}%
\pgfpathlineto{\pgfqpoint{4.247569in}{0.427572in}}%
\pgfpathlineto{\pgfqpoint{4.247620in}{0.427626in}}%
\pgfpathlineto{\pgfqpoint{4.247823in}{0.428559in}}%
\pgfpathlineto{\pgfqpoint{4.248178in}{0.430049in}}%
\pgfpathlineto{\pgfqpoint{4.248229in}{0.429929in}}%
\pgfpathlineto{\pgfqpoint{4.248381in}{0.429447in}}%
\pgfpathlineto{\pgfqpoint{4.248838in}{0.425440in}}%
\pgfpathlineto{\pgfqpoint{4.248889in}{0.425770in}}%
\pgfpathlineto{\pgfqpoint{4.250270in}{0.435470in}}%
\pgfpathlineto{\pgfqpoint{4.250655in}{0.433719in}}%
\pgfpathlineto{\pgfqpoint{4.250704in}{0.433810in}}%
\pgfpathlineto{\pgfqpoint{4.250896in}{0.434707in}}%
\pgfpathlineto{\pgfqpoint{4.251282in}{0.437381in}}%
\pgfpathlineto{\pgfqpoint{4.251330in}{0.437253in}}%
\pgfpathlineto{\pgfqpoint{4.251378in}{0.437521in}}%
\pgfpathlineto{\pgfqpoint{4.251474in}{0.437432in}}%
\pgfpathlineto{\pgfqpoint{4.251619in}{0.436512in}}%
\pgfpathlineto{\pgfqpoint{4.251763in}{0.436653in}}%
\pgfpathlineto{\pgfqpoint{4.251956in}{0.437508in}}%
\pgfpathlineto{\pgfqpoint{4.252486in}{0.440858in}}%
\pgfpathlineto{\pgfqpoint{4.253160in}{0.444638in}}%
\pgfpathlineto{\pgfqpoint{4.253545in}{0.446679in}}%
\pgfpathlineto{\pgfqpoint{4.254268in}{0.442839in}}%
\pgfpathlineto{\pgfqpoint{4.254460in}{0.442260in}}%
\pgfpathlineto{\pgfqpoint{4.254508in}{0.442297in}}%
\pgfpathlineto{\pgfqpoint{4.254557in}{0.442359in}}%
\pgfpathlineto{\pgfqpoint{4.254605in}{0.442062in}}%
\pgfpathlineto{\pgfqpoint{4.254749in}{0.442322in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{0.442519in}}%
\pgfpathlineto{\pgfqpoint{4.255809in}{0.445511in}}%
\pgfpathlineto{\pgfqpoint{4.255857in}{0.445535in}}%
\pgfpathlineto{\pgfqpoint{4.255905in}{0.444844in}}%
\pgfpathlineto{\pgfqpoint{4.256050in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{4.256242in}{0.444796in}}%
\pgfpathlineto{\pgfqpoint{4.256291in}{0.444820in}}%
\pgfpathlineto{\pgfqpoint{4.256339in}{0.445147in}}%
\pgfpathlineto{\pgfqpoint{4.256483in}{0.444893in}}%
\pgfpathlineto{\pgfqpoint{4.256772in}{0.445728in}}%
\pgfpathlineto{\pgfqpoint{4.256917in}{0.446138in}}%
\pgfpathlineto{\pgfqpoint{4.257013in}{0.446078in}}%
\pgfpathlineto{\pgfqpoint{4.257543in}{0.443294in}}%
\pgfpathlineto{\pgfqpoint{4.257687in}{0.443625in}}%
\pgfpathlineto{\pgfqpoint{4.258024in}{0.444431in}}%
\pgfpathlineto{\pgfqpoint{4.258121in}{0.444309in}}%
\pgfpathlineto{\pgfqpoint{4.258265in}{0.444126in}}%
\pgfpathlineto{\pgfqpoint{4.259036in}{0.449203in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{0.451245in}}%
\pgfpathlineto{\pgfqpoint{4.259421in}{0.451175in}}%
\pgfpathlineto{\pgfqpoint{4.259469in}{0.451384in}}%
\pgfpathlineto{\pgfqpoint{4.259606in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{4.259652in}{0.451606in}}%
\pgfpathlineto{\pgfqpoint{4.259743in}{0.451384in}}%
\pgfpathlineto{\pgfqpoint{4.260155in}{0.446439in}}%
\pgfpathlineto{\pgfqpoint{4.260475in}{0.444625in}}%
\pgfpathlineto{\pgfqpoint{4.260612in}{0.444504in}}%
\pgfpathlineto{\pgfqpoint{4.260704in}{0.444796in}}%
\pgfpathlineto{\pgfqpoint{4.260841in}{0.444028in}}%
\pgfpathlineto{\pgfqpoint{4.261390in}{0.438207in}}%
\pgfpathlineto{\pgfqpoint{4.261527in}{0.438321in}}%
\pgfpathlineto{\pgfqpoint{4.261710in}{0.438827in}}%
\pgfpathlineto{\pgfqpoint{4.261893in}{0.441020in}}%
\pgfpathlineto{\pgfqpoint{4.262442in}{0.449180in}}%
\pgfpathlineto{\pgfqpoint{4.262487in}{0.449109in}}%
\pgfpathlineto{\pgfqpoint{4.262716in}{0.446271in}}%
\pgfpathlineto{\pgfqpoint{4.263473in}{0.435805in}}%
\pgfpathlineto{\pgfqpoint{4.263521in}{0.436153in}}%
\pgfpathlineto{\pgfqpoint{4.263857in}{0.443453in}}%
\pgfpathlineto{\pgfqpoint{4.264241in}{0.447684in}}%
\pgfpathlineto{\pgfqpoint{4.264673in}{0.450039in}}%
\pgfpathlineto{\pgfqpoint{4.264818in}{0.449333in}}%
\pgfpathlineto{\pgfqpoint{4.265346in}{0.444211in}}%
\pgfpathlineto{\pgfqpoint{4.265394in}{0.444650in}}%
\pgfpathlineto{\pgfqpoint{4.265778in}{0.445825in}}%
\pgfpathlineto{\pgfqpoint{4.266066in}{0.444431in}}%
\pgfpathlineto{\pgfqpoint{4.266739in}{0.447410in}}%
\pgfpathlineto{\pgfqpoint{4.266835in}{0.447183in}}%
\pgfpathlineto{\pgfqpoint{4.267123in}{0.445994in}}%
\pgfpathlineto{\pgfqpoint{4.267219in}{0.446078in}}%
\pgfpathlineto{\pgfqpoint{4.267603in}{0.446403in}}%
\pgfpathlineto{\pgfqpoint{4.267699in}{0.446379in}}%
\pgfpathlineto{\pgfqpoint{4.268131in}{0.443036in}}%
\pgfpathlineto{\pgfqpoint{4.268179in}{0.443208in}}%
\pgfpathlineto{\pgfqpoint{4.268323in}{0.443772in}}%
\pgfpathlineto{\pgfqpoint{4.268467in}{0.443674in}}%
\pgfpathlineto{\pgfqpoint{4.268948in}{0.441963in}}%
\pgfpathlineto{\pgfqpoint{4.269044in}{0.442075in}}%
\pgfpathlineto{\pgfqpoint{4.269236in}{0.442371in}}%
\pgfpathlineto{\pgfqpoint{4.269284in}{0.442322in}}%
\pgfpathlineto{\pgfqpoint{4.269476in}{0.441902in}}%
\pgfpathlineto{\pgfqpoint{4.269716in}{0.441493in}}%
\pgfpathlineto{\pgfqpoint{4.270196in}{0.443992in}}%
\pgfpathlineto{\pgfqpoint{4.270292in}{0.443747in}}%
\pgfpathlineto{\pgfqpoint{4.270629in}{0.440534in}}%
\pgfpathlineto{\pgfqpoint{4.271013in}{0.437584in}}%
\pgfpathlineto{\pgfqpoint{4.271445in}{0.440584in}}%
\pgfpathlineto{\pgfqpoint{4.272040in}{0.448860in}}%
\pgfpathlineto{\pgfqpoint{4.272444in}{0.452348in}}%
\pgfpathlineto{\pgfqpoint{4.272542in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{4.272973in}{0.450333in}}%
\pgfpathlineto{\pgfqpoint{4.273213in}{0.450649in}}%
\pgfpathlineto{\pgfqpoint{4.273835in}{0.454326in}}%
\pgfpathlineto{\pgfqpoint{4.274219in}{0.457314in}}%
\pgfpathlineto{\pgfqpoint{4.274267in}{0.457235in}}%
\pgfpathlineto{\pgfqpoint{4.274458in}{0.456516in}}%
\pgfpathlineto{\pgfqpoint{4.274554in}{0.456673in}}%
\pgfpathlineto{\pgfqpoint{4.274742in}{0.458163in}}%
\pgfpathlineto{\pgfqpoint{4.275560in}{0.464691in}}%
\pgfpathlineto{\pgfqpoint{4.275833in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{4.276015in}{0.464380in}}%
\pgfpathlineto{\pgfqpoint{4.276470in}{0.459163in}}%
\pgfpathlineto{\pgfqpoint{4.276613in}{0.458886in}}%
\pgfpathlineto{\pgfqpoint{4.276661in}{0.459097in}}%
\pgfpathlineto{\pgfqpoint{4.276708in}{0.459351in}}%
\pgfpathlineto{\pgfqpoint{4.276804in}{0.459197in}}%
\pgfpathlineto{\pgfqpoint{4.277090in}{0.458520in}}%
\pgfpathlineto{\pgfqpoint{4.277377in}{0.457235in}}%
\pgfpathlineto{\pgfqpoint{4.277568in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{4.278475in}{0.465639in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{0.465299in}}%
\pgfpathlineto{\pgfqpoint{4.279048in}{0.460882in}}%
\pgfpathlineto{\pgfqpoint{4.279238in}{0.461439in}}%
\pgfpathlineto{\pgfqpoint{4.279697in}{0.465490in}}%
\pgfpathlineto{\pgfqpoint{4.280105in}{0.472050in}}%
\pgfpathlineto{\pgfqpoint{4.280513in}{0.477637in}}%
\pgfpathlineto{\pgfqpoint{4.280785in}{0.477411in}}%
\pgfpathlineto{\pgfqpoint{4.281102in}{0.479271in}}%
\pgfpathlineto{\pgfqpoint{4.281420in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{4.281823in}{0.483325in}}%
\pgfpathlineto{\pgfqpoint{4.281909in}{0.482965in}}%
\pgfpathlineto{\pgfqpoint{4.282331in}{0.477814in}}%
\pgfpathlineto{\pgfqpoint{4.282453in}{0.478324in}}%
\pgfpathlineto{\pgfqpoint{4.282982in}{0.482736in}}%
\pgfpathlineto{\pgfqpoint{4.283511in}{0.485285in}}%
\pgfpathlineto{\pgfqpoint{4.283679in}{0.484666in}}%
\pgfpathlineto{\pgfqpoint{4.284068in}{0.482174in}}%
\pgfpathlineto{\pgfqpoint{4.284158in}{0.482517in}}%
\pgfpathlineto{\pgfqpoint{4.284562in}{0.486405in}}%
\pgfpathlineto{\pgfqpoint{4.285184in}{0.497663in}}%
\pgfpathlineto{\pgfqpoint{4.285227in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{4.285440in}{0.493731in}}%
\pgfpathlineto{\pgfqpoint{4.285908in}{0.485855in}}%
\pgfpathlineto{\pgfqpoint{4.286292in}{0.485023in}}%
\pgfpathlineto{\pgfqpoint{4.286380in}{0.485163in}}%
\pgfpathlineto{\pgfqpoint{4.286558in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{4.287006in}{0.491525in}}%
\pgfpathlineto{\pgfqpoint{4.287095in}{0.491102in}}%
\pgfpathlineto{\pgfqpoint{4.287632in}{0.485715in}}%
\pgfpathlineto{\pgfqpoint{4.287721in}{0.485865in}}%
\pgfpathlineto{\pgfqpoint{4.287945in}{0.488170in}}%
\pgfpathlineto{\pgfqpoint{4.288493in}{0.495837in}}%
\pgfpathlineto{\pgfqpoint{4.288626in}{0.495556in}}%
\pgfpathlineto{\pgfqpoint{4.289649in}{0.490007in}}%
\pgfpathlineto{\pgfqpoint{4.289693in}{0.489970in}}%
\pgfpathlineto{\pgfqpoint{4.290672in}{0.483420in}}%
\pgfpathlineto{\pgfqpoint{4.290850in}{0.483458in}}%
\pgfpathlineto{\pgfqpoint{4.291116in}{0.483202in}}%
\pgfpathlineto{\pgfqpoint{4.291161in}{0.483363in}}%
\pgfpathlineto{\pgfqpoint{4.291828in}{0.488821in}}%
\pgfpathlineto{\pgfqpoint{4.292006in}{0.488565in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{0.487470in}}%
\pgfpathlineto{\pgfqpoint{4.292723in}{0.484280in}}%
\pgfpathlineto{\pgfqpoint{4.292910in}{0.484966in}}%
\pgfpathlineto{\pgfqpoint{4.294264in}{0.492512in}}%
\pgfpathlineto{\pgfqpoint{4.294544in}{0.491219in}}%
\pgfpathlineto{\pgfqpoint{4.295011in}{0.488372in}}%
\pgfpathlineto{\pgfqpoint{4.295058in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{4.295245in}{0.487903in}}%
\pgfpathlineto{\pgfqpoint{4.295712in}{0.485285in}}%
\pgfpathlineto{\pgfqpoint{4.296179in}{0.484337in}}%
\pgfpathlineto{\pgfqpoint{4.295805in}{0.485491in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{0.484506in}}%
\pgfpathlineto{\pgfqpoint{4.296646in}{0.478667in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{0.480840in}}%
\pgfpathlineto{\pgfqpoint{4.297159in}{0.480135in}}%
\pgfpathlineto{\pgfqpoint{4.297533in}{0.477716in}}%
\pgfpathlineto{\pgfqpoint{4.298000in}{0.476888in}}%
\pgfpathlineto{\pgfqpoint{4.298187in}{0.476522in}}%
\pgfpathlineto{\pgfqpoint{4.298233in}{0.476661in}}%
\pgfpathlineto{\pgfqpoint{4.298794in}{0.477873in}}%
\pgfpathlineto{\pgfqpoint{4.298840in}{0.477824in}}%
\pgfpathlineto{\pgfqpoint{4.298887in}{0.477795in}}%
\pgfpathlineto{\pgfqpoint{4.299401in}{0.473824in}}%
\pgfpathlineto{\pgfqpoint{4.300148in}{0.467540in}}%
\pgfpathlineto{\pgfqpoint{4.300195in}{0.467687in}}%
\pgfpathlineto{\pgfqpoint{4.300428in}{0.469387in}}%
\pgfpathlineto{\pgfqpoint{4.300895in}{0.473086in}}%
\pgfpathlineto{\pgfqpoint{4.300988in}{0.473076in}}%
\pgfpathlineto{\pgfqpoint{4.301128in}{0.472111in}}%
\pgfpathlineto{\pgfqpoint{4.301364in}{0.470225in}}%
\pgfpathlineto{\pgfqpoint{4.301413in}{0.470245in}}%
\pgfpathlineto{\pgfqpoint{4.301511in}{0.470493in}}%
\pgfpathlineto{\pgfqpoint{4.301658in}{0.471109in}}%
\pgfpathlineto{\pgfqpoint{4.301707in}{0.470924in}}%
\pgfpathlineto{\pgfqpoint{4.301855in}{0.470101in}}%
\pgfpathlineto{\pgfqpoint{4.302492in}{0.465671in}}%
\pgfpathlineto{\pgfqpoint{4.303571in}{0.458130in}}%
\pgfpathlineto{\pgfqpoint{4.303718in}{0.459052in}}%
\pgfpathlineto{\pgfqpoint{4.304159in}{0.462299in}}%
\pgfpathlineto{\pgfqpoint{4.304208in}{0.462126in}}%
\pgfpathlineto{\pgfqpoint{4.304649in}{0.462657in}}%
\pgfpathlineto{\pgfqpoint{4.304845in}{0.462126in}}%
\pgfpathlineto{\pgfqpoint{4.305336in}{0.458085in}}%
\pgfpathlineto{\pgfqpoint{4.305385in}{0.458386in}}%
\pgfpathlineto{\pgfqpoint{4.305768in}{0.461897in}}%
\pgfpathlineto{\pgfqpoint{4.305861in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{4.306093in}{0.459981in}}%
\pgfpathlineto{\pgfqpoint{4.306603in}{0.453490in}}%
\pgfpathlineto{\pgfqpoint{4.306696in}{0.453742in}}%
\pgfpathlineto{\pgfqpoint{4.306974in}{0.456347in}}%
\pgfpathlineto{\pgfqpoint{4.307650in}{0.467509in}}%
\pgfpathlineto{\pgfqpoint{4.307747in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{4.308527in}{0.456572in}}%
\pgfpathlineto{\pgfqpoint{4.308673in}{0.457974in}}%
\pgfpathlineto{\pgfqpoint{4.308819in}{0.460289in}}%
\pgfpathlineto{\pgfqpoint{4.309160in}{0.464766in}}%
\pgfpathlineto{\pgfqpoint{4.309306in}{0.463865in}}%
\pgfpathlineto{\pgfqpoint{4.309744in}{0.459826in}}%
\pgfpathlineto{\pgfqpoint{4.310037in}{0.459185in}}%
\pgfpathlineto{\pgfqpoint{4.310134in}{0.459396in}}%
\pgfpathlineto{\pgfqpoint{4.310280in}{0.459528in}}%
\pgfpathlineto{\pgfqpoint{4.310329in}{0.459407in}}%
\pgfpathlineto{\pgfqpoint{4.310572in}{0.458820in}}%
\pgfpathlineto{\pgfqpoint{4.310816in}{0.459451in}}%
\pgfpathlineto{\pgfqpoint{4.311011in}{0.460069in}}%
\pgfpathlineto{\pgfqpoint{4.311108in}{0.460003in}}%
\pgfpathlineto{\pgfqpoint{4.311982in}{0.457280in}}%
\pgfpathlineto{\pgfqpoint{4.312398in}{0.458453in}}%
\pgfpathlineto{\pgfqpoint{4.312536in}{0.458275in}}%
\pgfpathlineto{\pgfqpoint{4.312834in}{0.456448in}}%
\pgfpathlineto{\pgfqpoint{4.313768in}{0.445909in}}%
\pgfpathlineto{\pgfqpoint{4.313972in}{0.445099in}}%
\pgfpathlineto{\pgfqpoint{4.314023in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{4.314074in}{0.445244in}}%
\pgfpathlineto{\pgfqpoint{4.314125in}{0.445329in}}%
\pgfpathlineto{\pgfqpoint{4.314380in}{0.446138in}}%
\pgfpathlineto{\pgfqpoint{4.314583in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{4.314631in}{0.447147in}}%
\pgfpathlineto{\pgfqpoint{4.314728in}{0.446847in}}%
\pgfpathlineto{\pgfqpoint{4.314921in}{0.445414in}}%
\pgfpathlineto{\pgfqpoint{4.315862in}{0.434448in}}%
\pgfpathlineto{\pgfqpoint{4.315949in}{0.434643in}}%
\pgfpathlineto{\pgfqpoint{4.316341in}{0.436601in}}%
\pgfpathlineto{\pgfqpoint{4.316694in}{0.438877in}}%
\pgfpathlineto{\pgfqpoint{4.316740in}{0.438549in}}%
\pgfpathlineto{\pgfqpoint{4.317875in}{0.432501in}}%
\pgfpathlineto{\pgfqpoint{4.318019in}{0.432947in}}%
\pgfpathlineto{\pgfqpoint{4.318546in}{0.435173in}}%
\pgfpathlineto{\pgfqpoint{4.318594in}{0.435005in}}%
\pgfpathlineto{\pgfqpoint{4.318642in}{0.435380in}}%
\pgfpathlineto{\pgfqpoint{4.318738in}{0.435548in}}%
\pgfpathlineto{\pgfqpoint{4.318786in}{0.435380in}}%
\pgfpathlineto{\pgfqpoint{4.318929in}{0.434578in}}%
\pgfpathlineto{\pgfqpoint{4.319409in}{0.431234in}}%
\pgfpathlineto{\pgfqpoint{4.319696in}{0.432066in}}%
\pgfpathlineto{\pgfqpoint{4.320224in}{0.435702in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.435741in}}%
\pgfpathlineto{\pgfqpoint{4.320320in}{0.436165in}}%
\pgfpathlineto{\pgfqpoint{4.320415in}{0.435548in}}%
\pgfpathlineto{\pgfqpoint{4.321087in}{0.433170in}}%
\pgfpathlineto{\pgfqpoint{4.321278in}{0.432934in}}%
\pgfpathlineto{\pgfqpoint{4.321326in}{0.433144in}}%
\pgfpathlineto{\pgfqpoint{4.321614in}{0.434292in}}%
\pgfpathlineto{\pgfqpoint{4.321854in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{4.322381in}{0.440584in}}%
\pgfpathlineto{\pgfqpoint{4.322620in}{0.438953in}}%
\pgfpathlineto{\pgfqpoint{4.323052in}{0.433209in}}%
\pgfpathlineto{\pgfqpoint{4.323148in}{0.433615in}}%
\pgfpathlineto{\pgfqpoint{4.323675in}{0.438181in}}%
\pgfpathlineto{\pgfqpoint{4.323819in}{0.437534in}}%
\pgfpathlineto{\pgfqpoint{4.324778in}{0.431961in}}%
\pgfpathlineto{\pgfqpoint{4.324826in}{0.431974in}}%
\pgfpathlineto{\pgfqpoint{4.325065in}{0.433366in}}%
\pgfpathlineto{\pgfqpoint{4.325257in}{0.434669in}}%
\pgfpathlineto{\pgfqpoint{4.325353in}{0.434617in}}%
\pgfpathlineto{\pgfqpoint{4.325928in}{0.431181in}}%
\pgfpathlineto{\pgfqpoint{4.326312in}{0.430236in}}%
\pgfpathlineto{\pgfqpoint{4.326791in}{0.434513in}}%
\pgfpathlineto{\pgfqpoint{4.327079in}{0.435509in}}%
\pgfpathlineto{\pgfqpoint{4.327222in}{0.435109in}}%
\pgfpathlineto{\pgfqpoint{4.327894in}{0.430449in}}%
\pgfpathlineto{\pgfqpoint{4.327941in}{0.430489in}}%
\pgfpathlineto{\pgfqpoint{4.328133in}{0.430889in}}%
\pgfpathlineto{\pgfqpoint{4.328900in}{0.434759in}}%
\pgfpathlineto{\pgfqpoint{4.329236in}{0.432632in}}%
\pgfpathlineto{\pgfqpoint{4.329284in}{0.432554in}}%
\pgfpathlineto{\pgfqpoint{4.329332in}{0.432724in}}%
\pgfpathlineto{\pgfqpoint{4.329571in}{0.434707in}}%
\pgfpathlineto{\pgfqpoint{4.330003in}{0.436985in}}%
\pgfpathlineto{\pgfqpoint{4.330099in}{0.436972in}}%
\pgfpathlineto{\pgfqpoint{4.330290in}{0.436063in}}%
\pgfpathlineto{\pgfqpoint{4.331105in}{0.429138in}}%
\pgfpathlineto{\pgfqpoint{4.331297in}{0.429219in}}%
\pgfpathlineto{\pgfqpoint{4.331776in}{0.431088in}}%
\pgfpathlineto{\pgfqpoint{4.331920in}{0.430623in}}%
\pgfpathlineto{\pgfqpoint{4.332256in}{0.429460in}}%
\pgfpathlineto{\pgfqpoint{4.332591in}{0.429071in}}%
\pgfpathlineto{\pgfqpoint{4.332879in}{0.428775in}}%
\pgfpathlineto{\pgfqpoint{4.332975in}{0.428748in}}%
\pgfpathlineto{\pgfqpoint{4.333023in}{0.428815in}}%
\pgfpathlineto{\pgfqpoint{4.333262in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{4.333934in}{0.436729in}}%
\pgfpathlineto{\pgfqpoint{4.334365in}{0.438257in}}%
\pgfpathlineto{\pgfqpoint{4.334509in}{0.437978in}}%
\pgfpathlineto{\pgfqpoint{4.334892in}{0.435960in}}%
\pgfpathlineto{\pgfqpoint{4.334940in}{0.436473in}}%
\pgfpathlineto{\pgfqpoint{4.335272in}{0.439268in}}%
\pgfpathlineto{\pgfqpoint{4.335636in}{0.441889in}}%
\pgfpathlineto{\pgfqpoint{4.335727in}{0.441803in}}%
\pgfpathlineto{\pgfqpoint{4.336046in}{0.440721in}}%
\pgfpathlineto{\pgfqpoint{4.336137in}{0.440809in}}%
\pgfpathlineto{\pgfqpoint{4.336182in}{0.441257in}}%
\pgfpathlineto{\pgfqpoint{4.336318in}{0.440871in}}%
\pgfpathlineto{\pgfqpoint{4.336500in}{0.440259in}}%
\pgfpathlineto{\pgfqpoint{4.336773in}{0.438776in}}%
\pgfpathlineto{\pgfqpoint{4.336864in}{0.439003in}}%
\pgfpathlineto{\pgfqpoint{4.337319in}{0.440534in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{0.440222in}}%
\pgfpathlineto{\pgfqpoint{4.338093in}{0.436319in}}%
\pgfpathlineto{\pgfqpoint{4.338184in}{0.436601in}}%
\pgfpathlineto{\pgfqpoint{4.338413in}{0.437126in}}%
\pgfpathlineto{\pgfqpoint{4.338461in}{0.437075in}}%
\pgfpathlineto{\pgfqpoint{4.338748in}{0.436076in}}%
\pgfpathlineto{\pgfqpoint{4.338986in}{0.435199in}}%
\pgfpathlineto{\pgfqpoint{4.339034in}{0.435341in}}%
\pgfpathlineto{\pgfqpoint{4.339512in}{0.437432in}}%
\pgfpathlineto{\pgfqpoint{4.339751in}{0.438118in}}%
\pgfpathlineto{\pgfqpoint{4.339846in}{0.438004in}}%
\pgfpathlineto{\pgfqpoint{4.339990in}{0.437801in}}%
\pgfpathlineto{\pgfqpoint{4.340037in}{0.437253in}}%
\pgfpathlineto{\pgfqpoint{4.340181in}{0.437648in}}%
\pgfpathlineto{\pgfqpoint{4.340372in}{0.437673in}}%
\pgfpathlineto{\pgfqpoint{4.340420in}{0.437775in}}%
\pgfpathlineto{\pgfqpoint{4.340515in}{0.437559in}}%
\pgfpathlineto{\pgfqpoint{4.340802in}{0.436601in}}%
\pgfpathlineto{\pgfqpoint{4.341375in}{0.432803in}}%
\pgfpathlineto{\pgfqpoint{4.341709in}{0.434201in}}%
\pgfpathlineto{\pgfqpoint{4.341805in}{0.433797in}}%
\pgfpathlineto{\pgfqpoint{4.342426in}{0.430410in}}%
\pgfpathlineto{\pgfqpoint{4.342617in}{0.429742in}}%
\pgfpathlineto{\pgfqpoint{4.342760in}{0.429313in}}%
\pgfpathlineto{\pgfqpoint{4.343238in}{0.426031in}}%
\pgfpathlineto{\pgfqpoint{4.343333in}{0.425646in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{4.343620in}{0.426318in}}%
\pgfpathlineto{\pgfqpoint{4.343920in}{0.427164in}}%
\pgfpathlineto{\pgfqpoint{4.343970in}{0.427110in}}%
\pgfpathlineto{\pgfqpoint{4.344071in}{0.427055in}}%
\pgfpathlineto{\pgfqpoint{4.345074in}{0.421341in}}%
\pgfpathlineto{\pgfqpoint{4.345274in}{0.421398in}}%
\pgfpathlineto{\pgfqpoint{4.345575in}{0.422649in}}%
\pgfpathlineto{\pgfqpoint{4.345676in}{0.422495in}}%
\pgfpathlineto{\pgfqpoint{4.345876in}{0.421186in}}%
\pgfpathlineto{\pgfqpoint{4.346077in}{0.420363in}}%
\pgfpathlineto{\pgfqpoint{4.346127in}{0.420420in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{0.420647in}}%
\pgfpathlineto{\pgfqpoint{4.346980in}{0.417682in}}%
\pgfpathlineto{\pgfqpoint{4.347080in}{0.418129in}}%
\pgfpathlineto{\pgfqpoint{4.347582in}{0.421341in}}%
\pgfpathlineto{\pgfqpoint{4.347732in}{0.421285in}}%
\pgfpathlineto{\pgfqpoint{4.347933in}{0.420832in}}%
\pgfpathlineto{\pgfqpoint{4.348234in}{0.418101in}}%
\pgfpathlineto{\pgfqpoint{4.348535in}{0.416549in}}%
\pgfpathlineto{\pgfqpoint{4.348635in}{0.417044in}}%
\pgfpathlineto{\pgfqpoint{4.348685in}{0.416942in}}%
\pgfpathlineto{\pgfqpoint{4.348886in}{0.419050in}}%
\pgfpathlineto{\pgfqpoint{4.349337in}{0.424971in}}%
\pgfpathlineto{\pgfqpoint{4.349437in}{0.424695in}}%
\pgfpathlineto{\pgfqpoint{4.349488in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{4.349789in}{0.422971in}}%
\pgfpathlineto{\pgfqpoint{4.349839in}{0.422957in}}%
\pgfpathlineto{\pgfqpoint{4.350090in}{0.422425in}}%
\pgfpathlineto{\pgfqpoint{4.350290in}{0.422677in}}%
\pgfpathlineto{\pgfqpoint{4.350541in}{0.424902in}}%
\pgfpathlineto{\pgfqpoint{4.350892in}{0.428033in}}%
\pgfpathlineto{\pgfqpoint{4.351087in}{0.427897in}}%
\pgfpathlineto{\pgfqpoint{4.351277in}{0.427613in}}%
\pgfpathlineto{\pgfqpoint{4.351563in}{0.425054in}}%
\pgfpathlineto{\pgfqpoint{4.351801in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{4.351849in}{0.423585in}}%
\pgfpathlineto{\pgfqpoint{4.352039in}{0.424723in}}%
\pgfpathlineto{\pgfqpoint{4.352522in}{0.432829in}}%
\pgfpathlineto{\pgfqpoint{4.352922in}{0.437177in}}%
\pgfpathlineto{\pgfqpoint{4.353255in}{0.435109in}}%
\pgfpathlineto{\pgfqpoint{4.353347in}{0.434979in}}%
\pgfpathlineto{\pgfqpoint{4.353392in}{0.435109in}}%
\pgfpathlineto{\pgfqpoint{4.353663in}{0.435341in}}%
\pgfpathlineto{\pgfqpoint{4.353933in}{0.434902in}}%
\pgfpathlineto{\pgfqpoint{4.353978in}{0.434954in}}%
\pgfpathlineto{\pgfqpoint{4.354338in}{0.435844in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{0.437534in}}%
\pgfpathlineto{\pgfqpoint{4.355149in}{0.438688in}}%
\pgfpathlineto{\pgfqpoint{4.355239in}{0.438599in}}%
\pgfpathlineto{\pgfqpoint{4.355566in}{0.437801in}}%
\pgfpathlineto{\pgfqpoint{4.355708in}{0.437978in}}%
\pgfpathlineto{\pgfqpoint{4.355992in}{0.438257in}}%
\pgfpathlineto{\pgfqpoint{4.356039in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{4.356891in}{0.441530in}}%
\pgfpathlineto{\pgfqpoint{4.356985in}{0.441803in}}%
\pgfpathlineto{\pgfqpoint{4.357080in}{0.441654in}}%
\pgfpathlineto{\pgfqpoint{4.357506in}{0.440234in}}%
\pgfpathlineto{\pgfqpoint{4.357789in}{0.440559in}}%
\pgfpathlineto{\pgfqpoint{4.358215in}{0.441530in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{4.358451in}{0.441741in}}%
\pgfpathlineto{\pgfqpoint{4.358735in}{0.440059in}}%
\pgfpathlineto{\pgfqpoint{4.359311in}{0.437049in}}%
\pgfpathlineto{\pgfqpoint{4.359410in}{0.436729in}}%
\pgfpathlineto{\pgfqpoint{4.359510in}{0.436857in}}%
\pgfpathlineto{\pgfqpoint{4.359907in}{0.437991in}}%
\pgfpathlineto{\pgfqpoint{4.360106in}{0.437940in}}%
\pgfpathlineto{\pgfqpoint{4.360155in}{0.438017in}}%
\pgfpathlineto{\pgfqpoint{4.360205in}{0.437483in}}%
\pgfpathlineto{\pgfqpoint{4.360304in}{0.438257in}}%
\pgfpathlineto{\pgfqpoint{4.360795in}{0.439883in}}%
\pgfpathlineto{\pgfqpoint{4.361125in}{0.441716in}}%
\pgfpathlineto{\pgfqpoint{4.361220in}{0.441542in}}%
\pgfpathlineto{\pgfqpoint{4.361833in}{0.437724in}}%
\pgfpathlineto{\pgfqpoint{4.361880in}{0.437763in}}%
\pgfpathlineto{\pgfqpoint{4.361927in}{0.437686in}}%
\pgfpathlineto{\pgfqpoint{4.362021in}{0.437826in}}%
\pgfpathlineto{\pgfqpoint{4.362493in}{0.439582in}}%
\pgfpathlineto{\pgfqpoint{4.362776in}{0.440946in}}%
\pgfpathlineto{\pgfqpoint{4.362870in}{0.440634in}}%
\pgfpathlineto{\pgfqpoint{4.362965in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.363153in}{0.440522in}}%
\pgfpathlineto{\pgfqpoint{4.363389in}{0.439758in}}%
\pgfpathlineto{\pgfqpoint{4.363613in}{0.439230in}}%
\pgfpathlineto{\pgfqpoint{4.363658in}{0.439356in}}%
\pgfpathlineto{\pgfqpoint{4.363926in}{0.440759in}}%
\pgfpathlineto{\pgfqpoint{4.364150in}{0.441319in}}%
\pgfpathlineto{\pgfqpoint{4.365141in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{4.365288in}{0.436332in}}%
\pgfpathlineto{\pgfqpoint{4.365535in}{0.438207in}}%
\pgfpathlineto{\pgfqpoint{4.365916in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{4.366056in}{0.440334in}}%
\pgfpathlineto{\pgfqpoint{4.366243in}{0.440134in}}%
\pgfpathlineto{\pgfqpoint{4.366898in}{0.440209in}}%
\pgfpathlineto{\pgfqpoint{4.367132in}{0.442235in}}%
\pgfpathlineto{\pgfqpoint{4.367506in}{0.444905in}}%
\pgfpathlineto{\pgfqpoint{4.367834in}{0.442618in}}%
\pgfpathlineto{\pgfqpoint{4.367927in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{4.367974in}{0.442667in}}%
\pgfpathlineto{\pgfqpoint{4.368208in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{4.368629in}{0.448896in}}%
\pgfpathlineto{\pgfqpoint{4.368769in}{0.448801in}}%
\pgfpathlineto{\pgfqpoint{4.368816in}{0.448908in}}%
\pgfpathlineto{\pgfqpoint{4.369057in}{0.449416in}}%
\pgfpathlineto{\pgfqpoint{4.369156in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{4.369598in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{4.369843in}{0.444150in}}%
\pgfpathlineto{\pgfqpoint{4.369991in}{0.444394in}}%
\pgfpathlineto{\pgfqpoint{4.370478in}{0.449050in}}%
\pgfpathlineto{\pgfqpoint{4.371038in}{0.454714in}}%
\pgfpathlineto{\pgfqpoint{4.371271in}{0.454805in}}%
\pgfpathlineto{\pgfqpoint{4.371318in}{0.454771in}}%
\pgfpathlineto{\pgfqpoint{4.371364in}{0.454930in}}%
\pgfpathlineto{\pgfqpoint{4.371504in}{0.455419in}}%
\pgfpathlineto{\pgfqpoint{4.371877in}{0.455985in}}%
\pgfpathlineto{\pgfqpoint{4.372250in}{0.455770in}}%
\pgfpathlineto{\pgfqpoint{4.372484in}{0.455135in}}%
\pgfpathlineto{\pgfqpoint{4.372530in}{0.455181in}}%
\pgfpathlineto{\pgfqpoint{4.372769in}{0.456887in}}%
\pgfpathlineto{\pgfqpoint{4.373210in}{0.460014in}}%
\pgfpathlineto{\pgfqpoint{4.373357in}{0.460036in}}%
\pgfpathlineto{\pgfqpoint{4.373602in}{0.459595in}}%
\pgfpathlineto{\pgfqpoint{4.373700in}{0.459860in}}%
\pgfpathlineto{\pgfqpoint{4.374189in}{0.463822in}}%
\pgfpathlineto{\pgfqpoint{4.374336in}{0.463779in}}%
\pgfpathlineto{\pgfqpoint{4.374385in}{0.463736in}}%
\pgfpathlineto{\pgfqpoint{4.374630in}{0.466074in}}%
\pgfpathlineto{\pgfqpoint{4.374973in}{0.469884in}}%
\pgfpathlineto{\pgfqpoint{4.375022in}{0.469801in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{0.468336in}}%
\pgfpathlineto{\pgfqpoint{4.375558in}{0.466909in}}%
\pgfpathlineto{\pgfqpoint{4.375930in}{0.468492in}}%
\pgfpathlineto{\pgfqpoint{4.376023in}{0.468231in}}%
\pgfpathlineto{\pgfqpoint{4.376302in}{0.466804in}}%
\pgfpathlineto{\pgfqpoint{4.376581in}{0.466677in}}%
\pgfpathlineto{\pgfqpoint{4.376912in}{0.464037in}}%
\pgfpathlineto{\pgfqpoint{4.377205in}{0.461919in}}%
\pgfpathlineto{\pgfqpoint{4.377401in}{0.462049in}}%
\pgfpathlineto{\pgfqpoint{4.377694in}{0.463003in}}%
\pgfpathlineto{\pgfqpoint{4.377743in}{0.462971in}}%
\pgfpathlineto{\pgfqpoint{4.378280in}{0.461919in}}%
\pgfpathlineto{\pgfqpoint{4.378329in}{0.461973in}}%
\pgfpathlineto{\pgfqpoint{4.378622in}{0.462538in}}%
\pgfpathlineto{\pgfqpoint{4.379061in}{0.461538in}}%
\pgfpathlineto{\pgfqpoint{4.379159in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{0.461647in}}%
\pgfpathlineto{\pgfqpoint{4.379500in}{0.461243in}}%
\pgfpathlineto{\pgfqpoint{4.379549in}{0.461690in}}%
\pgfpathlineto{\pgfqpoint{4.379649in}{0.461505in}}%
\pgfpathlineto{\pgfqpoint{4.379957in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{4.380202in}{0.454097in}}%
\pgfpathlineto{\pgfqpoint{4.380251in}{0.454189in}}%
\pgfpathlineto{\pgfqpoint{4.380445in}{0.455237in}}%
\pgfpathlineto{\pgfqpoint{4.381272in}{0.463155in}}%
\pgfpathlineto{\pgfqpoint{4.381369in}{0.462906in}}%
\pgfpathlineto{\pgfqpoint{4.381613in}{0.459672in}}%
\pgfpathlineto{\pgfqpoint{4.382002in}{0.455203in}}%
\pgfpathlineto{\pgfqpoint{4.382196in}{0.455997in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{0.458597in}}%
\pgfpathlineto{\pgfqpoint{4.382829in}{0.458464in}}%
\pgfpathlineto{\pgfqpoint{4.383418in}{0.455181in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{0.451140in}}%
\pgfpathlineto{\pgfqpoint{4.383877in}{0.451338in}}%
\pgfpathlineto{\pgfqpoint{4.384082in}{0.452960in}}%
\pgfpathlineto{\pgfqpoint{4.384439in}{0.455521in}}%
\pgfpathlineto{\pgfqpoint{4.384643in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{4.384695in}{0.455271in}}%
\pgfpathlineto{\pgfqpoint{4.384848in}{0.455237in}}%
\pgfpathlineto{\pgfqpoint{4.385512in}{0.453363in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{0.453340in}}%
\pgfpathlineto{\pgfqpoint{4.385614in}{0.453467in}}%
\pgfpathlineto{\pgfqpoint{4.385716in}{0.453696in}}%
\pgfpathlineto{\pgfqpoint{4.386023in}{0.455951in}}%
\pgfpathlineto{\pgfqpoint{4.386380in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{4.386533in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{4.386585in}{0.459771in}}%
\pgfpathlineto{\pgfqpoint{4.387095in}{0.455385in}}%
\pgfpathlineto{\pgfqpoint{4.387249in}{0.455736in}}%
\pgfpathlineto{\pgfqpoint{4.387402in}{0.456053in}}%
\pgfpathlineto{\pgfqpoint{4.387504in}{0.455963in}}%
\pgfpathlineto{\pgfqpoint{4.387606in}{0.455827in}}%
\pgfpathlineto{\pgfqpoint{4.387657in}{0.456358in}}%
\pgfpathlineto{\pgfqpoint{4.387708in}{0.455804in}}%
\pgfpathlineto{\pgfqpoint{4.387810in}{0.456143in}}%
\pgfpathlineto{\pgfqpoint{4.388066in}{0.458241in}}%
\pgfpathlineto{\pgfqpoint{4.388321in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{4.388372in}{0.459804in}}%
\pgfpathlineto{\pgfqpoint{4.388730in}{0.458308in}}%
\pgfpathlineto{\pgfqpoint{4.388832in}{0.458731in}}%
\pgfpathlineto{\pgfqpoint{4.389139in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{4.389190in}{0.459771in}}%
\pgfpathlineto{\pgfqpoint{4.389445in}{0.458942in}}%
\pgfpathlineto{\pgfqpoint{4.389547in}{0.459108in}}%
\pgfpathlineto{\pgfqpoint{4.389752in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{4.390780in}{0.471539in}}%
\pgfpathlineto{\pgfqpoint{4.390877in}{0.471406in}}%
\pgfpathlineto{\pgfqpoint{4.391023in}{0.471201in}}%
\pgfpathlineto{\pgfqpoint{4.391265in}{0.470729in}}%
\pgfpathlineto{\pgfqpoint{4.391314in}{0.470770in}}%
\pgfpathlineto{\pgfqpoint{4.391702in}{0.471989in}}%
\pgfpathlineto{\pgfqpoint{4.392333in}{0.477105in}}%
\pgfpathlineto{\pgfqpoint{4.392381in}{0.477628in}}%
\pgfpathlineto{\pgfqpoint{4.392527in}{0.477372in}}%
\pgfpathlineto{\pgfqpoint{4.392672in}{0.477588in}}%
\pgfpathlineto{\pgfqpoint{4.393012in}{0.478999in}}%
\pgfpathlineto{\pgfqpoint{4.393109in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{4.393303in}{0.478383in}}%
\pgfpathlineto{\pgfqpoint{4.393400in}{0.478589in}}%
\pgfpathlineto{\pgfqpoint{4.393448in}{0.478540in}}%
\pgfpathlineto{\pgfqpoint{4.394710in}{0.490397in}}%
\pgfpathlineto{\pgfqpoint{4.394904in}{0.490469in}}%
\pgfpathlineto{\pgfqpoint{4.395777in}{0.497948in}}%
\pgfpathlineto{\pgfqpoint{4.396359in}{0.503218in}}%
\pgfpathlineto{\pgfqpoint{4.396650in}{0.504042in}}%
\pgfpathlineto{\pgfqpoint{4.397184in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{4.397891in}{0.513453in}}%
\pgfpathlineto{\pgfqpoint{4.397983in}{0.513422in}}%
\pgfpathlineto{\pgfqpoint{4.398167in}{0.513398in}}%
\pgfpathlineto{\pgfqpoint{4.398627in}{0.517356in}}%
\pgfpathlineto{\pgfqpoint{4.399547in}{0.527964in}}%
\pgfpathlineto{\pgfqpoint{4.400698in}{0.523188in}}%
\pgfpathlineto{\pgfqpoint{4.400790in}{0.523532in}}%
\pgfpathlineto{\pgfqpoint{4.401066in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{4.401526in}{0.533726in}}%
\pgfpathlineto{\pgfqpoint{4.401664in}{0.534089in}}%
\pgfpathlineto{\pgfqpoint{4.401756in}{0.533959in}}%
\pgfpathlineto{\pgfqpoint{4.402539in}{0.523847in}}%
\pgfpathlineto{\pgfqpoint{4.402953in}{0.519610in}}%
\pgfpathlineto{\pgfqpoint{4.403321in}{0.523033in}}%
\pgfpathlineto{\pgfqpoint{4.404011in}{0.529908in}}%
\pgfpathlineto{\pgfqpoint{4.404103in}{0.529852in}}%
\pgfpathlineto{\pgfqpoint{4.404518in}{0.525040in}}%
\pgfpathlineto{\pgfqpoint{4.404794in}{0.522960in}}%
\pgfpathlineto{\pgfqpoint{4.404840in}{0.522989in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{0.524109in}}%
\pgfpathlineto{\pgfqpoint{4.405254in}{0.526239in}}%
\pgfpathlineto{\pgfqpoint{4.405392in}{0.526088in}}%
\pgfpathlineto{\pgfqpoint{4.406451in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{4.406589in}{0.523239in}}%
\pgfpathlineto{\pgfqpoint{4.406957in}{0.522408in}}%
\pgfpathlineto{\pgfqpoint{4.407325in}{0.523920in}}%
\pgfpathlineto{\pgfqpoint{4.407509in}{0.523649in}}%
\pgfpathlineto{\pgfqpoint{4.407647in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{4.408890in}{0.512991in}}%
\pgfpathlineto{\pgfqpoint{4.408936in}{0.513148in}}%
\pgfpathlineto{\pgfqpoint{4.409074in}{0.513030in}}%
\pgfpathlineto{\pgfqpoint{4.409212in}{0.512991in}}%
\pgfpathlineto{\pgfqpoint{4.409442in}{0.514620in}}%
\pgfpathlineto{\pgfqpoint{4.409764in}{0.517105in}}%
\pgfpathlineto{\pgfqpoint{4.409810in}{0.517044in}}%
\pgfpathlineto{\pgfqpoint{4.409994in}{0.515710in}}%
\pgfpathlineto{\pgfqpoint{4.410178in}{0.514279in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{0.514434in}}%
\pgfpathlineto{\pgfqpoint{4.410684in}{0.514992in}}%
\pgfpathlineto{\pgfqpoint{4.411099in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{4.411145in}{0.516439in}}%
\pgfpathlineto{\pgfqpoint{4.411329in}{0.515571in}}%
\pgfpathlineto{\pgfqpoint{4.412157in}{0.509569in}}%
\pgfpathlineto{\pgfqpoint{4.412295in}{0.510376in}}%
\pgfpathlineto{\pgfqpoint{4.413262in}{0.519114in}}%
\pgfpathlineto{\pgfqpoint{4.413308in}{0.519099in}}%
\pgfpathlineto{\pgfqpoint{4.413446in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{4.413977in}{0.516990in}}%
\pgfpathlineto{\pgfqpoint{4.414020in}{0.517135in}}%
\pgfpathlineto{\pgfqpoint{4.414195in}{0.517911in}}%
\pgfpathlineto{\pgfqpoint{4.414937in}{0.525098in}}%
\pgfpathlineto{\pgfqpoint{4.415068in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{4.415417in}{0.521498in}}%
\pgfpathlineto{\pgfqpoint{4.415505in}{0.521424in}}%
\pgfpathlineto{\pgfqpoint{4.415723in}{0.521772in}}%
\pgfpathlineto{\pgfqpoint{4.415898in}{0.522592in}}%
\pgfpathlineto{\pgfqpoint{4.416683in}{0.528255in}}%
\pgfpathlineto{\pgfqpoint{4.416727in}{0.528035in}}%
\pgfpathlineto{\pgfqpoint{4.417251in}{0.526210in}}%
\pgfpathlineto{\pgfqpoint{4.417338in}{0.526347in}}%
\pgfpathlineto{\pgfqpoint{4.417687in}{0.525410in}}%
\pgfpathlineto{\pgfqpoint{4.417775in}{0.525756in}}%
\pgfpathlineto{\pgfqpoint{4.418299in}{0.527807in}}%
\pgfpathlineto{\pgfqpoint{4.418473in}{0.528489in}}%
\pgfpathlineto{\pgfqpoint{4.418564in}{0.528468in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.527579in}}%
\pgfpathlineto{\pgfqpoint{4.418930in}{0.527657in}}%
\pgfpathlineto{\pgfqpoint{4.419169in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{0.529211in}}%
\pgfpathlineto{\pgfqpoint{4.419458in}{0.529041in}}%
\pgfpathlineto{\pgfqpoint{4.419506in}{0.529013in}}%
\pgfpathlineto{\pgfqpoint{4.419746in}{0.528248in}}%
\pgfpathlineto{\pgfqpoint{4.419795in}{0.528305in}}%
\pgfpathlineto{\pgfqpoint{4.420122in}{0.528893in}}%
\pgfpathlineto{\pgfqpoint{4.420168in}{0.528865in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{0.528851in}}%
\pgfpathlineto{\pgfqpoint{4.420259in}{0.528624in}}%
\pgfpathlineto{\pgfqpoint{4.420351in}{0.529006in}}%
\pgfpathlineto{\pgfqpoint{4.420397in}{0.528992in}}%
\pgfpathlineto{\pgfqpoint{4.420945in}{0.532425in}}%
\pgfpathlineto{\pgfqpoint{4.421128in}{0.533671in}}%
\pgfpathlineto{\pgfqpoint{4.421220in}{0.533500in}}%
\pgfpathlineto{\pgfqpoint{4.421722in}{0.530616in}}%
\pgfpathlineto{\pgfqpoint{4.421814in}{0.530875in}}%
\pgfpathlineto{\pgfqpoint{4.422134in}{0.533287in}}%
\pgfpathlineto{\pgfqpoint{4.422573in}{0.535471in}}%
\pgfpathlineto{\pgfqpoint{4.422659in}{0.536263in}}%
\pgfpathlineto{\pgfqpoint{4.422963in}{0.538460in}}%
\pgfpathlineto{\pgfqpoint{4.423009in}{0.538367in}}%
\pgfpathlineto{\pgfqpoint{4.423327in}{0.536862in}}%
\pgfpathlineto{\pgfqpoint{4.423418in}{0.536949in}}%
\pgfpathlineto{\pgfqpoint{4.423600in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{4.424647in}{0.545571in}}%
\pgfpathlineto{\pgfqpoint{4.424829in}{0.546710in}}%
\pgfpathlineto{\pgfqpoint{4.424875in}{0.546685in}}%
\pgfpathlineto{\pgfqpoint{4.425102in}{0.544301in}}%
\pgfpathlineto{\pgfqpoint{4.425512in}{0.540921in}}%
\pgfpathlineto{\pgfqpoint{4.425739in}{0.542017in}}%
\pgfpathlineto{\pgfqpoint{4.426832in}{0.550129in}}%
\pgfpathlineto{\pgfqpoint{4.426968in}{0.549628in}}%
\pgfpathlineto{\pgfqpoint{4.427378in}{0.546344in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{4.427514in}{0.546452in}}%
\pgfpathlineto{\pgfqpoint{4.428106in}{0.549944in}}%
\pgfpathlineto{\pgfqpoint{4.428334in}{0.549201in}}%
\pgfpathlineto{\pgfqpoint{4.428698in}{0.548442in}}%
\pgfpathlineto{\pgfqpoint{4.428789in}{0.548597in}}%
\pgfpathlineto{\pgfqpoint{4.428834in}{0.549070in}}%
\pgfpathlineto{\pgfqpoint{4.429016in}{0.549045in}}%
\pgfpathlineto{\pgfqpoint{4.429062in}{0.549114in}}%
\pgfpathlineto{\pgfqpoint{4.429153in}{0.549045in}}%
\pgfpathlineto{\pgfqpoint{4.429517in}{0.547327in}}%
\pgfpathlineto{\pgfqpoint{4.429653in}{0.547948in}}%
\pgfpathlineto{\pgfqpoint{4.430245in}{0.551432in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{0.551377in}}%
\pgfpathlineto{\pgfqpoint{4.430473in}{0.551725in}}%
\pgfpathlineto{\pgfqpoint{4.430518in}{0.551695in}}%
\pgfpathlineto{\pgfqpoint{4.430564in}{0.551798in}}%
\pgfpathlineto{\pgfqpoint{4.430655in}{0.551664in}}%
\pgfpathlineto{\pgfqpoint{4.430746in}{0.551432in}}%
\pgfpathlineto{\pgfqpoint{4.430973in}{0.550314in}}%
\pgfpathlineto{\pgfqpoint{4.431201in}{0.550431in}}%
\pgfpathlineto{\pgfqpoint{4.431292in}{0.550462in}}%
\pgfpathlineto{\pgfqpoint{4.431792in}{0.553728in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{0.553613in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{0.553926in}}%
\pgfpathlineto{\pgfqpoint{4.432657in}{0.553601in}}%
\pgfpathlineto{\pgfqpoint{4.432703in}{0.553962in}}%
\pgfpathlineto{\pgfqpoint{4.432794in}{0.553220in}}%
\pgfpathlineto{\pgfqpoint{4.433112in}{0.552402in}}%
\pgfpathlineto{\pgfqpoint{4.433294in}{0.551926in}}%
\pgfpathlineto{\pgfqpoint{4.433886in}{0.548073in}}%
\pgfpathlineto{\pgfqpoint{4.434159in}{0.547000in}}%
\pgfpathlineto{\pgfqpoint{4.434250in}{0.547158in}}%
\pgfpathlineto{\pgfqpoint{4.434477in}{0.548697in}}%
\pgfpathlineto{\pgfqpoint{4.434750in}{0.550154in}}%
\pgfpathlineto{\pgfqpoint{4.434796in}{0.550098in}}%
\pgfpathlineto{\pgfqpoint{4.435024in}{0.549176in}}%
\pgfpathlineto{\pgfqpoint{4.435348in}{0.548373in}}%
\pgfpathlineto{\pgfqpoint{4.435826in}{0.545501in}}%
\pgfpathlineto{\pgfqpoint{4.436161in}{0.544006in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{0.544096in}}%
\pgfpathlineto{\pgfqpoint{4.436304in}{0.544225in}}%
\pgfpathlineto{\pgfqpoint{4.437355in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{4.437451in}{0.546167in}}%
\pgfpathlineto{\pgfqpoint{4.437833in}{0.545380in}}%
\pgfpathlineto{\pgfqpoint{4.437881in}{0.545673in}}%
\pgfpathlineto{\pgfqpoint{4.438175in}{0.546748in}}%
\pgfpathlineto{\pgfqpoint{4.438928in}{0.551548in}}%
\pgfpathlineto{\pgfqpoint{4.439071in}{0.551426in}}%
\pgfpathlineto{\pgfqpoint{4.439119in}{0.551383in}}%
\pgfpathlineto{\pgfqpoint{4.439165in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{4.439662in}{0.553679in}}%
\pgfpathlineto{\pgfqpoint{4.441152in}{0.563930in}}%
\pgfpathlineto{\pgfqpoint{4.441423in}{0.564803in}}%
\pgfpathlineto{\pgfqpoint{4.442416in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{4.443004in}{0.576699in}}%
\pgfpathlineto{\pgfqpoint{4.443049in}{0.576699in}}%
\pgfpathlineto{\pgfqpoint{4.443229in}{0.577296in}}%
\pgfpathlineto{\pgfqpoint{4.443320in}{0.577265in}}%
\pgfpathlineto{\pgfqpoint{4.443500in}{0.576657in}}%
\pgfpathlineto{\pgfqpoint{4.443997in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{4.444133in}{0.575393in}}%
\pgfpathlineto{\pgfqpoint{4.444855in}{0.581417in}}%
\pgfpathlineto{\pgfqpoint{4.444991in}{0.580719in}}%
\pgfpathlineto{\pgfqpoint{4.445262in}{0.578241in}}%
\pgfpathlineto{\pgfqpoint{4.445479in}{0.576746in}}%
\pgfpathlineto{\pgfqpoint{4.445564in}{0.576844in}}%
\pgfpathlineto{\pgfqpoint{4.445650in}{0.577047in}}%
\pgfpathlineto{\pgfqpoint{4.447598in}{0.588845in}}%
\pgfpathlineto{\pgfqpoint{4.447733in}{0.588835in}}%
\pgfpathlineto{\pgfqpoint{4.448408in}{0.586821in}}%
\pgfpathlineto{\pgfqpoint{4.448993in}{0.582848in}}%
\pgfpathlineto{\pgfqpoint{4.449083in}{0.583272in}}%
\pgfpathlineto{\pgfqpoint{4.449896in}{0.587094in}}%
\pgfpathlineto{\pgfqpoint{4.450280in}{0.589871in}}%
\pgfpathlineto{\pgfqpoint{4.450323in}{0.589565in}}%
\pgfpathlineto{\pgfqpoint{4.450494in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{4.450708in}{0.587332in}}%
\pgfpathlineto{\pgfqpoint{4.450836in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{4.451007in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{0.587628in}}%
\pgfpathlineto{\pgfqpoint{4.451221in}{0.587507in}}%
\pgfpathlineto{\pgfqpoint{4.451434in}{0.587570in}}%
\pgfpathlineto{\pgfqpoint{4.451521in}{0.587696in}}%
\pgfpathlineto{\pgfqpoint{4.452239in}{0.583636in}}%
\pgfpathlineto{\pgfqpoint{4.452284in}{0.583710in}}%
\pgfpathlineto{\pgfqpoint{4.452329in}{0.583526in}}%
\pgfpathlineto{\pgfqpoint{4.452373in}{0.583551in}}%
\pgfpathlineto{\pgfqpoint{4.452643in}{0.582638in}}%
\pgfpathlineto{\pgfqpoint{4.452688in}{0.582613in}}%
\pgfpathlineto{\pgfqpoint{4.453047in}{0.580835in}}%
\pgfpathlineto{\pgfqpoint{4.453092in}{0.580871in}}%
\pgfpathlineto{\pgfqpoint{4.453271in}{0.581749in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{0.583651in}}%
\pgfpathlineto{\pgfqpoint{4.453630in}{0.583501in}}%
\pgfpathlineto{\pgfqpoint{4.453855in}{0.582177in}}%
\pgfpathlineto{\pgfqpoint{4.453989in}{0.582442in}}%
\pgfpathlineto{\pgfqpoint{4.454214in}{0.582993in}}%
\pgfpathlineto{\pgfqpoint{4.454259in}{0.582853in}}%
\pgfpathlineto{\pgfqpoint{4.454393in}{0.582172in}}%
\pgfpathlineto{\pgfqpoint{4.454797in}{0.580785in}}%
\pgfpathlineto{\pgfqpoint{4.455201in}{0.579032in}}%
\pgfpathlineto{\pgfqpoint{4.455291in}{0.579518in}}%
\pgfpathlineto{\pgfqpoint{4.455560in}{0.582873in}}%
\pgfpathlineto{\pgfqpoint{4.455785in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{4.455830in}{0.584123in}}%
\pgfpathlineto{\pgfqpoint{4.456054in}{0.581598in}}%
\pgfpathlineto{\pgfqpoint{4.456503in}{0.577601in}}%
\pgfpathlineto{\pgfqpoint{4.456727in}{0.577813in}}%
\pgfpathlineto{\pgfqpoint{4.456817in}{0.577518in}}%
\pgfpathlineto{\pgfqpoint{4.456907in}{0.577612in}}%
\pgfpathlineto{\pgfqpoint{4.457086in}{0.577430in}}%
\pgfpathlineto{\pgfqpoint{4.457221in}{0.577192in}}%
\pgfpathlineto{\pgfqpoint{4.457311in}{0.577254in}}%
\pgfpathlineto{\pgfqpoint{4.457535in}{0.577684in}}%
\pgfpathlineto{\pgfqpoint{4.457760in}{0.578277in}}%
\pgfpathlineto{\pgfqpoint{4.457984in}{0.579109in}}%
\pgfpathlineto{\pgfqpoint{4.458388in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{0.581124in}}%
\pgfpathlineto{\pgfqpoint{4.458568in}{0.581088in}}%
\pgfpathlineto{\pgfqpoint{4.458747in}{0.580749in}}%
\pgfpathlineto{\pgfqpoint{4.458972in}{0.579615in}}%
\pgfpathlineto{\pgfqpoint{4.459510in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{4.459555in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{4.459735in}{0.577156in}}%
\pgfpathlineto{\pgfqpoint{4.460273in}{0.578179in}}%
\pgfpathlineto{\pgfqpoint{4.460318in}{0.577999in}}%
\pgfpathlineto{\pgfqpoint{4.460677in}{0.576725in}}%
\pgfpathlineto{\pgfqpoint{4.460767in}{0.576688in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{4.461351in}{0.580018in}}%
\pgfpathlineto{\pgfqpoint{4.461440in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{4.461485in}{0.579921in}}%
\pgfpathlineto{\pgfqpoint{4.461530in}{0.579758in}}%
\pgfpathlineto{\pgfqpoint{4.462024in}{0.576199in}}%
\pgfpathlineto{\pgfqpoint{4.462293in}{0.575503in}}%
\pgfpathlineto{\pgfqpoint{4.462563in}{0.577249in}}%
\pgfpathlineto{\pgfqpoint{4.463011in}{0.578370in}}%
\pgfpathlineto{\pgfqpoint{4.463056in}{0.578293in}}%
\pgfpathlineto{\pgfqpoint{4.463146in}{0.578452in}}%
\pgfpathlineto{\pgfqpoint{4.463191in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{4.463460in}{0.576084in}}%
\pgfpathlineto{\pgfqpoint{4.463864in}{0.573515in}}%
\pgfpathlineto{\pgfqpoint{4.464178in}{0.573600in}}%
\pgfpathlineto{\pgfqpoint{4.464223in}{0.573324in}}%
\pgfpathlineto{\pgfqpoint{4.464268in}{0.573637in}}%
\pgfpathlineto{\pgfqpoint{4.464358in}{0.573552in}}%
\pgfpathlineto{\pgfqpoint{4.464676in}{0.573302in}}%
\pgfpathlineto{\pgfqpoint{4.464448in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{4.464724in}{0.573350in}}%
\pgfpathlineto{\pgfqpoint{4.464818in}{0.573478in}}%
\pgfpathlineto{\pgfqpoint{4.465053in}{0.574119in}}%
\pgfpathlineto{\pgfqpoint{4.465379in}{0.574926in}}%
\pgfpathlineto{\pgfqpoint{4.465647in}{0.574092in}}%
\pgfpathlineto{\pgfqpoint{4.466542in}{0.570681in}}%
\pgfpathlineto{\pgfqpoint{4.466765in}{0.569911in}}%
\pgfpathlineto{\pgfqpoint{4.466810in}{0.569949in}}%
\pgfpathlineto{\pgfqpoint{4.466855in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{4.467034in}{0.569558in}}%
\pgfpathlineto{\pgfqpoint{4.467391in}{0.568607in}}%
\pgfpathlineto{\pgfqpoint{4.467481in}{0.568744in}}%
\pgfpathlineto{\pgfqpoint{4.467749in}{0.569072in}}%
\pgfpathlineto{\pgfqpoint{4.467794in}{0.569023in}}%
\pgfpathlineto{\pgfqpoint{4.467973in}{0.568372in}}%
\pgfpathlineto{\pgfqpoint{4.468152in}{0.567530in}}%
\pgfpathlineto{\pgfqpoint{4.468331in}{0.567601in}}%
\pgfpathlineto{\pgfqpoint{4.468465in}{0.567690in}}%
\pgfpathlineto{\pgfqpoint{4.468510in}{0.567624in}}%
\pgfpathlineto{\pgfqpoint{4.468554in}{0.567475in}}%
\pgfpathlineto{\pgfqpoint{4.468644in}{0.567607in}}%
\pgfpathlineto{\pgfqpoint{4.468689in}{0.567690in}}%
\pgfpathlineto{\pgfqpoint{4.468733in}{0.568223in}}%
\pgfpathlineto{\pgfqpoint{4.468867in}{0.568020in}}%
\pgfpathlineto{\pgfqpoint{4.468912in}{0.568075in}}%
\pgfpathlineto{\pgfqpoint{4.469002in}{0.567915in}}%
\pgfpathlineto{\pgfqpoint{4.470075in}{0.562842in}}%
\pgfpathlineto{\pgfqpoint{4.470209in}{0.563155in}}%
\pgfpathlineto{\pgfqpoint{4.470657in}{0.564893in}}%
\pgfpathlineto{\pgfqpoint{4.470751in}{0.564741in}}%
\pgfpathlineto{\pgfqpoint{4.470939in}{0.564988in}}%
\pgfpathlineto{\pgfqpoint{4.471033in}{0.565134in}}%
\pgfpathlineto{\pgfqpoint{4.471127in}{0.565061in}}%
\pgfpathlineto{\pgfqpoint{4.471361in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{4.471549in}{0.564297in}}%
\pgfpathlineto{\pgfqpoint{4.471596in}{0.564319in}}%
\pgfpathlineto{\pgfqpoint{4.471690in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{4.471784in}{0.564364in}}%
\pgfpathlineto{\pgfqpoint{4.472113in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{4.472583in}{0.565743in}}%
\pgfpathlineto{\pgfqpoint{4.472958in}{0.563410in}}%
\pgfpathlineto{\pgfqpoint{4.473428in}{0.559851in}}%
\pgfpathlineto{\pgfqpoint{4.473569in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{4.473616in}{0.559828in}}%
\pgfpathlineto{\pgfqpoint{4.473710in}{0.560280in}}%
\pgfpathlineto{\pgfqpoint{4.474461in}{0.565704in}}%
\pgfpathlineto{\pgfqpoint{4.474555in}{0.565492in}}%
\pgfpathlineto{\pgfqpoint{4.475166in}{0.560517in}}%
\pgfpathlineto{\pgfqpoint{4.475260in}{0.560862in}}%
\pgfpathlineto{\pgfqpoint{4.476199in}{0.566384in}}%
\pgfpathlineto{\pgfqpoint{4.476387in}{0.565777in}}%
\pgfpathlineto{\pgfqpoint{4.476762in}{0.564206in}}%
\pgfpathlineto{\pgfqpoint{4.476856in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{4.477044in}{0.565788in}}%
\pgfpathlineto{\pgfqpoint{4.477313in}{0.569143in}}%
\pgfpathlineto{\pgfqpoint{4.477403in}{0.569078in}}%
\pgfpathlineto{\pgfqpoint{4.477492in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{4.477670in}{0.567695in}}%
\pgfpathlineto{\pgfqpoint{4.478250in}{0.563540in}}%
\pgfpathlineto{\pgfqpoint{4.478339in}{0.563602in}}%
\pgfpathlineto{\pgfqpoint{4.478785in}{0.565374in}}%
\pgfpathlineto{\pgfqpoint{4.479008in}{0.565083in}}%
\pgfpathlineto{\pgfqpoint{4.479320in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{4.479856in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{4.479991in}{0.569100in}}%
\pgfpathlineto{\pgfqpoint{4.480694in}{0.565743in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{0.565899in}}%
\pgfpathlineto{\pgfqpoint{4.480788in}{0.565592in}}%
\pgfpathlineto{\pgfqpoint{4.480834in}{0.565654in}}%
\pgfpathlineto{\pgfqpoint{4.480881in}{0.565537in}}%
\pgfpathlineto{\pgfqpoint{4.480975in}{0.565721in}}%
\pgfpathlineto{\pgfqpoint{4.481069in}{0.566055in}}%
\pgfpathlineto{\pgfqpoint{4.481490in}{0.569285in}}%
\pgfpathlineto{\pgfqpoint{4.481677in}{0.570259in}}%
\pgfpathlineto{\pgfqpoint{4.481724in}{0.570166in}}%
\pgfpathlineto{\pgfqpoint{4.481912in}{0.568925in}}%
\pgfpathlineto{\pgfqpoint{4.482427in}{0.565173in}}%
\pgfpathlineto{\pgfqpoint{4.482474in}{0.565206in}}%
\pgfpathlineto{\pgfqpoint{4.482755in}{0.566955in}}%
\pgfpathlineto{\pgfqpoint{4.483171in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{4.483218in}{0.568739in}}%
\pgfpathlineto{\pgfqpoint{4.483265in}{0.568635in}}%
\pgfpathlineto{\pgfqpoint{4.483452in}{0.568130in}}%
\pgfpathlineto{\pgfqpoint{4.483874in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{4.484389in}{0.559689in}}%
\pgfpathlineto{\pgfqpoint{4.484483in}{0.560095in}}%
\pgfpathlineto{\pgfqpoint{4.484904in}{0.561752in}}%
\pgfpathlineto{\pgfqpoint{4.484998in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{4.485373in}{0.564105in}}%
\pgfpathlineto{\pgfqpoint{4.485700in}{0.566833in}}%
\pgfpathlineto{\pgfqpoint{4.486216in}{0.563970in}}%
\pgfpathlineto{\pgfqpoint{4.486590in}{0.564747in}}%
\pgfpathlineto{\pgfqpoint{4.486731in}{0.564668in}}%
\pgfpathlineto{\pgfqpoint{4.486965in}{0.564556in}}%
\pgfpathlineto{\pgfqpoint{4.487012in}{0.564601in}}%
\pgfpathlineto{\pgfqpoint{4.487480in}{0.566938in}}%
\pgfpathlineto{\pgfqpoint{4.487621in}{0.567165in}}%
\pgfpathlineto{\pgfqpoint{4.487667in}{0.567099in}}%
\pgfpathlineto{\pgfqpoint{4.487995in}{0.566267in}}%
\pgfpathlineto{\pgfqpoint{4.488370in}{0.565111in}}%
\pgfpathlineto{\pgfqpoint{4.488510in}{0.565732in}}%
\pgfpathlineto{\pgfqpoint{4.488745in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{4.488885in}{0.566545in}}%
\pgfpathlineto{\pgfqpoint{4.489166in}{0.565988in}}%
\pgfpathlineto{\pgfqpoint{4.489213in}{0.566078in}}%
\pgfpathlineto{\pgfqpoint{4.489400in}{0.567187in}}%
\pgfpathlineto{\pgfqpoint{4.490290in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{4.490384in}{0.574910in}}%
\pgfpathlineto{\pgfqpoint{4.490477in}{0.574504in}}%
\pgfpathlineto{\pgfqpoint{4.491180in}{0.567805in}}%
\pgfpathlineto{\pgfqpoint{4.491274in}{0.567833in}}%
\pgfpathlineto{\pgfqpoint{4.491648in}{0.571113in}}%
\pgfpathlineto{\pgfqpoint{4.492398in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{4.492960in}{0.581598in}}%
\pgfpathlineto{\pgfqpoint{4.493053in}{0.581401in}}%
\pgfpathlineto{\pgfqpoint{4.493287in}{0.579839in}}%
\pgfpathlineto{\pgfqpoint{4.493662in}{0.575603in}}%
\pgfpathlineto{\pgfqpoint{4.493709in}{0.575225in}}%
\pgfpathlineto{\pgfqpoint{4.493756in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{4.495002in}{0.583790in}}%
\pgfpathlineto{\pgfqpoint{4.495535in}{0.579237in}}%
\pgfpathlineto{\pgfqpoint{4.495579in}{0.579216in}}%
\pgfpathlineto{\pgfqpoint{4.495890in}{0.581356in}}%
\pgfpathlineto{\pgfqpoint{4.496112in}{0.581951in}}%
\pgfpathlineto{\pgfqpoint{4.496245in}{0.581659in}}%
\pgfpathlineto{\pgfqpoint{4.496334in}{0.581769in}}%
\pgfpathlineto{\pgfqpoint{4.496423in}{0.581966in}}%
\pgfpathlineto{\pgfqpoint{4.496823in}{0.584721in}}%
\pgfpathlineto{\pgfqpoint{4.496867in}{0.584692in}}%
\pgfpathlineto{\pgfqpoint{4.497089in}{0.584360in}}%
\pgfpathlineto{\pgfqpoint{4.497578in}{0.586128in}}%
\pgfpathlineto{\pgfqpoint{4.498022in}{0.584281in}}%
\pgfpathlineto{\pgfqpoint{4.498733in}{0.581028in}}%
\pgfpathlineto{\pgfqpoint{4.498910in}{0.581679in}}%
\pgfpathlineto{\pgfqpoint{4.499710in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{4.499932in}{0.586157in}}%
\pgfpathlineto{\pgfqpoint{4.500154in}{0.586309in}}%
\pgfpathlineto{\pgfqpoint{4.500598in}{0.583705in}}%
\pgfpathlineto{\pgfqpoint{4.500687in}{0.583566in}}%
\pgfpathlineto{\pgfqpoint{4.500776in}{0.583601in}}%
\pgfpathlineto{\pgfqpoint{4.500953in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{4.500998in}{0.583457in}}%
\pgfpathlineto{\pgfqpoint{4.501131in}{0.583546in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.501930in}{0.586787in}}%
\pgfpathlineto{\pgfqpoint{4.502064in}{0.586889in}}%
\pgfpathlineto{\pgfqpoint{4.502108in}{0.586836in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{4.502685in}{0.584781in}}%
\pgfpathlineto{\pgfqpoint{4.503307in}{0.588204in}}%
\pgfpathlineto{\pgfqpoint{4.503352in}{0.588180in}}%
\pgfpathlineto{\pgfqpoint{4.503485in}{0.588030in}}%
\pgfpathlineto{\pgfqpoint{4.503823in}{0.587181in}}%
\pgfpathlineto{\pgfqpoint{4.504329in}{0.583691in}}%
\pgfpathlineto{\pgfqpoint{4.504455in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.505303in}{0.587768in}}%
\pgfpathlineto{\pgfqpoint{4.505347in}{0.587594in}}%
\pgfpathlineto{\pgfqpoint{4.505834in}{0.585961in}}%
\pgfpathlineto{\pgfqpoint{4.506143in}{0.584380in}}%
\pgfpathlineto{\pgfqpoint{4.506276in}{0.584435in}}%
\pgfpathlineto{\pgfqpoint{4.506718in}{0.585214in}}%
\pgfpathlineto{\pgfqpoint{4.506807in}{0.585283in}}%
\pgfpathlineto{\pgfqpoint{4.507072in}{0.586323in}}%
\pgfpathlineto{\pgfqpoint{4.507470in}{0.587541in}}%
\pgfpathlineto{\pgfqpoint{4.507647in}{0.587531in}}%
\pgfpathlineto{\pgfqpoint{4.508541in}{0.580292in}}%
\pgfpathlineto{\pgfqpoint{4.508680in}{0.580704in}}%
\pgfpathlineto{\pgfqpoint{4.509005in}{0.582808in}}%
\pgfpathlineto{\pgfqpoint{4.509145in}{0.583307in}}%
\pgfpathlineto{\pgfqpoint{4.509191in}{0.583068in}}%
\pgfpathlineto{\pgfqpoint{4.509520in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{4.509569in}{0.582282in}}%
\pgfpathlineto{\pgfqpoint{4.509666in}{0.582593in}}%
\pgfpathlineto{\pgfqpoint{4.509812in}{0.582608in}}%
\pgfpathlineto{\pgfqpoint{4.509958in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{4.510050in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{4.510513in}{0.585495in}}%
\pgfpathlineto{\pgfqpoint{4.510745in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{4.510791in}{0.586343in}}%
\pgfpathlineto{\pgfqpoint{4.510837in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{4.510884in}{0.586323in}}%
\pgfpathlineto{\pgfqpoint{4.511254in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{4.511300in}{0.585603in}}%
\pgfpathlineto{\pgfqpoint{4.511393in}{0.585170in}}%
\pgfpathlineto{\pgfqpoint{4.511532in}{0.585116in}}%
\pgfpathlineto{\pgfqpoint{4.511902in}{0.583894in}}%
\pgfpathlineto{\pgfqpoint{4.512134in}{0.585180in}}%
\pgfpathlineto{\pgfqpoint{4.512814in}{0.589675in}}%
\pgfpathlineto{\pgfqpoint{4.513209in}{0.590090in}}%
\pgfpathlineto{\pgfqpoint{4.513437in}{0.590524in}}%
\pgfpathlineto{\pgfqpoint{4.513668in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{4.513853in}{0.589694in}}%
\pgfpathlineto{\pgfqpoint{4.514083in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{4.514498in}{0.593147in}}%
\pgfpathlineto{\pgfqpoint{4.514673in}{0.593353in}}%
\pgfpathlineto{\pgfqpoint{4.514717in}{0.592927in}}%
\pgfpathlineto{\pgfqpoint{4.514848in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{4.515067in}{0.593661in}}%
\pgfpathlineto{\pgfqpoint{4.515592in}{0.596992in}}%
\pgfpathlineto{\pgfqpoint{4.515680in}{0.596659in}}%
\pgfpathlineto{\pgfqpoint{4.515987in}{0.595179in}}%
\pgfpathlineto{\pgfqpoint{4.516468in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{4.516819in}{0.593922in}}%
\pgfpathlineto{\pgfqpoint{4.517300in}{0.596457in}}%
\pgfpathlineto{\pgfqpoint{4.517344in}{0.596439in}}%
\pgfpathlineto{\pgfqpoint{4.517651in}{0.597106in}}%
\pgfpathlineto{\pgfqpoint{4.518089in}{0.597311in}}%
\pgfpathlineto{\pgfqpoint{4.518308in}{0.597293in}}%
\pgfpathlineto{\pgfqpoint{4.518702in}{0.597771in}}%
\pgfpathlineto{\pgfqpoint{4.518746in}{0.597703in}}%
\pgfpathlineto{\pgfqpoint{4.518921in}{0.596997in}}%
\pgfpathlineto{\pgfqpoint{4.519753in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{4.519797in}{0.592651in}}%
\pgfpathlineto{\pgfqpoint{4.519887in}{0.592876in}}%
\pgfpathlineto{\pgfqpoint{4.520255in}{0.595211in}}%
\pgfpathlineto{\pgfqpoint{4.520577in}{0.597648in}}%
\pgfpathlineto{\pgfqpoint{4.520945in}{0.599842in}}%
\pgfpathlineto{\pgfqpoint{4.521175in}{0.599649in}}%
\pgfpathlineto{\pgfqpoint{4.521543in}{0.598704in}}%
\pgfpathlineto{\pgfqpoint{4.522003in}{0.596896in}}%
\pgfpathlineto{\pgfqpoint{4.522141in}{0.596430in}}%
\pgfpathlineto{\pgfqpoint{4.522416in}{0.595350in}}%
\pgfpathlineto{\pgfqpoint{4.522692in}{0.592115in}}%
\pgfpathlineto{\pgfqpoint{4.522876in}{0.589258in}}%
\pgfpathlineto{\pgfqpoint{4.523014in}{0.589301in}}%
\pgfpathlineto{\pgfqpoint{4.523382in}{0.591141in}}%
\pgfpathlineto{\pgfqpoint{4.523980in}{0.595479in}}%
\pgfpathlineto{\pgfqpoint{4.524072in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{4.524256in}{0.593517in}}%
\pgfpathlineto{\pgfqpoint{4.524808in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{4.525038in}{0.587764in}}%
\pgfpathlineto{\pgfqpoint{4.525359in}{0.588402in}}%
\pgfpathlineto{\pgfqpoint{4.525405in}{0.588358in}}%
\pgfpathlineto{\pgfqpoint{4.525451in}{0.587909in}}%
\pgfpathlineto{\pgfqpoint{4.525589in}{0.588020in}}%
\pgfpathlineto{\pgfqpoint{4.525819in}{0.588151in}}%
\pgfpathlineto{\pgfqpoint{4.525957in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{0.586480in}}%
\pgfpathlineto{\pgfqpoint{4.526647in}{0.585214in}}%
\pgfpathlineto{\pgfqpoint{4.527107in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{4.527613in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{4.527981in}{0.584207in}}%
\pgfpathlineto{\pgfqpoint{4.528263in}{0.583163in}}%
\pgfpathlineto{\pgfqpoint{4.528311in}{0.583138in}}%
\pgfpathlineto{\pgfqpoint{4.528360in}{0.583242in}}%
\pgfpathlineto{\pgfqpoint{4.528891in}{0.585858in}}%
\pgfpathlineto{\pgfqpoint{4.529036in}{0.585460in}}%
\pgfpathlineto{\pgfqpoint{4.529325in}{0.584068in}}%
\pgfpathlineto{\pgfqpoint{4.529905in}{0.579855in}}%
\pgfpathlineto{\pgfqpoint{4.530339in}{0.581250in}}%
\pgfpathlineto{\pgfqpoint{4.530626in}{0.581769in}}%
\pgfpathlineto{\pgfqpoint{4.530809in}{0.581543in}}%
\pgfpathlineto{\pgfqpoint{4.531405in}{0.578102in}}%
\pgfpathlineto{\pgfqpoint{4.531543in}{0.578647in}}%
\pgfpathlineto{\pgfqpoint{4.531772in}{0.580237in}}%
\pgfpathlineto{\pgfqpoint{4.532139in}{0.581850in}}%
\pgfpathlineto{\pgfqpoint{4.532323in}{0.582001in}}%
\pgfpathlineto{\pgfqpoint{4.532368in}{0.581910in}}%
\pgfpathlineto{\pgfqpoint{4.532506in}{0.581971in}}%
\pgfpathlineto{\pgfqpoint{4.532598in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{4.532644in}{0.581966in}}%
\pgfpathlineto{\pgfqpoint{4.532827in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{4.533286in}{0.575398in}}%
\pgfpathlineto{\pgfqpoint{4.533332in}{0.575194in}}%
\pgfpathlineto{\pgfqpoint{4.533423in}{0.575236in}}%
\pgfpathlineto{\pgfqpoint{4.533653in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{4.534065in}{0.579641in}}%
\pgfpathlineto{\pgfqpoint{4.534249in}{0.579732in}}%
\pgfpathlineto{\pgfqpoint{4.534295in}{0.579651in}}%
\pgfpathlineto{\pgfqpoint{4.534524in}{0.578503in}}%
\pgfpathlineto{\pgfqpoint{4.534891in}{0.576855in}}%
\pgfpathlineto{\pgfqpoint{4.534937in}{0.576907in}}%
\pgfpathlineto{\pgfqpoint{4.535166in}{0.576579in}}%
\pgfpathlineto{\pgfqpoint{4.535212in}{0.576642in}}%
\pgfpathlineto{\pgfqpoint{4.535441in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{4.535762in}{0.577968in}}%
\pgfpathlineto{\pgfqpoint{4.536037in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{4.536358in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{4.536817in}{0.577156in}}%
\pgfpathlineto{\pgfqpoint{4.537138in}{0.578411in}}%
\pgfpathlineto{\pgfqpoint{4.537413in}{0.578164in}}%
\pgfpathlineto{\pgfqpoint{4.537459in}{0.578637in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{0.578190in}}%
\pgfpathlineto{\pgfqpoint{4.537688in}{0.578421in}}%
\pgfpathlineto{\pgfqpoint{4.537963in}{0.578940in}}%
\pgfpathlineto{\pgfqpoint{4.538181in}{0.577699in}}%
\pgfpathlineto{\pgfqpoint{4.538616in}{0.575550in}}%
\pgfpathlineto{\pgfqpoint{4.539662in}{0.577813in}}%
\pgfpathlineto{\pgfqpoint{4.540054in}{0.579441in}}%
\pgfpathlineto{\pgfqpoint{4.540099in}{0.579411in}}%
\pgfpathlineto{\pgfqpoint{4.540282in}{0.578627in}}%
\pgfpathlineto{\pgfqpoint{4.540839in}{0.573838in}}%
\pgfpathlineto{\pgfqpoint{4.541031in}{0.573965in}}%
\pgfpathlineto{\pgfqpoint{4.541271in}{0.574415in}}%
\pgfpathlineto{\pgfqpoint{4.541319in}{0.574320in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{4.542184in}{0.578478in}}%
\pgfpathlineto{\pgfqpoint{4.542280in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{4.542568in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{4.542664in}{0.577854in}}%
\pgfpathlineto{\pgfqpoint{4.543001in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{4.543673in}{0.583586in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{0.583472in}}%
\pgfpathlineto{\pgfqpoint{4.543817in}{0.583247in}}%
\pgfpathlineto{\pgfqpoint{4.544393in}{0.580287in}}%
\pgfpathlineto{\pgfqpoint{4.544441in}{0.580389in}}%
\pgfpathlineto{\pgfqpoint{4.544490in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{4.545066in}{0.584296in}}%
\pgfpathlineto{\pgfqpoint{4.545394in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{4.545485in}{0.585731in}}%
\pgfpathlineto{\pgfqpoint{4.545573in}{0.585618in}}%
\pgfpathlineto{\pgfqpoint{4.545617in}{0.585971in}}%
\pgfpathlineto{\pgfqpoint{4.545703in}{0.585234in}}%
\pgfpathlineto{\pgfqpoint{4.546309in}{0.582488in}}%
\pgfpathlineto{\pgfqpoint{4.546438in}{0.582773in}}%
\pgfpathlineto{\pgfqpoint{4.547130in}{0.586088in}}%
\pgfpathlineto{\pgfqpoint{4.547260in}{0.586269in}}%
\pgfpathlineto{\pgfqpoint{4.547606in}{0.586953in}}%
\pgfpathlineto{\pgfqpoint{4.547692in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{4.548136in}{0.587118in}}%
\pgfpathlineto{\pgfqpoint{4.548179in}{0.586724in}}%
\pgfpathlineto{\pgfqpoint{4.548351in}{0.586802in}}%
\pgfpathlineto{\pgfqpoint{4.548524in}{0.587045in}}%
\pgfpathlineto{\pgfqpoint{4.549050in}{0.589478in}}%
\pgfpathlineto{\pgfqpoint{4.549140in}{0.589301in}}%
\pgfpathlineto{\pgfqpoint{4.549683in}{0.590410in}}%
\pgfpathlineto{\pgfqpoint{4.549819in}{0.590305in}}%
\pgfpathlineto{\pgfqpoint{4.549909in}{0.590396in}}%
\pgfpathlineto{\pgfqpoint{4.549999in}{0.589464in}}%
\pgfpathlineto{\pgfqpoint{4.550497in}{0.586616in}}%
\pgfpathlineto{\pgfqpoint{4.550768in}{0.587482in}}%
\pgfpathlineto{\pgfqpoint{4.550814in}{0.587308in}}%
\pgfpathlineto{\pgfqpoint{4.550904in}{0.587550in}}%
\pgfpathlineto{\pgfqpoint{4.551175in}{0.588228in}}%
\pgfpathlineto{\pgfqpoint{4.551718in}{0.591936in}}%
\pgfpathlineto{\pgfqpoint{4.551809in}{0.591610in}}%
\pgfpathlineto{\pgfqpoint{4.552397in}{0.588411in}}%
\pgfpathlineto{\pgfqpoint{4.552577in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{4.552623in}{0.588368in}}%
\pgfpathlineto{\pgfqpoint{4.552894in}{0.589402in}}%
\pgfpathlineto{\pgfqpoint{4.553392in}{0.590576in}}%
\pgfpathlineto{\pgfqpoint{4.553844in}{0.590200in}}%
\pgfpathlineto{\pgfqpoint{4.553980in}{0.590367in}}%
\pgfpathlineto{\pgfqpoint{4.554025in}{0.590257in}}%
\pgfpathlineto{\pgfqpoint{4.554206in}{0.589942in}}%
\pgfpathlineto{\pgfqpoint{4.554568in}{0.588604in}}%
\pgfpathlineto{\pgfqpoint{4.554613in}{0.588700in}}%
\pgfpathlineto{\pgfqpoint{4.554658in}{0.588488in}}%
\pgfpathlineto{\pgfqpoint{4.554884in}{0.588315in}}%
\pgfpathlineto{\pgfqpoint{4.555110in}{0.589124in}}%
\pgfpathlineto{\pgfqpoint{4.555472in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{4.555563in}{0.590362in}}%
\pgfpathlineto{\pgfqpoint{4.555924in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{4.556558in}{0.585632in}}%
\pgfpathlineto{\pgfqpoint{4.557055in}{0.583347in}}%
\pgfpathlineto{\pgfqpoint{4.557146in}{0.583496in}}%
\pgfpathlineto{\pgfqpoint{4.557417in}{0.584879in}}%
\pgfpathlineto{\pgfqpoint{4.557598in}{0.585146in}}%
\pgfpathlineto{\pgfqpoint{4.557643in}{0.584968in}}%
\pgfpathlineto{\pgfqpoint{4.557824in}{0.583765in}}%
\pgfpathlineto{\pgfqpoint{4.558754in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{4.558802in}{0.575979in}}%
\pgfpathlineto{\pgfqpoint{4.558992in}{0.577104in}}%
\pgfpathlineto{\pgfqpoint{4.559277in}{0.579160in}}%
\pgfpathlineto{\pgfqpoint{4.559324in}{0.579037in}}%
\pgfpathlineto{\pgfqpoint{4.559371in}{0.579303in}}%
\pgfpathlineto{\pgfqpoint{4.559514in}{0.579078in}}%
\pgfpathlineto{\pgfqpoint{4.560131in}{0.575210in}}%
\pgfpathlineto{\pgfqpoint{4.560464in}{0.573488in}}%
\pgfpathlineto{\pgfqpoint{4.560559in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{4.560986in}{0.578231in}}%
\pgfpathlineto{\pgfqpoint{4.561176in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{4.561414in}{0.576459in}}%
\pgfpathlineto{\pgfqpoint{4.561461in}{0.576501in}}%
\pgfpathlineto{\pgfqpoint{4.561793in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{4.561841in}{0.576979in}}%
\pgfpathlineto{\pgfqpoint{4.562316in}{0.575791in}}%
\pgfpathlineto{\pgfqpoint{4.562363in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.562838in}{0.578308in}}%
\pgfpathlineto{\pgfqpoint{4.562981in}{0.578040in}}%
\pgfpathlineto{\pgfqpoint{4.563123in}{0.577524in}}%
\pgfpathlineto{\pgfqpoint{4.563171in}{0.577534in}}%
\pgfpathlineto{\pgfqpoint{4.563456in}{0.578277in}}%
\pgfpathlineto{\pgfqpoint{4.563503in}{0.578215in}}%
\pgfpathlineto{\pgfqpoint{4.563978in}{0.577513in}}%
\pgfpathlineto{\pgfqpoint{4.564073in}{0.577663in}}%
\pgfpathlineto{\pgfqpoint{4.564500in}{0.578611in}}%
\pgfpathlineto{\pgfqpoint{4.564643in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{4.565070in}{0.576907in}}%
\pgfpathlineto{\pgfqpoint{4.565165in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{4.565450in}{0.579022in}}%
\pgfpathlineto{\pgfqpoint{4.565878in}{0.583785in}}%
\pgfpathlineto{\pgfqpoint{4.566210in}{0.586607in}}%
\pgfpathlineto{\pgfqpoint{4.566780in}{0.583048in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{4.566970in}{0.582953in}}%
\pgfpathlineto{\pgfqpoint{4.567017in}{0.583028in}}%
\pgfpathlineto{\pgfqpoint{4.567350in}{0.584524in}}%
\pgfpathlineto{\pgfqpoint{4.567587in}{0.585333in}}%
\pgfpathlineto{\pgfqpoint{4.567872in}{0.585022in}}%
\pgfpathlineto{\pgfqpoint{4.567920in}{0.585382in}}%
\pgfpathlineto{\pgfqpoint{4.567967in}{0.584855in}}%
\pgfpathlineto{\pgfqpoint{4.568300in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{4.568585in}{0.581179in}}%
\pgfpathlineto{\pgfqpoint{4.568680in}{0.581336in}}%
\pgfpathlineto{\pgfqpoint{4.568861in}{0.582783in}}%
\pgfpathlineto{\pgfqpoint{4.569448in}{0.588898in}}%
\pgfpathlineto{\pgfqpoint{4.569538in}{0.589008in}}%
\pgfpathlineto{\pgfqpoint{4.569583in}{0.588936in}}%
\pgfpathlineto{\pgfqpoint{4.570169in}{0.586465in}}%
\pgfpathlineto{\pgfqpoint{4.570350in}{0.586860in}}%
\pgfpathlineto{\pgfqpoint{4.570801in}{0.589292in}}%
\pgfpathlineto{\pgfqpoint{4.571071in}{0.589947in}}%
\pgfpathlineto{\pgfqpoint{4.571206in}{0.589680in}}%
\pgfpathlineto{\pgfqpoint{4.571432in}{0.588329in}}%
\pgfpathlineto{\pgfqpoint{4.571748in}{0.586899in}}%
\pgfpathlineto{\pgfqpoint{4.571838in}{0.587035in}}%
\pgfpathlineto{\pgfqpoint{4.571973in}{0.586938in}}%
\pgfpathlineto{\pgfqpoint{4.572199in}{0.586689in}}%
\pgfpathlineto{\pgfqpoint{4.572508in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{4.572680in}{0.588609in}}%
\pgfpathlineto{\pgfqpoint{4.572722in}{0.588566in}}%
\pgfpathlineto{\pgfqpoint{4.572851in}{0.588107in}}%
\pgfpathlineto{\pgfqpoint{4.573193in}{0.586806in}}%
\pgfpathlineto{\pgfqpoint{4.573236in}{0.586904in}}%
\pgfpathlineto{\pgfqpoint{4.573450in}{0.588025in}}%
\pgfpathlineto{\pgfqpoint{4.573493in}{0.587894in}}%
\pgfpathlineto{\pgfqpoint{4.573750in}{0.589152in}}%
\pgfpathlineto{\pgfqpoint{4.574452in}{0.587128in}}%
\pgfpathlineto{\pgfqpoint{4.574534in}{0.586894in}}%
\pgfpathlineto{\pgfqpoint{4.575421in}{0.582322in}}%
\pgfpathlineto{\pgfqpoint{4.576362in}{0.578837in}}%
\pgfpathlineto{\pgfqpoint{4.576865in}{0.577849in}}%
\pgfpathlineto{\pgfqpoint{4.577665in}{0.573912in}}%
\pgfpathlineto{\pgfqpoint{4.577900in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{4.578748in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{4.578795in}{0.568207in}}%
\pgfpathlineto{\pgfqpoint{4.579077in}{0.569737in}}%
\pgfpathlineto{\pgfqpoint{4.579265in}{0.569394in}}%
\pgfpathlineto{\pgfqpoint{4.579548in}{0.567579in}}%
\pgfpathlineto{\pgfqpoint{4.579972in}{0.565313in}}%
\pgfpathlineto{\pgfqpoint{4.580207in}{0.565631in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{0.568618in}}%
\pgfpathlineto{\pgfqpoint{4.581054in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{4.581243in}{0.567949in}}%
\pgfpathlineto{\pgfqpoint{4.581808in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{4.581996in}{0.563749in}}%
\pgfpathlineto{\pgfqpoint{4.582467in}{0.568854in}}%
\pgfpathlineto{\pgfqpoint{4.582890in}{0.572353in}}%
\pgfpathlineto{\pgfqpoint{4.582985in}{0.572252in}}%
\pgfpathlineto{\pgfqpoint{4.583267in}{0.569993in}}%
\pgfpathlineto{\pgfqpoint{4.583597in}{0.567193in}}%
\pgfpathlineto{\pgfqpoint{4.583644in}{0.567309in}}%
\pgfpathlineto{\pgfqpoint{4.583738in}{0.567838in}}%
\pgfpathlineto{\pgfqpoint{4.584161in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{4.584209in}{0.572391in}}%
\pgfpathlineto{\pgfqpoint{4.584617in}{0.576527in}}%
\pgfpathlineto{\pgfqpoint{4.584751in}{0.576964in}}%
\pgfpathlineto{\pgfqpoint{4.584795in}{0.576766in}}%
\pgfpathlineto{\pgfqpoint{4.585019in}{0.575608in}}%
\pgfpathlineto{\pgfqpoint{4.585287in}{0.574325in}}%
\pgfpathlineto{\pgfqpoint{4.586047in}{0.579890in}}%
\pgfpathlineto{\pgfqpoint{4.586427in}{0.578375in}}%
\pgfpathlineto{\pgfqpoint{4.586474in}{0.578401in}}%
\pgfpathlineto{\pgfqpoint{4.586520in}{0.578365in}}%
\pgfpathlineto{\pgfqpoint{4.586567in}{0.578503in}}%
\pgfpathlineto{\pgfqpoint{4.586755in}{0.578842in}}%
\pgfpathlineto{\pgfqpoint{4.586802in}{0.578694in}}%
\pgfpathlineto{\pgfqpoint{4.587740in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{4.587787in}{0.576167in}}%
\pgfpathlineto{\pgfqpoint{4.588022in}{0.576418in}}%
\pgfpathlineto{\pgfqpoint{4.588820in}{0.579186in}}%
\pgfpathlineto{\pgfqpoint{4.589054in}{0.578637in}}%
\pgfpathlineto{\pgfqpoint{4.589101in}{0.578591in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{0.574029in}}%
\pgfpathlineto{\pgfqpoint{4.589748in}{0.574187in}}%
\pgfpathlineto{\pgfqpoint{4.589837in}{0.574473in}}%
\pgfpathlineto{\pgfqpoint{4.590149in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{4.590193in}{0.575167in}}%
\pgfpathlineto{\pgfqpoint{4.591263in}{0.575083in}}%
\pgfpathlineto{\pgfqpoint{4.592377in}{0.577493in}}%
\pgfpathlineto{\pgfqpoint{4.592466in}{0.577436in}}%
\pgfpathlineto{\pgfqpoint{4.593447in}{0.574968in}}%
\pgfpathlineto{\pgfqpoint{4.594338in}{0.569280in}}%
\pgfpathlineto{\pgfqpoint{4.594427in}{0.569427in}}%
\pgfpathlineto{\pgfqpoint{4.594695in}{0.571387in}}%
\pgfpathlineto{\pgfqpoint{4.595095in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{4.595462in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{4.595502in}{0.573265in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{0.575068in}}%
\pgfpathlineto{\pgfqpoint{4.596296in}{0.576194in}}%
\pgfpathlineto{\pgfqpoint{4.596694in}{0.580109in}}%
\pgfpathlineto{\pgfqpoint{4.596960in}{0.582553in}}%
\pgfpathlineto{\pgfqpoint{4.597004in}{0.582227in}}%
\pgfpathlineto{\pgfqpoint{4.597093in}{0.582081in}}%
\pgfpathlineto{\pgfqpoint{4.597846in}{0.578251in}}%
\pgfpathlineto{\pgfqpoint{4.598238in}{0.574119in}}%
\pgfpathlineto{\pgfqpoint{4.598280in}{0.574166in}}%
\pgfpathlineto{\pgfqpoint{4.598322in}{0.574124in}}%
\pgfpathlineto{\pgfqpoint{4.598364in}{0.574224in}}%
\pgfpathlineto{\pgfqpoint{4.598526in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{0.577094in}}%
\pgfpathlineto{\pgfqpoint{4.598884in}{0.577088in}}%
\pgfpathlineto{\pgfqpoint{4.599163in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{4.599203in}{0.576974in}}%
\pgfpathlineto{\pgfqpoint{4.599451in}{0.577746in}}%
\pgfpathlineto{\pgfqpoint{4.599493in}{0.577658in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{0.578071in}}%
\pgfpathlineto{\pgfqpoint{4.599619in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{4.600011in}{0.574156in}}%
\pgfpathlineto{\pgfqpoint{4.600099in}{0.574436in}}%
\pgfpathlineto{\pgfqpoint{4.600744in}{0.575833in}}%
\pgfpathlineto{\pgfqpoint{4.600836in}{0.575901in}}%
\pgfpathlineto{\pgfqpoint{4.600882in}{0.575702in}}%
\pgfpathlineto{\pgfqpoint{4.601066in}{0.575131in}}%
\pgfpathlineto{\pgfqpoint{4.601205in}{0.574103in}}%
\pgfpathlineto{\pgfqpoint{4.601251in}{0.574119in}}%
\pgfpathlineto{\pgfqpoint{4.601480in}{0.572273in}}%
\pgfpathlineto{\pgfqpoint{4.601524in}{0.572300in}}%
\pgfpathlineto{\pgfqpoint{4.601655in}{0.573042in}}%
\pgfpathlineto{\pgfqpoint{4.602176in}{0.576683in}}%
\pgfpathlineto{\pgfqpoint{4.602254in}{0.576740in}}%
\pgfpathlineto{\pgfqpoint{4.602491in}{0.575797in}}%
\pgfpathlineto{\pgfqpoint{4.603184in}{0.567690in}}%
\pgfpathlineto{\pgfqpoint{4.603226in}{0.567772in}}%
\pgfpathlineto{\pgfqpoint{4.603267in}{0.567701in}}%
\pgfpathlineto{\pgfqpoint{4.603308in}{0.567811in}}%
\pgfpathlineto{\pgfqpoint{4.604037in}{0.571678in}}%
\pgfpathlineto{\pgfqpoint{4.604080in}{0.571533in}}%
\pgfpathlineto{\pgfqpoint{4.604211in}{0.571624in}}%
\pgfpathlineto{\pgfqpoint{4.604254in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{4.604514in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.604775in}{0.568859in}}%
\pgfpathlineto{\pgfqpoint{4.605166in}{0.566861in}}%
\pgfpathlineto{\pgfqpoint{4.605774in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{4.606229in}{0.561907in}}%
\pgfpathlineto{\pgfqpoint{4.606276in}{0.561976in}}%
\pgfpathlineto{\pgfqpoint{4.606420in}{0.562118in}}%
\pgfpathlineto{\pgfqpoint{4.606707in}{0.562677in}}%
\pgfpathlineto{\pgfqpoint{4.606755in}{0.562558in}}%
\pgfpathlineto{\pgfqpoint{4.606984in}{0.561219in}}%
\pgfpathlineto{\pgfqpoint{4.607953in}{0.554773in}}%
\pgfpathlineto{\pgfqpoint{4.608001in}{0.554845in}}%
\pgfpathlineto{\pgfqpoint{4.608239in}{0.554863in}}%
\pgfpathlineto{\pgfqpoint{4.608716in}{0.555960in}}%
\pgfpathlineto{\pgfqpoint{4.608764in}{0.555931in}}%
\pgfpathlineto{\pgfqpoint{4.609002in}{0.555490in}}%
\pgfpathlineto{\pgfqpoint{4.610337in}{0.547566in}}%
\pgfpathlineto{\pgfqpoint{4.610481in}{0.547290in}}%
\pgfpathlineto{\pgfqpoint{4.610528in}{0.547170in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{0.547384in}}%
\pgfpathlineto{\pgfqpoint{4.610862in}{0.548229in}}%
\pgfpathlineto{\pgfqpoint{4.611339in}{0.549697in}}%
\pgfpathlineto{\pgfqpoint{4.611482in}{0.550406in}}%
\pgfpathlineto{\pgfqpoint{4.611911in}{0.553323in}}%
\pgfpathlineto{\pgfqpoint{4.612054in}{0.553117in}}%
\pgfpathlineto{\pgfqpoint{4.612483in}{0.552365in}}%
\pgfpathlineto{\pgfqpoint{4.612817in}{0.551664in}}%
\pgfpathlineto{\pgfqpoint{4.613246in}{0.548647in}}%
\pgfpathlineto{\pgfqpoint{4.613342in}{0.548697in}}%
\pgfpathlineto{\pgfqpoint{4.613485in}{0.549002in}}%
\pgfpathlineto{\pgfqpoint{4.613723in}{0.550006in}}%
\pgfpathlineto{\pgfqpoint{4.614200in}{0.552766in}}%
\pgfpathlineto{\pgfqpoint{4.614343in}{0.553063in}}%
\pgfpathlineto{\pgfqpoint{4.614486in}{0.553329in}}%
\pgfpathlineto{\pgfqpoint{4.614582in}{0.553214in}}%
\pgfpathlineto{\pgfqpoint{4.614963in}{0.551468in}}%
\pgfpathlineto{\pgfqpoint{4.615106in}{0.551945in}}%
\pgfpathlineto{\pgfqpoint{4.615965in}{0.556619in}}%
\pgfpathlineto{\pgfqpoint{4.616203in}{0.557327in}}%
\pgfpathlineto{\pgfqpoint{4.616251in}{0.557268in}}%
\pgfpathlineto{\pgfqpoint{4.616441in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{4.616918in}{0.554425in}}%
\pgfpathlineto{\pgfqpoint{4.617150in}{0.553438in}}%
\pgfpathlineto{\pgfqpoint{4.617240in}{0.553577in}}%
\pgfpathlineto{\pgfqpoint{4.617466in}{0.555150in}}%
\pgfpathlineto{\pgfqpoint{4.618187in}{0.562267in}}%
\pgfpathlineto{\pgfqpoint{4.618368in}{0.562996in}}%
\pgfpathlineto{\pgfqpoint{4.618458in}{0.562927in}}%
\pgfpathlineto{\pgfqpoint{4.618729in}{0.559851in}}%
\pgfpathlineto{\pgfqpoint{4.618954in}{0.558343in}}%
\pgfpathlineto{\pgfqpoint{4.618999in}{0.558489in}}%
\pgfpathlineto{\pgfqpoint{4.619135in}{0.559049in}}%
\pgfpathlineto{\pgfqpoint{4.619586in}{0.561506in}}%
\pgfpathlineto{\pgfqpoint{4.620037in}{0.563081in}}%
\pgfpathlineto{\pgfqpoint{4.620082in}{0.563058in}}%
\pgfpathlineto{\pgfqpoint{4.620533in}{0.559886in}}%
\pgfpathlineto{\pgfqpoint{4.620578in}{0.559863in}}%
\pgfpathlineto{\pgfqpoint{4.620804in}{0.562255in}}%
\pgfpathlineto{\pgfqpoint{4.621255in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{4.621391in}{0.566994in}}%
\pgfpathlineto{\pgfqpoint{4.621436in}{0.566800in}}%
\pgfpathlineto{\pgfqpoint{4.621661in}{0.565402in}}%
\pgfpathlineto{\pgfqpoint{4.622203in}{0.561707in}}%
\pgfpathlineto{\pgfqpoint{4.622293in}{0.561941in}}%
\pgfpathlineto{\pgfqpoint{4.622654in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{4.622879in}{0.567425in}}%
\pgfpathlineto{\pgfqpoint{4.623112in}{0.567408in}}%
\pgfpathlineto{\pgfqpoint{4.623397in}{0.567298in}}%
\pgfpathlineto{\pgfqpoint{4.623775in}{0.569362in}}%
\pgfpathlineto{\pgfqpoint{4.624533in}{0.572839in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{0.572716in}}%
\pgfpathlineto{\pgfqpoint{4.624912in}{0.571070in}}%
\pgfpathlineto{\pgfqpoint{4.625244in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{4.625339in}{0.568256in}}%
\pgfpathlineto{\pgfqpoint{4.626144in}{0.570128in}}%
\pgfpathlineto{\pgfqpoint{4.626557in}{0.568465in}}%
\pgfpathlineto{\pgfqpoint{4.626736in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{4.626781in}{0.568711in}}%
\pgfpathlineto{\pgfqpoint{4.626871in}{0.568542in}}%
\pgfpathlineto{\pgfqpoint{4.627006in}{0.568405in}}%
\pgfpathlineto{\pgfqpoint{4.627275in}{0.568174in}}%
\pgfpathlineto{\pgfqpoint{4.627320in}{0.568388in}}%
\pgfpathlineto{\pgfqpoint{4.627545in}{0.570156in}}%
\pgfpathlineto{\pgfqpoint{4.627994in}{0.574013in}}%
\pgfpathlineto{\pgfqpoint{4.628218in}{0.572594in}}%
\pgfpathlineto{\pgfqpoint{4.628353in}{0.571919in}}%
\pgfpathlineto{\pgfqpoint{4.628443in}{0.571978in}}%
\pgfpathlineto{\pgfqpoint{4.628847in}{0.573052in}}%
\pgfpathlineto{\pgfqpoint{4.629072in}{0.573822in}}%
\pgfpathlineto{\pgfqpoint{4.629206in}{0.574873in}}%
\pgfpathlineto{\pgfqpoint{4.629610in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{4.629970in}{0.576261in}}%
\pgfpathlineto{\pgfqpoint{4.630239in}{0.575655in}}%
\pgfpathlineto{\pgfqpoint{4.630374in}{0.576131in}}%
\pgfpathlineto{\pgfqpoint{4.630778in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{4.631096in}{0.581543in}}%
\pgfpathlineto{\pgfqpoint{4.631332in}{0.580785in}}%
\pgfpathlineto{\pgfqpoint{4.631662in}{0.579047in}}%
\pgfpathlineto{\pgfqpoint{4.631709in}{0.579232in}}%
\pgfpathlineto{\pgfqpoint{4.631756in}{0.579186in}}%
\pgfpathlineto{\pgfqpoint{4.631803in}{0.579344in}}%
\pgfpathlineto{\pgfqpoint{4.631851in}{0.579293in}}%
\pgfpathlineto{\pgfqpoint{4.632463in}{0.583113in}}%
\pgfpathlineto{\pgfqpoint{4.633013in}{0.586230in}}%
\pgfpathlineto{\pgfqpoint{4.633147in}{0.586406in}}%
\pgfpathlineto{\pgfqpoint{4.633192in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{4.633415in}{0.585544in}}%
\pgfpathlineto{\pgfqpoint{4.633460in}{0.586020in}}%
\pgfpathlineto{\pgfqpoint{4.633729in}{0.586914in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{0.586787in}}%
\pgfpathlineto{\pgfqpoint{4.633908in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{4.634266in}{0.586084in}}%
\pgfpathlineto{\pgfqpoint{4.634758in}{0.587103in}}%
\pgfpathlineto{\pgfqpoint{4.634892in}{0.586894in}}%
\pgfpathlineto{\pgfqpoint{4.634937in}{0.587045in}}%
\pgfpathlineto{\pgfqpoint{4.635071in}{0.587798in}}%
\pgfpathlineto{\pgfqpoint{4.635742in}{0.595562in}}%
\pgfpathlineto{\pgfqpoint{4.635787in}{0.595400in}}%
\pgfpathlineto{\pgfqpoint{4.636011in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{4.636458in}{0.588826in}}%
\pgfpathlineto{\pgfqpoint{4.636682in}{0.588271in}}%
\pgfpathlineto{\pgfqpoint{4.636816in}{0.588431in}}%
\pgfpathlineto{\pgfqpoint{4.637174in}{0.590562in}}%
\pgfpathlineto{\pgfqpoint{4.637577in}{0.592115in}}%
\pgfpathlineto{\pgfqpoint{4.637756in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{4.637801in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{4.638293in}{0.590652in}}%
\pgfpathlineto{\pgfqpoint{4.638382in}{0.590771in}}%
\pgfpathlineto{\pgfqpoint{4.638696in}{0.591822in}}%
\pgfpathlineto{\pgfqpoint{4.638785in}{0.591643in}}%
\pgfpathlineto{\pgfqpoint{4.638830in}{0.591903in}}%
\pgfpathlineto{\pgfqpoint{4.638919in}{0.591789in}}%
\pgfpathlineto{\pgfqpoint{4.638964in}{0.591747in}}%
\pgfpathlineto{\pgfqpoint{4.639009in}{0.591865in}}%
\pgfpathlineto{\pgfqpoint{4.639098in}{0.592124in}}%
\pgfpathlineto{\pgfqpoint{4.639635in}{0.594503in}}%
\pgfpathlineto{\pgfqpoint{4.639725in}{0.594559in}}%
\pgfpathlineto{\pgfqpoint{4.639769in}{0.594392in}}%
\pgfpathlineto{\pgfqpoint{4.639814in}{0.594308in}}%
\pgfpathlineto{\pgfqpoint{4.640127in}{0.592458in}}%
\pgfpathlineto{\pgfqpoint{4.640217in}{0.592289in}}%
\pgfpathlineto{\pgfqpoint{4.640306in}{0.592505in}}%
\pgfpathlineto{\pgfqpoint{4.640709in}{0.593815in}}%
\pgfpathlineto{\pgfqpoint{4.640754in}{0.593629in}}%
\pgfpathlineto{\pgfqpoint{4.641246in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{4.641470in}{0.589248in}}%
\pgfpathlineto{\pgfqpoint{4.641559in}{0.589354in}}%
\pgfpathlineto{\pgfqpoint{4.641873in}{0.590476in}}%
\pgfpathlineto{\pgfqpoint{4.641917in}{0.590405in}}%
\pgfpathlineto{\pgfqpoint{4.642146in}{0.589517in}}%
\pgfpathlineto{\pgfqpoint{4.642007in}{0.590453in}}%
\pgfpathlineto{\pgfqpoint{4.642287in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{4.642945in}{0.592881in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{0.592716in}}%
\pgfpathlineto{\pgfqpoint{4.643697in}{0.590067in}}%
\pgfpathlineto{\pgfqpoint{4.643979in}{0.589464in}}%
\pgfpathlineto{\pgfqpoint{4.644448in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{4.644777in}{0.589507in}}%
\pgfpathlineto{\pgfqpoint{4.644824in}{0.589541in}}%
\pgfpathlineto{\pgfqpoint{4.644965in}{0.589703in}}%
\pgfpathlineto{\pgfqpoint{4.645341in}{0.589809in}}%
\pgfpathlineto{\pgfqpoint{4.645482in}{0.589761in}}%
\pgfpathlineto{\pgfqpoint{4.645529in}{0.589809in}}%
\pgfpathlineto{\pgfqpoint{4.645576in}{0.589947in}}%
\pgfpathlineto{\pgfqpoint{4.645670in}{0.589828in}}%
\pgfpathlineto{\pgfqpoint{4.646093in}{0.588662in}}%
\pgfpathlineto{\pgfqpoint{4.646234in}{0.588155in}}%
\pgfpathlineto{\pgfqpoint{4.646516in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{4.646704in}{0.586592in}}%
\pgfpathlineto{\pgfqpoint{4.646751in}{0.586709in}}%
\pgfpathlineto{\pgfqpoint{4.647079in}{0.587909in}}%
\pgfpathlineto{\pgfqpoint{4.647831in}{0.591686in}}%
\pgfpathlineto{\pgfqpoint{4.647967in}{0.591752in}}%
\pgfpathlineto{\pgfqpoint{4.648012in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{4.648056in}{0.591577in}}%
\pgfpathlineto{\pgfqpoint{4.648458in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{4.648591in}{0.589732in}}%
\pgfpathlineto{\pgfqpoint{4.649439in}{0.595414in}}%
\pgfpathlineto{\pgfqpoint{4.649528in}{0.595160in}}%
\pgfpathlineto{\pgfqpoint{4.649706in}{0.594234in}}%
\pgfpathlineto{\pgfqpoint{4.650234in}{0.590453in}}%
\pgfpathlineto{\pgfqpoint{4.650318in}{0.590857in}}%
\pgfpathlineto{\pgfqpoint{4.650572in}{0.593899in}}%
\pgfpathlineto{\pgfqpoint{4.650911in}{0.597812in}}%
\pgfpathlineto{\pgfqpoint{4.651080in}{0.598238in}}%
\pgfpathlineto{\pgfqpoint{4.651165in}{0.598152in}}%
\pgfpathlineto{\pgfqpoint{4.651631in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{4.652054in}{0.593133in}}%
\pgfpathlineto{\pgfqpoint{4.652096in}{0.593213in}}%
\pgfpathlineto{\pgfqpoint{4.652223in}{0.594192in}}%
\pgfpathlineto{\pgfqpoint{4.652605in}{0.597807in}}%
\pgfpathlineto{\pgfqpoint{4.652647in}{0.597780in}}%
\pgfpathlineto{\pgfqpoint{4.652943in}{0.595884in}}%
\pgfpathlineto{\pgfqpoint{4.653409in}{0.594271in}}%
\pgfpathlineto{\pgfqpoint{4.653959in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{4.654002in}{0.593143in}}%
\pgfpathlineto{\pgfqpoint{4.654129in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{4.654431in}{0.592519in}}%
\pgfpathlineto{\pgfqpoint{4.655276in}{0.589880in}}%
\pgfpathlineto{\pgfqpoint{4.655587in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{4.655676in}{0.590410in}}%
\pgfpathlineto{\pgfqpoint{4.655943in}{0.588811in}}%
\pgfpathlineto{\pgfqpoint{4.656565in}{0.589938in}}%
\pgfpathlineto{\pgfqpoint{4.656610in}{0.589847in}}%
\pgfpathlineto{\pgfqpoint{4.656743in}{0.589914in}}%
\pgfpathlineto{\pgfqpoint{4.657143in}{0.590195in}}%
\pgfpathlineto{\pgfqpoint{4.657997in}{0.586938in}}%
\pgfpathlineto{\pgfqpoint{4.658137in}{0.586450in}}%
\pgfpathlineto{\pgfqpoint{4.658417in}{0.585288in}}%
\pgfpathlineto{\pgfqpoint{4.658511in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{4.658697in}{0.586088in}}%
\pgfpathlineto{\pgfqpoint{4.659398in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{4.659444in}{0.590538in}}%
\pgfpathlineto{\pgfqpoint{4.659538in}{0.590186in}}%
\pgfpathlineto{\pgfqpoint{4.659724in}{0.588262in}}%
\pgfpathlineto{\pgfqpoint{4.660144in}{0.585298in}}%
\pgfpathlineto{\pgfqpoint{4.660378in}{0.584736in}}%
\pgfpathlineto{\pgfqpoint{4.660751in}{0.584018in}}%
\pgfpathlineto{\pgfqpoint{4.660798in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.661311in}{0.586020in}}%
\pgfpathlineto{\pgfqpoint{4.661451in}{0.585794in}}%
\pgfpathlineto{\pgfqpoint{4.661731in}{0.585008in}}%
\pgfpathlineto{\pgfqpoint{4.661825in}{0.585096in}}%
\pgfpathlineto{\pgfqpoint{4.661872in}{0.584953in}}%
\pgfpathlineto{\pgfqpoint{4.662152in}{0.583626in}}%
\pgfpathlineto{\pgfqpoint{4.662712in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{4.662758in}{0.581043in}}%
\pgfpathlineto{\pgfqpoint{4.663038in}{0.582091in}}%
\pgfpathlineto{\pgfqpoint{4.663179in}{0.582172in}}%
\pgfpathlineto{\pgfqpoint{4.663225in}{0.582111in}}%
\pgfpathlineto{\pgfqpoint{4.663459in}{0.581447in}}%
\pgfpathlineto{\pgfqpoint{4.663879in}{0.577467in}}%
\pgfpathlineto{\pgfqpoint{4.663925in}{0.577544in}}%
\pgfpathlineto{\pgfqpoint{4.664299in}{0.575912in}}%
\pgfpathlineto{\pgfqpoint{4.664531in}{0.577171in}}%
\pgfpathlineto{\pgfqpoint{4.664575in}{0.577151in}}%
\pgfpathlineto{\pgfqpoint{4.664619in}{0.577218in}}%
\pgfpathlineto{\pgfqpoint{4.664663in}{0.577114in}}%
\pgfpathlineto{\pgfqpoint{4.664841in}{0.576032in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{0.568421in}}%
\pgfpathlineto{\pgfqpoint{4.666431in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{4.666524in}{0.566156in}}%
\pgfpathlineto{\pgfqpoint{4.666664in}{0.566572in}}%
\pgfpathlineto{\pgfqpoint{4.667269in}{0.567844in}}%
\pgfpathlineto{\pgfqpoint{4.667362in}{0.567783in}}%
\pgfpathlineto{\pgfqpoint{4.667594in}{0.567954in}}%
\pgfpathlineto{\pgfqpoint{4.668385in}{0.564494in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{0.559114in}}%
\pgfpathlineto{\pgfqpoint{4.669043in}{0.559764in}}%
\pgfpathlineto{\pgfqpoint{4.669483in}{0.562347in}}%
\pgfpathlineto{\pgfqpoint{4.669727in}{0.562278in}}%
\pgfpathlineto{\pgfqpoint{4.670069in}{0.563336in}}%
\pgfpathlineto{\pgfqpoint{4.671180in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{4.671618in}{0.566339in}}%
\pgfpathlineto{\pgfqpoint{4.671969in}{0.564578in}}%
\pgfpathlineto{\pgfqpoint{4.672144in}{0.563851in}}%
\pgfpathlineto{\pgfqpoint{4.672188in}{0.563879in}}%
\pgfpathlineto{\pgfqpoint{4.672319in}{0.564629in}}%
\pgfpathlineto{\pgfqpoint{4.672900in}{0.569171in}}%
\pgfpathlineto{\pgfqpoint{4.673130in}{0.568481in}}%
\pgfpathlineto{\pgfqpoint{4.673176in}{0.568585in}}%
\pgfpathlineto{\pgfqpoint{4.673268in}{0.568591in}}%
\pgfpathlineto{\pgfqpoint{4.673314in}{0.568974in}}%
\pgfpathlineto{\pgfqpoint{4.673406in}{0.568289in}}%
\pgfpathlineto{\pgfqpoint{4.673866in}{0.565899in}}%
\pgfpathlineto{\pgfqpoint{4.674004in}{0.566334in}}%
\pgfpathlineto{\pgfqpoint{4.674464in}{0.568514in}}%
\pgfpathlineto{\pgfqpoint{4.674786in}{0.568459in}}%
\pgfpathlineto{\pgfqpoint{4.675147in}{0.567772in}}%
\pgfpathlineto{\pgfqpoint{4.675453in}{0.566556in}}%
\pgfpathlineto{\pgfqpoint{4.675540in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{4.675759in}{0.566866in}}%
\pgfpathlineto{\pgfqpoint{4.675977in}{0.567497in}}%
\pgfpathlineto{\pgfqpoint{4.676064in}{0.567381in}}%
\pgfpathlineto{\pgfqpoint{4.676370in}{0.565871in}}%
\pgfpathlineto{\pgfqpoint{4.676501in}{0.566072in}}%
\pgfpathlineto{\pgfqpoint{4.676850in}{0.567701in}}%
\pgfpathlineto{\pgfqpoint{4.677025in}{0.566711in}}%
\pgfpathlineto{\pgfqpoint{4.677476in}{0.563766in}}%
\pgfpathlineto{\pgfqpoint{4.677521in}{0.563772in}}%
\pgfpathlineto{\pgfqpoint{4.677613in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{4.678117in}{0.565290in}}%
\pgfpathlineto{\pgfqpoint{4.678209in}{0.565111in}}%
\pgfpathlineto{\pgfqpoint{4.678622in}{0.564252in}}%
\pgfpathlineto{\pgfqpoint{4.679087in}{0.562734in}}%
\pgfpathlineto{\pgfqpoint{4.679183in}{0.562876in}}%
\pgfpathlineto{\pgfqpoint{4.679327in}{0.563353in}}%
\pgfpathlineto{\pgfqpoint{4.680049in}{0.566411in}}%
\pgfpathlineto{\pgfqpoint{4.680194in}{0.566578in}}%
\pgfpathlineto{\pgfqpoint{4.680579in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{4.681012in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{4.681060in}{0.566611in}}%
\pgfpathlineto{\pgfqpoint{4.681349in}{0.570069in}}%
\pgfpathlineto{\pgfqpoint{4.681782in}{0.573552in}}%
\pgfpathlineto{\pgfqpoint{4.681927in}{0.573409in}}%
\pgfpathlineto{\pgfqpoint{4.682312in}{0.572476in}}%
\pgfpathlineto{\pgfqpoint{4.682649in}{0.573631in}}%
\pgfpathlineto{\pgfqpoint{4.682932in}{0.574973in}}%
\pgfpathlineto{\pgfqpoint{4.683481in}{0.578143in}}%
\pgfpathlineto{\pgfqpoint{4.683526in}{0.578200in}}%
\pgfpathlineto{\pgfqpoint{4.683618in}{0.578050in}}%
\pgfpathlineto{\pgfqpoint{4.683801in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{4.683846in}{0.577978in}}%
\pgfpathlineto{\pgfqpoint{4.684258in}{0.580084in}}%
\pgfpathlineto{\pgfqpoint{4.684395in}{0.579676in}}%
\pgfpathlineto{\pgfqpoint{4.684756in}{0.578251in}}%
\pgfpathlineto{\pgfqpoint{4.685277in}{0.577612in}}%
\pgfpathlineto{\pgfqpoint{4.685950in}{0.581860in}}%
\pgfpathlineto{\pgfqpoint{4.686360in}{0.583611in}}%
\pgfpathlineto{\pgfqpoint{4.686534in}{0.583780in}}%
\pgfpathlineto{\pgfqpoint{4.686966in}{0.586265in}}%
\pgfpathlineto{\pgfqpoint{4.687052in}{0.586142in}}%
\pgfpathlineto{\pgfqpoint{4.688650in}{0.575078in}}%
\pgfpathlineto{\pgfqpoint{4.689195in}{0.578004in}}%
\pgfpathlineto{\pgfqpoint{4.689467in}{0.578806in}}%
\pgfpathlineto{\pgfqpoint{4.689512in}{0.578965in}}%
\pgfpathlineto{\pgfqpoint{4.689603in}{0.578637in}}%
\pgfpathlineto{\pgfqpoint{4.689740in}{0.577798in}}%
\pgfpathlineto{\pgfqpoint{4.690057in}{0.575556in}}%
\pgfpathlineto{\pgfqpoint{4.690103in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{4.690148in}{0.575613in}}%
\pgfpathlineto{\pgfqpoint{4.690284in}{0.576027in}}%
\pgfpathlineto{\pgfqpoint{4.690602in}{0.577254in}}%
\pgfpathlineto{\pgfqpoint{4.690648in}{0.576985in}}%
\pgfpathlineto{\pgfqpoint{4.690693in}{0.577513in}}%
\pgfpathlineto{\pgfqpoint{4.691182in}{0.581154in}}%
\pgfpathlineto{\pgfqpoint{4.691872in}{0.587186in}}%
\pgfpathlineto{\pgfqpoint{4.692001in}{0.587516in}}%
\pgfpathlineto{\pgfqpoint{4.692088in}{0.587322in}}%
\pgfpathlineto{\pgfqpoint{4.692786in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{4.693512in}{0.580962in}}%
\pgfpathlineto{\pgfqpoint{4.693737in}{0.581376in}}%
\pgfpathlineto{\pgfqpoint{4.694097in}{0.583202in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.583008in}}%
\pgfpathlineto{\pgfqpoint{4.694367in}{0.582432in}}%
\pgfpathlineto{\pgfqpoint{4.694727in}{0.583810in}}%
\pgfpathlineto{\pgfqpoint{4.694772in}{0.583641in}}%
\pgfpathlineto{\pgfqpoint{4.695222in}{0.581543in}}%
\pgfpathlineto{\pgfqpoint{4.695357in}{0.581779in}}%
\pgfpathlineto{\pgfqpoint{4.695492in}{0.582272in}}%
\pgfpathlineto{\pgfqpoint{4.695582in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{4.696167in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{4.696346in}{0.577937in}}%
\pgfpathlineto{\pgfqpoint{4.696661in}{0.578473in}}%
\pgfpathlineto{\pgfqpoint{4.696755in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{4.697038in}{0.577596in}}%
\pgfpathlineto{\pgfqpoint{4.697085in}{0.578019in}}%
\pgfpathlineto{\pgfqpoint{4.697227in}{0.577839in}}%
\pgfpathlineto{\pgfqpoint{4.697321in}{0.577989in}}%
\pgfpathlineto{\pgfqpoint{4.697411in}{0.577818in}}%
\pgfpathlineto{\pgfqpoint{4.697923in}{0.575770in}}%
\pgfpathlineto{\pgfqpoint{4.698008in}{0.576220in}}%
\pgfpathlineto{\pgfqpoint{4.698263in}{0.579247in}}%
\pgfpathlineto{\pgfqpoint{4.698752in}{0.583676in}}%
\pgfpathlineto{\pgfqpoint{4.698841in}{0.583526in}}%
\pgfpathlineto{\pgfqpoint{4.699065in}{0.582091in}}%
\pgfpathlineto{\pgfqpoint{4.699649in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{4.699696in}{0.577782in}}%
\pgfpathlineto{\pgfqpoint{4.699883in}{0.579926in}}%
\pgfpathlineto{\pgfqpoint{4.700399in}{0.585465in}}%
\pgfpathlineto{\pgfqpoint{4.700586in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{4.700633in}{0.585750in}}%
\pgfpathlineto{\pgfqpoint{4.701008in}{0.584058in}}%
\pgfpathlineto{\pgfqpoint{4.701289in}{0.582227in}}%
\pgfpathlineto{\pgfqpoint{4.701336in}{0.582307in}}%
\pgfpathlineto{\pgfqpoint{4.701383in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{4.701899in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{4.702039in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{4.702414in}{0.583805in}}%
\pgfpathlineto{\pgfqpoint{4.702461in}{0.583815in}}%
\pgfpathlineto{\pgfqpoint{4.702602in}{0.584103in}}%
\pgfpathlineto{\pgfqpoint{4.702836in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{4.702977in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{4.703070in}{0.585057in}}%
\pgfpathlineto{\pgfqpoint{4.703117in}{0.585121in}}%
\pgfpathlineto{\pgfqpoint{4.703258in}{0.586093in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{0.592857in}}%
\pgfpathlineto{\pgfqpoint{4.704278in}{0.593680in}}%
\pgfpathlineto{\pgfqpoint{4.704363in}{0.593554in}}%
\pgfpathlineto{\pgfqpoint{4.704532in}{0.593091in}}%
\pgfpathlineto{\pgfqpoint{4.705124in}{0.590486in}}%
\pgfpathlineto{\pgfqpoint{4.705166in}{0.590519in}}%
\pgfpathlineto{\pgfqpoint{4.705462in}{0.591369in}}%
\pgfpathlineto{\pgfqpoint{4.706096in}{0.596979in}}%
\pgfpathlineto{\pgfqpoint{4.706265in}{0.596448in}}%
\pgfpathlineto{\pgfqpoint{4.706307in}{0.596407in}}%
\pgfpathlineto{\pgfqpoint{4.706857in}{0.592500in}}%
\pgfpathlineto{\pgfqpoint{4.706986in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{4.707296in}{0.593246in}}%
\pgfpathlineto{\pgfqpoint{4.707385in}{0.592965in}}%
\pgfpathlineto{\pgfqpoint{4.707474in}{0.593274in}}%
\pgfpathlineto{\pgfqpoint{4.707785in}{0.593918in}}%
\pgfpathlineto{\pgfqpoint{4.707873in}{0.593838in}}%
\pgfpathlineto{\pgfqpoint{4.708717in}{0.586972in}}%
\pgfpathlineto{\pgfqpoint{4.708805in}{0.587390in}}%
\pgfpathlineto{\pgfqpoint{4.709738in}{0.594522in}}%
\pgfpathlineto{\pgfqpoint{4.709871in}{0.594243in}}%
\pgfpathlineto{\pgfqpoint{4.710758in}{0.587827in}}%
\pgfpathlineto{\pgfqpoint{4.710803in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{4.710936in}{0.588488in}}%
\pgfpathlineto{\pgfqpoint{4.711469in}{0.593959in}}%
\pgfpathlineto{\pgfqpoint{4.711557in}{0.593568in}}%
\pgfpathlineto{\pgfqpoint{4.712401in}{0.588874in}}%
\pgfpathlineto{\pgfqpoint{4.712632in}{0.588218in}}%
\pgfpathlineto{\pgfqpoint{4.712678in}{0.588353in}}%
\pgfpathlineto{\pgfqpoint{4.713424in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{4.713517in}{0.592162in}}%
\pgfpathlineto{\pgfqpoint{4.714589in}{0.583874in}}%
\pgfpathlineto{\pgfqpoint{4.715120in}{0.586782in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{0.586558in}}%
\pgfpathlineto{\pgfqpoint{4.715701in}{0.584978in}}%
\pgfpathlineto{\pgfqpoint{4.715887in}{0.584667in}}%
\pgfpathlineto{\pgfqpoint{4.716770in}{0.580551in}}%
\pgfpathlineto{\pgfqpoint{4.716817in}{0.581058in}}%
\pgfpathlineto{\pgfqpoint{4.716956in}{0.580587in}}%
\pgfpathlineto{\pgfqpoint{4.717049in}{0.580226in}}%
\pgfpathlineto{\pgfqpoint{4.717421in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{4.717972in}{0.573451in}}%
\pgfpathlineto{\pgfqpoint{4.718236in}{0.572892in}}%
\pgfpathlineto{\pgfqpoint{4.718280in}{0.572972in}}%
\pgfpathlineto{\pgfqpoint{4.718412in}{0.572839in}}%
\pgfpathlineto{\pgfqpoint{4.718765in}{0.571264in}}%
\pgfpathlineto{\pgfqpoint{4.719081in}{0.569966in}}%
\pgfpathlineto{\pgfqpoint{4.719173in}{0.570052in}}%
\pgfpathlineto{\pgfqpoint{4.719682in}{0.571328in}}%
\pgfpathlineto{\pgfqpoint{4.719728in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{4.720191in}{0.570562in}}%
\pgfpathlineto{\pgfqpoint{4.720515in}{0.566972in}}%
\pgfpathlineto{\pgfqpoint{4.720931in}{0.562757in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{0.562996in}}%
\pgfpathlineto{\pgfqpoint{4.721208in}{0.563687in}}%
\pgfpathlineto{\pgfqpoint{4.721486in}{0.564685in}}%
\pgfpathlineto{\pgfqpoint{4.721532in}{0.564285in}}%
\pgfpathlineto{\pgfqpoint{4.721671in}{0.564668in}}%
\pgfpathlineto{\pgfqpoint{4.721948in}{0.564533in}}%
\pgfpathlineto{\pgfqpoint{4.722180in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{4.722688in}{0.562221in}}%
\pgfpathlineto{\pgfqpoint{4.723845in}{0.566589in}}%
\pgfpathlineto{\pgfqpoint{4.723937in}{0.566350in}}%
\pgfpathlineto{\pgfqpoint{4.724076in}{0.565726in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{0.565793in}}%
\pgfpathlineto{\pgfqpoint{4.724353in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{4.724908in}{0.566944in}}%
\pgfpathlineto{\pgfqpoint{4.725001in}{0.566894in}}%
\pgfpathlineto{\pgfqpoint{4.725417in}{0.567370in}}%
\pgfpathlineto{\pgfqpoint{4.725556in}{0.567143in}}%
\pgfpathlineto{\pgfqpoint{4.725926in}{0.565296in}}%
\pgfpathlineto{\pgfqpoint{4.725972in}{0.565425in}}%
\pgfpathlineto{\pgfqpoint{4.727129in}{0.569710in}}%
\pgfpathlineto{\pgfqpoint{4.727445in}{0.570730in}}%
\pgfpathlineto{\pgfqpoint{4.727882in}{0.572652in}}%
\pgfpathlineto{\pgfqpoint{4.727926in}{0.572636in}}%
\pgfpathlineto{\pgfqpoint{4.727970in}{0.573026in}}%
\pgfpathlineto{\pgfqpoint{4.728057in}{0.572439in}}%
\pgfpathlineto{\pgfqpoint{4.728320in}{0.571823in}}%
\pgfpathlineto{\pgfqpoint{4.728363in}{0.571887in}}%
\pgfpathlineto{\pgfqpoint{4.728845in}{0.575283in}}%
\pgfpathlineto{\pgfqpoint{4.728976in}{0.575844in}}%
\pgfpathlineto{\pgfqpoint{4.729063in}{0.575660in}}%
\pgfpathlineto{\pgfqpoint{4.729719in}{0.573647in}}%
\pgfpathlineto{\pgfqpoint{4.730332in}{0.572268in}}%
\pgfpathlineto{\pgfqpoint{4.730769in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{4.730813in}{0.573679in}}%
\pgfpathlineto{\pgfqpoint{4.731163in}{0.573536in}}%
\pgfpathlineto{\pgfqpoint{4.731294in}{0.573355in}}%
\pgfpathlineto{\pgfqpoint{4.732082in}{0.568974in}}%
\pgfpathlineto{\pgfqpoint{4.732126in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{0.570161in}}%
\pgfpathlineto{\pgfqpoint{4.732607in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{4.732694in}{0.572540in}}%
\pgfpathlineto{\pgfqpoint{4.732782in}{0.572037in}}%
\pgfpathlineto{\pgfqpoint{4.733219in}{0.568684in}}%
\pgfpathlineto{\pgfqpoint{4.733394in}{0.569078in}}%
\pgfpathlineto{\pgfqpoint{4.733919in}{0.570052in}}%
\pgfpathlineto{\pgfqpoint{4.734488in}{0.569313in}}%
\pgfpathlineto{\pgfqpoint{4.734751in}{0.566811in}}%
\pgfpathlineto{\pgfqpoint{4.734969in}{0.565391in}}%
\pgfpathlineto{\pgfqpoint{4.735015in}{0.565402in}}%
\pgfpathlineto{\pgfqpoint{4.735199in}{0.564674in}}%
\pgfpathlineto{\pgfqpoint{4.735792in}{0.560505in}}%
\pgfpathlineto{\pgfqpoint{4.735879in}{0.560799in}}%
\pgfpathlineto{\pgfqpoint{4.736227in}{0.562598in}}%
\pgfpathlineto{\pgfqpoint{4.736402in}{0.562501in}}%
\pgfpathlineto{\pgfqpoint{4.736532in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{4.736576in}{0.562506in}}%
\pgfpathlineto{\pgfqpoint{4.736837in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{4.736924in}{0.564375in}}%
\pgfpathlineto{\pgfqpoint{4.737055in}{0.564195in}}%
\pgfpathlineto{\pgfqpoint{4.737272in}{0.562421in}}%
\pgfpathlineto{\pgfqpoint{4.737911in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{4.738185in}{0.557615in}}%
\pgfpathlineto{\pgfqpoint{4.738414in}{0.559735in}}%
\pgfpathlineto{\pgfqpoint{4.738962in}{0.565844in}}%
\pgfpathlineto{\pgfqpoint{4.739191in}{0.564133in}}%
\pgfpathlineto{\pgfqpoint{4.739831in}{0.558314in}}%
\pgfpathlineto{\pgfqpoint{4.740060in}{0.557527in}}%
\pgfpathlineto{\pgfqpoint{4.740105in}{0.557704in}}%
\pgfpathlineto{\pgfqpoint{4.740334in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{4.740745in}{0.562375in}}%
\pgfpathlineto{\pgfqpoint{4.740837in}{0.563104in}}%
\pgfpathlineto{\pgfqpoint{4.741020in}{0.562854in}}%
\pgfpathlineto{\pgfqpoint{4.741385in}{0.560031in}}%
\pgfpathlineto{\pgfqpoint{4.741810in}{0.557557in}}%
\pgfpathlineto{\pgfqpoint{4.741906in}{0.557668in}}%
\pgfpathlineto{\pgfqpoint{4.742962in}{0.561253in}}%
\pgfpathlineto{\pgfqpoint{4.743058in}{0.560943in}}%
\pgfpathlineto{\pgfqpoint{4.743586in}{0.558915in}}%
\pgfpathlineto{\pgfqpoint{4.743870in}{0.559271in}}%
\pgfpathlineto{\pgfqpoint{4.744553in}{0.562136in}}%
\pgfpathlineto{\pgfqpoint{4.744598in}{0.562124in}}%
\pgfpathlineto{\pgfqpoint{4.744644in}{0.562164in}}%
\pgfpathlineto{\pgfqpoint{4.744871in}{0.561500in}}%
\pgfpathlineto{\pgfqpoint{4.745554in}{0.559108in}}%
\pgfpathlineto{\pgfqpoint{4.745645in}{0.559683in}}%
\pgfpathlineto{\pgfqpoint{4.746419in}{0.564037in}}%
\pgfpathlineto{\pgfqpoint{4.746464in}{0.563495in}}%
\pgfpathlineto{\pgfqpoint{4.746691in}{0.562956in}}%
\pgfpathlineto{\pgfqpoint{4.746777in}{0.563018in}}%
\pgfpathlineto{\pgfqpoint{4.746941in}{0.562785in}}%
\pgfpathlineto{\pgfqpoint{4.747269in}{0.560903in}}%
\pgfpathlineto{\pgfqpoint{4.747350in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{4.747602in}{0.562643in}}%
\pgfpathlineto{\pgfqpoint{4.747817in}{0.563296in}}%
\pgfpathlineto{\pgfqpoint{4.747860in}{0.563206in}}%
\pgfpathlineto{\pgfqpoint{4.748075in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{4.748376in}{0.559683in}}%
\pgfpathlineto{\pgfqpoint{4.748419in}{0.559892in}}%
\pgfpathlineto{\pgfqpoint{4.748548in}{0.559631in}}%
\pgfpathlineto{\pgfqpoint{4.748634in}{0.559515in}}%
\pgfpathlineto{\pgfqpoint{4.748848in}{0.558764in}}%
\pgfpathlineto{\pgfqpoint{4.748934in}{0.558933in}}%
\pgfpathlineto{\pgfqpoint{4.748975in}{0.558851in}}%
\pgfpathlineto{\pgfqpoint{4.749382in}{0.561075in}}%
\pgfpathlineto{\pgfqpoint{4.749422in}{0.560983in}}%
\pgfpathlineto{\pgfqpoint{4.749666in}{0.562073in}}%
\pgfpathlineto{\pgfqpoint{4.749707in}{0.562044in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{4.750575in}{0.557651in}}%
\pgfpathlineto{\pgfqpoint{4.750652in}{0.557768in}}%
\pgfpathlineto{\pgfqpoint{4.750690in}{0.557751in}}%
\pgfpathlineto{\pgfqpoint{4.751081in}{0.560152in}}%
\pgfpathlineto{\pgfqpoint{4.751203in}{0.559892in}}%
\pgfpathlineto{\pgfqpoint{4.751967in}{0.555889in}}%
\pgfpathlineto{\pgfqpoint{4.752418in}{0.553589in}}%
\pgfpathlineto{\pgfqpoint{4.752653in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{4.752840in}{0.553728in}}%
\pgfpathlineto{\pgfqpoint{4.753027in}{0.553148in}}%
\pgfpathlineto{\pgfqpoint{4.753449in}{0.551939in}}%
\pgfpathlineto{\pgfqpoint{4.753496in}{0.552055in}}%
\pgfpathlineto{\pgfqpoint{4.753730in}{0.552438in}}%
\pgfpathlineto{\pgfqpoint{4.753824in}{0.552347in}}%
\pgfpathlineto{\pgfqpoint{4.753918in}{0.552189in}}%
\pgfpathlineto{\pgfqpoint{4.754527in}{0.549796in}}%
\pgfpathlineto{\pgfqpoint{4.754948in}{0.548510in}}%
\pgfpathlineto{\pgfqpoint{4.755183in}{0.548048in}}%
\pgfpathlineto{\pgfqpoint{4.755230in}{0.548167in}}%
\pgfpathlineto{\pgfqpoint{4.755370in}{0.548616in}}%
\pgfpathlineto{\pgfqpoint{4.755932in}{0.551811in}}%
\pgfpathlineto{\pgfqpoint{4.755979in}{0.551829in}}%
\pgfpathlineto{\pgfqpoint{4.756026in}{0.551695in}}%
\pgfpathlineto{\pgfqpoint{4.756401in}{0.548890in}}%
\pgfpathlineto{\pgfqpoint{4.756823in}{0.546792in}}%
\pgfpathlineto{\pgfqpoint{4.756870in}{0.546811in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{0.548086in}}%
\pgfpathlineto{\pgfqpoint{4.757572in}{0.553359in}}%
\pgfpathlineto{\pgfqpoint{4.757666in}{0.553136in}}%
\pgfpathlineto{\pgfqpoint{4.758041in}{0.552018in}}%
\pgfpathlineto{\pgfqpoint{4.758369in}{0.548878in}}%
\pgfpathlineto{\pgfqpoint{4.758697in}{0.546021in}}%
\pgfpathlineto{\pgfqpoint{4.758744in}{0.545964in}}%
\pgfpathlineto{\pgfqpoint{4.758791in}{0.546097in}}%
\pgfpathlineto{\pgfqpoint{4.759072in}{0.547660in}}%
\pgfpathlineto{\pgfqpoint{4.759775in}{0.554911in}}%
\pgfpathlineto{\pgfqpoint{4.759915in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{4.760149in}{0.552869in}}%
\pgfpathlineto{\pgfqpoint{4.760571in}{0.546597in}}%
\pgfpathlineto{\pgfqpoint{4.760805in}{0.547221in}}%
\pgfpathlineto{\pgfqpoint{4.761040in}{0.548410in}}%
\pgfpathlineto{\pgfqpoint{4.761696in}{0.555036in}}%
\pgfpathlineto{\pgfqpoint{4.761836in}{0.554911in}}%
\pgfpathlineto{\pgfqpoint{4.762563in}{0.550339in}}%
\pgfpathlineto{\pgfqpoint{4.762652in}{0.550567in}}%
\pgfpathlineto{\pgfqpoint{4.762829in}{0.551829in}}%
\pgfpathlineto{\pgfqpoint{4.763665in}{0.559730in}}%
\pgfpathlineto{\pgfqpoint{4.763852in}{0.560407in}}%
\pgfpathlineto{\pgfqpoint{4.763945in}{0.560268in}}%
\pgfpathlineto{\pgfqpoint{4.764459in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{4.764552in}{0.559160in}}%
\pgfpathlineto{\pgfqpoint{4.765299in}{0.563602in}}%
\pgfpathlineto{\pgfqpoint{4.765393in}{0.563461in}}%
\pgfpathlineto{\pgfqpoint{4.765533in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{4.766000in}{0.565754in}}%
\pgfpathlineto{\pgfqpoint{4.766326in}{0.567701in}}%
\pgfpathlineto{\pgfqpoint{4.766747in}{0.570616in}}%
\pgfpathlineto{\pgfqpoint{4.767027in}{0.569688in}}%
\pgfpathlineto{\pgfqpoint{4.767214in}{0.569274in}}%
\pgfpathlineto{\pgfqpoint{4.767258in}{0.569307in}}%
\pgfpathlineto{\pgfqpoint{4.767569in}{0.570329in}}%
\pgfpathlineto{\pgfqpoint{4.767746in}{0.569960in}}%
\pgfpathlineto{\pgfqpoint{4.768101in}{0.568640in}}%
\pgfpathlineto{\pgfqpoint{4.768234in}{0.568919in}}%
\pgfpathlineto{\pgfqpoint{4.768589in}{0.569982in}}%
\pgfpathlineto{\pgfqpoint{4.768722in}{0.569726in}}%
\pgfpathlineto{\pgfqpoint{4.768899in}{0.569029in}}%
\pgfpathlineto{\pgfqpoint{4.768944in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{4.769121in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.769653in}{0.575393in}}%
\pgfpathlineto{\pgfqpoint{4.769698in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{4.769875in}{0.575204in}}%
\pgfpathlineto{\pgfqpoint{4.770319in}{0.572530in}}%
\pgfpathlineto{\pgfqpoint{4.770496in}{0.571812in}}%
\pgfpathlineto{\pgfqpoint{4.770585in}{0.571834in}}%
\pgfpathlineto{\pgfqpoint{4.770762in}{0.571941in}}%
\pgfpathlineto{\pgfqpoint{4.771028in}{0.572337in}}%
\pgfpathlineto{\pgfqpoint{4.771206in}{0.573185in}}%
\pgfpathlineto{\pgfqpoint{4.771871in}{0.577254in}}%
\pgfpathlineto{\pgfqpoint{4.771915in}{0.577234in}}%
\pgfpathlineto{\pgfqpoint{4.772093in}{0.577120in}}%
\pgfpathlineto{\pgfqpoint{4.772847in}{0.574678in}}%
\pgfpathlineto{\pgfqpoint{4.772891in}{0.574715in}}%
\pgfpathlineto{\pgfqpoint{4.773024in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{4.773157in}{0.575062in}}%
\pgfpathlineto{\pgfqpoint{4.773246in}{0.574884in}}%
\pgfpathlineto{\pgfqpoint{4.773603in}{0.573986in}}%
\pgfpathlineto{\pgfqpoint{4.773742in}{0.574061in}}%
\pgfpathlineto{\pgfqpoint{4.773975in}{0.574409in}}%
\pgfpathlineto{\pgfqpoint{4.774022in}{0.574251in}}%
\pgfpathlineto{\pgfqpoint{4.774301in}{0.573939in}}%
\pgfpathlineto{\pgfqpoint{4.774745in}{0.575791in}}%
\pgfpathlineto{\pgfqpoint{4.774789in}{0.575838in}}%
\pgfpathlineto{\pgfqpoint{4.774834in}{0.575650in}}%
\pgfpathlineto{\pgfqpoint{4.774878in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{4.775143in}{0.574847in}}%
\pgfpathlineto{\pgfqpoint{4.776204in}{0.567464in}}%
\pgfpathlineto{\pgfqpoint{4.776337in}{0.567712in}}%
\pgfpathlineto{\pgfqpoint{4.776602in}{0.569372in}}%
\pgfpathlineto{\pgfqpoint{4.776868in}{0.571871in}}%
\pgfpathlineto{\pgfqpoint{4.777000in}{0.571817in}}%
\pgfpathlineto{\pgfqpoint{4.777177in}{0.571258in}}%
\pgfpathlineto{\pgfqpoint{4.777885in}{0.567475in}}%
\pgfpathlineto{\pgfqpoint{4.777929in}{0.567552in}}%
\pgfpathlineto{\pgfqpoint{4.778106in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{4.778151in}{0.568037in}}%
\pgfpathlineto{\pgfqpoint{4.778430in}{0.570183in}}%
\pgfpathlineto{\pgfqpoint{4.778755in}{0.570730in}}%
\pgfpathlineto{\pgfqpoint{4.779869in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{4.780194in}{0.565598in}}%
\pgfpathlineto{\pgfqpoint{4.780240in}{0.565576in}}%
\pgfpathlineto{\pgfqpoint{4.780287in}{0.565710in}}%
\pgfpathlineto{\pgfqpoint{4.780426in}{0.565866in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.565793in}}%
\pgfpathlineto{\pgfqpoint{4.781169in}{0.563211in}}%
\pgfpathlineto{\pgfqpoint{4.781448in}{0.563035in}}%
\pgfpathlineto{\pgfqpoint{4.781494in}{0.563234in}}%
\pgfpathlineto{\pgfqpoint{4.781726in}{0.564201in}}%
\pgfpathlineto{\pgfqpoint{4.782190in}{0.566916in}}%
\pgfpathlineto{\pgfqpoint{4.782330in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{4.782423in}{0.567099in}}%
\pgfpathlineto{\pgfqpoint{4.782841in}{0.566128in}}%
\pgfpathlineto{\pgfqpoint{4.783351in}{0.562370in}}%
\pgfpathlineto{\pgfqpoint{4.783491in}{0.562768in}}%
\pgfpathlineto{\pgfqpoint{4.783676in}{0.563364in}}%
\pgfpathlineto{\pgfqpoint{4.783723in}{0.563291in}}%
\pgfpathlineto{\pgfqpoint{4.783862in}{0.562552in}}%
\pgfpathlineto{\pgfqpoint{4.784187in}{0.561110in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{0.561219in}}%
\pgfpathlineto{\pgfqpoint{4.784373in}{0.561167in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{0.560540in}}%
\pgfpathlineto{\pgfqpoint{4.784791in}{0.560257in}}%
\pgfpathlineto{\pgfqpoint{4.784837in}{0.560285in}}%
\pgfpathlineto{\pgfqpoint{4.785255in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{4.785673in}{0.563279in}}%
\pgfpathlineto{\pgfqpoint{4.785905in}{0.563998in}}%
\pgfpathlineto{\pgfqpoint{4.786044in}{0.564173in}}%
\pgfpathlineto{\pgfqpoint{4.786091in}{0.564144in}}%
\pgfpathlineto{\pgfqpoint{4.786509in}{0.561833in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{0.561873in}}%
\pgfpathlineto{\pgfqpoint{4.786973in}{0.562950in}}%
\pgfpathlineto{\pgfqpoint{4.787066in}{0.562910in}}%
\pgfpathlineto{\pgfqpoint{4.787251in}{0.562073in}}%
\pgfpathlineto{\pgfqpoint{4.787623in}{0.559869in}}%
\pgfpathlineto{\pgfqpoint{4.787669in}{0.560060in}}%
\pgfpathlineto{\pgfqpoint{4.787809in}{0.560839in}}%
\pgfpathlineto{\pgfqpoint{4.787948in}{0.560643in}}%
\pgfpathlineto{\pgfqpoint{4.788319in}{0.559236in}}%
\pgfpathlineto{\pgfqpoint{4.788459in}{0.560095in}}%
\pgfpathlineto{\pgfqpoint{4.788540in}{0.559689in}}%
\pgfpathlineto{\pgfqpoint{4.788686in}{0.558840in}}%
\pgfpathlineto{\pgfqpoint{4.789271in}{0.552620in}}%
\pgfpathlineto{\pgfqpoint{4.789320in}{0.552657in}}%
\pgfpathlineto{\pgfqpoint{4.789515in}{0.552754in}}%
\pgfpathlineto{\pgfqpoint{4.789564in}{0.553045in}}%
\pgfpathlineto{\pgfqpoint{4.789661in}{0.552547in}}%
\pgfpathlineto{\pgfqpoint{4.790149in}{0.551731in}}%
\pgfpathlineto{\pgfqpoint{4.790441in}{0.550425in}}%
\pgfpathlineto{\pgfqpoint{4.790978in}{0.545234in}}%
\pgfpathlineto{\pgfqpoint{4.791319in}{0.543769in}}%
\pgfpathlineto{\pgfqpoint{4.792128in}{0.542692in}}%
\pgfpathlineto{\pgfqpoint{4.792267in}{0.542802in}}%
\pgfpathlineto{\pgfqpoint{4.792642in}{0.539850in}}%
\pgfpathlineto{\pgfqpoint{4.792934in}{0.538905in}}%
\pgfpathlineto{\pgfqpoint{4.793129in}{0.538799in}}%
\pgfpathlineto{\pgfqpoint{4.793469in}{0.538087in}}%
\pgfpathlineto{\pgfqpoint{4.794150in}{0.534772in}}%
\pgfpathlineto{\pgfqpoint{4.794442in}{0.535044in}}%
\pgfpathlineto{\pgfqpoint{4.794490in}{0.534635in}}%
\pgfpathlineto{\pgfqpoint{4.794588in}{0.535302in}}%
\pgfpathlineto{\pgfqpoint{4.794879in}{0.535722in}}%
\pgfpathlineto{\pgfqpoint{4.794928in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{4.795074in}{0.535377in}}%
\pgfpathlineto{\pgfqpoint{4.795171in}{0.535186in}}%
\pgfpathlineto{\pgfqpoint{4.795220in}{0.535275in}}%
\pgfpathlineto{\pgfqpoint{4.795901in}{0.536727in}}%
\pgfpathlineto{\pgfqpoint{4.795949in}{0.536714in}}%
\pgfpathlineto{\pgfqpoint{4.796387in}{0.534690in}}%
\pgfpathlineto{\pgfqpoint{4.796484in}{0.534519in}}%
\pgfpathlineto{\pgfqpoint{4.796533in}{0.534588in}}%
\pgfpathlineto{\pgfqpoint{4.796825in}{0.535803in}}%
\pgfpathlineto{\pgfqpoint{4.797651in}{0.541789in}}%
\pgfpathlineto{\pgfqpoint{4.797749in}{0.541574in}}%
\pgfpathlineto{\pgfqpoint{4.798089in}{0.540180in}}%
\pgfpathlineto{\pgfqpoint{4.798186in}{0.540272in}}%
\pgfpathlineto{\pgfqpoint{4.798381in}{0.540973in}}%
\pgfpathlineto{\pgfqpoint{4.798478in}{0.540862in}}%
\pgfpathlineto{\pgfqpoint{4.798721in}{0.539269in}}%
\pgfpathlineto{\pgfqpoint{4.799013in}{0.538080in}}%
\pgfpathlineto{\pgfqpoint{4.799159in}{0.538473in}}%
\pgfpathlineto{\pgfqpoint{4.799645in}{0.540954in}}%
\pgfpathlineto{\pgfqpoint{4.799694in}{0.540849in}}%
\pgfpathlineto{\pgfqpoint{4.799791in}{0.540980in}}%
\pgfpathlineto{\pgfqpoint{4.799888in}{0.541104in}}%
\pgfpathlineto{\pgfqpoint{4.800083in}{0.541757in}}%
\pgfpathlineto{\pgfqpoint{4.800132in}{0.541685in}}%
\pgfpathlineto{\pgfqpoint{4.800411in}{0.541045in}}%
\pgfpathlineto{\pgfqpoint{4.800457in}{0.541085in}}%
\pgfpathlineto{\pgfqpoint{4.801104in}{0.544679in}}%
\pgfpathlineto{\pgfqpoint{4.801196in}{0.544481in}}%
\pgfpathlineto{\pgfqpoint{4.801381in}{0.542924in}}%
\pgfpathlineto{\pgfqpoint{4.801842in}{0.539606in}}%
\pgfpathlineto{\pgfqpoint{4.801982in}{0.539017in}}%
\pgfpathlineto{\pgfqpoint{4.802369in}{0.536647in}}%
\pgfpathlineto{\pgfqpoint{4.802418in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{4.802515in}{0.536849in}}%
\pgfpathlineto{\pgfqpoint{4.803336in}{0.542030in}}%
\pgfpathlineto{\pgfqpoint{4.803612in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{4.804301in}{0.544455in}}%
\pgfpathlineto{\pgfqpoint{4.805082in}{0.547466in}}%
\pgfpathlineto{\pgfqpoint{4.805312in}{0.548079in}}%
\pgfpathlineto{\pgfqpoint{4.805220in}{0.547409in}}%
\pgfpathlineto{\pgfqpoint{4.805404in}{0.547992in}}%
\pgfpathlineto{\pgfqpoint{4.805863in}{0.545768in}}%
\pgfpathlineto{\pgfqpoint{4.805909in}{0.546028in}}%
\pgfpathlineto{\pgfqpoint{4.806093in}{0.546685in}}%
\pgfpathlineto{\pgfqpoint{4.806837in}{0.550111in}}%
\pgfpathlineto{\pgfqpoint{4.807674in}{0.555740in}}%
\pgfpathlineto{\pgfqpoint{4.808406in}{0.554311in}}%
\pgfpathlineto{\pgfqpoint{4.809048in}{0.556825in}}%
\pgfpathlineto{\pgfqpoint{4.809505in}{0.559799in}}%
\pgfpathlineto{\pgfqpoint{4.809551in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{4.810055in}{0.556855in}}%
\pgfpathlineto{\pgfqpoint{4.810147in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{4.810421in}{0.558015in}}%
\pgfpathlineto{\pgfqpoint{4.810788in}{0.560955in}}%
\pgfpathlineto{\pgfqpoint{4.811291in}{0.567761in}}%
\pgfpathlineto{\pgfqpoint{4.811658in}{0.569846in}}%
\pgfpathlineto{\pgfqpoint{4.812070in}{0.565866in}}%
\pgfpathlineto{\pgfqpoint{4.812482in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{0.561357in}}%
\pgfpathlineto{\pgfqpoint{4.812573in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{4.812802in}{0.562455in}}%
\pgfpathlineto{\pgfqpoint{4.812848in}{0.562449in}}%
\pgfpathlineto{\pgfqpoint{4.812894in}{0.562484in}}%
\pgfpathlineto{\pgfqpoint{4.813489in}{0.567088in}}%
\pgfpathlineto{\pgfqpoint{4.813627in}{0.567292in}}%
\pgfpathlineto{\pgfqpoint{4.813672in}{0.567121in}}%
\pgfpathlineto{\pgfqpoint{4.814108in}{0.565128in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{0.565206in}}%
\pgfpathlineto{\pgfqpoint{4.814238in}{0.565503in}}%
\pgfpathlineto{\pgfqpoint{4.814369in}{0.565201in}}%
\pgfpathlineto{\pgfqpoint{4.814717in}{0.564330in}}%
\pgfpathlineto{\pgfqpoint{4.814760in}{0.564404in}}%
\pgfpathlineto{\pgfqpoint{4.814978in}{0.564881in}}%
\pgfpathlineto{\pgfqpoint{4.815065in}{0.564842in}}%
\pgfpathlineto{\pgfqpoint{4.815282in}{0.564719in}}%
\pgfpathlineto{\pgfqpoint{4.815634in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{4.815725in}{0.565386in}}%
\pgfpathlineto{\pgfqpoint{4.815908in}{0.565167in}}%
\pgfpathlineto{\pgfqpoint{4.815953in}{0.565374in}}%
\pgfpathlineto{\pgfqpoint{4.816045in}{0.565044in}}%
\pgfpathlineto{\pgfqpoint{4.816364in}{0.564803in}}%
\pgfpathlineto{\pgfqpoint{4.816730in}{0.563126in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{0.560181in}}%
\pgfpathlineto{\pgfqpoint{4.817176in}{0.560303in}}%
\pgfpathlineto{\pgfqpoint{4.817306in}{0.560816in}}%
\pgfpathlineto{\pgfqpoint{4.818198in}{0.566356in}}%
\pgfpathlineto{\pgfqpoint{4.818289in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{4.818517in}{0.563121in}}%
\pgfpathlineto{\pgfqpoint{4.818881in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{4.818927in}{0.559561in}}%
\pgfpathlineto{\pgfqpoint{4.818972in}{0.559689in}}%
\pgfpathlineto{\pgfqpoint{4.819109in}{0.560366in}}%
\pgfpathlineto{\pgfqpoint{4.819974in}{0.564325in}}%
\pgfpathlineto{\pgfqpoint{4.820612in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{4.820794in}{0.559323in}}%
\pgfpathlineto{\pgfqpoint{4.821158in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{4.821705in}{0.567827in}}%
\pgfpathlineto{\pgfqpoint{4.821887in}{0.567860in}}%
\pgfpathlineto{\pgfqpoint{4.822479in}{0.563727in}}%
\pgfpathlineto{\pgfqpoint{4.822570in}{0.564037in}}%
\pgfpathlineto{\pgfqpoint{4.822794in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{4.823312in}{0.572449in}}%
\pgfpathlineto{\pgfqpoint{4.823485in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{4.823960in}{0.568859in}}%
\pgfpathlineto{\pgfqpoint{4.824046in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{4.824391in}{0.570161in}}%
\pgfpathlineto{\pgfqpoint{4.824521in}{0.570589in}}%
\pgfpathlineto{\pgfqpoint{4.825384in}{0.580506in}}%
\pgfpathlineto{\pgfqpoint{4.825513in}{0.580109in}}%
\pgfpathlineto{\pgfqpoint{4.825772in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{4.825945in}{0.578627in}}%
\pgfpathlineto{\pgfqpoint{4.826031in}{0.578678in}}%
\pgfpathlineto{\pgfqpoint{4.826160in}{0.579073in}}%
\pgfpathlineto{\pgfqpoint{4.826721in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{4.826886in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{4.827418in}{0.577818in}}%
\pgfpathlineto{\pgfqpoint{4.827540in}{0.577901in}}%
\pgfpathlineto{\pgfqpoint{4.827786in}{0.577823in}}%
\pgfpathlineto{\pgfqpoint{4.827949in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{4.828031in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{4.828154in}{0.577663in}}%
\pgfpathlineto{\pgfqpoint{4.828194in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{4.828235in}{0.577487in}}%
\pgfpathlineto{\pgfqpoint{4.828317in}{0.577668in}}%
\pgfpathlineto{\pgfqpoint{4.828440in}{0.578019in}}%
\pgfpathlineto{\pgfqpoint{4.828817in}{0.579906in}}%
\pgfpathlineto{\pgfqpoint{4.828860in}{0.579503in}}%
\pgfpathlineto{\pgfqpoint{4.829032in}{0.579523in}}%
\pgfpathlineto{\pgfqpoint{4.829418in}{0.578251in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.829805in}{0.576392in}}%
\pgfpathlineto{\pgfqpoint{4.830019in}{0.578241in}}%
\pgfpathlineto{\pgfqpoint{4.830363in}{0.580516in}}%
\pgfpathlineto{\pgfqpoint{4.830449in}{0.580267in}}%
\pgfpathlineto{\pgfqpoint{4.830535in}{0.580328in}}%
\pgfpathlineto{\pgfqpoint{4.831111in}{0.576772in}}%
\pgfpathlineto{\pgfqpoint{4.831472in}{0.572940in}}%
\pgfpathlineto{\pgfqpoint{4.831517in}{0.572972in}}%
\pgfpathlineto{\pgfqpoint{4.831832in}{0.574852in}}%
\pgfpathlineto{\pgfqpoint{4.832644in}{0.580719in}}%
\pgfpathlineto{\pgfqpoint{4.832689in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{4.832779in}{0.580567in}}%
\pgfpathlineto{\pgfqpoint{4.833164in}{0.578462in}}%
\pgfpathlineto{\pgfqpoint{4.833207in}{0.578478in}}%
\pgfpathlineto{\pgfqpoint{4.833634in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{4.833805in}{0.578097in}}%
\pgfpathlineto{\pgfqpoint{4.833976in}{0.578909in}}%
\pgfpathlineto{\pgfqpoint{4.834275in}{0.580252in}}%
\pgfpathlineto{\pgfqpoint{4.834361in}{0.580104in}}%
\pgfpathlineto{\pgfqpoint{4.834575in}{0.578688in}}%
\pgfpathlineto{\pgfqpoint{4.835090in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{4.835135in}{0.574815in}}%
\pgfpathlineto{\pgfqpoint{4.835270in}{0.574984in}}%
\pgfpathlineto{\pgfqpoint{4.836279in}{0.577808in}}%
\pgfpathlineto{\pgfqpoint{4.836492in}{0.577534in}}%
\pgfpathlineto{\pgfqpoint{4.836536in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{4.837028in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{4.837252in}{0.574568in}}%
\pgfpathlineto{\pgfqpoint{4.837341in}{0.574393in}}%
\pgfpathlineto{\pgfqpoint{4.837654in}{0.571946in}}%
\pgfpathlineto{\pgfqpoint{4.837744in}{0.571812in}}%
\pgfpathlineto{\pgfqpoint{4.837788in}{0.571909in}}%
\pgfpathlineto{\pgfqpoint{4.838280in}{0.573095in}}%
\pgfpathlineto{\pgfqpoint{4.838370in}{0.572967in}}%
\pgfpathlineto{\pgfqpoint{4.838459in}{0.572748in}}%
\pgfpathlineto{\pgfqpoint{4.838683in}{0.571635in}}%
\pgfpathlineto{\pgfqpoint{4.838772in}{0.572005in}}%
\pgfpathlineto{\pgfqpoint{4.838817in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{4.839175in}{0.574768in}}%
\pgfpathlineto{\pgfqpoint{4.839399in}{0.574098in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{0.574150in}}%
\pgfpathlineto{\pgfqpoint{4.839578in}{0.573838in}}%
\pgfpathlineto{\pgfqpoint{4.839935in}{0.574341in}}%
\pgfpathlineto{\pgfqpoint{4.840159in}{0.574129in}}%
\pgfpathlineto{\pgfqpoint{4.840741in}{0.572166in}}%
\pgfpathlineto{\pgfqpoint{4.841054in}{0.571474in}}%
\pgfpathlineto{\pgfqpoint{4.840830in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{4.841098in}{0.571511in}}%
\pgfpathlineto{\pgfqpoint{4.841367in}{0.572225in}}%
\pgfpathlineto{\pgfqpoint{4.841769in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{4.841904in}{0.573923in}}%
\pgfpathlineto{\pgfqpoint{4.842217in}{0.573095in}}%
\pgfpathlineto{\pgfqpoint{4.842308in}{0.573121in}}%
\pgfpathlineto{\pgfqpoint{4.842355in}{0.573153in}}%
\pgfpathlineto{\pgfqpoint{4.842402in}{0.573058in}}%
\pgfpathlineto{\pgfqpoint{4.842496in}{0.572892in}}%
\pgfpathlineto{\pgfqpoint{4.842543in}{0.573058in}}%
\pgfpathlineto{\pgfqpoint{4.842919in}{0.569449in}}%
\pgfpathlineto{\pgfqpoint{4.842966in}{0.569650in}}%
\pgfpathlineto{\pgfqpoint{4.843107in}{0.568618in}}%
\pgfpathlineto{\pgfqpoint{4.843201in}{0.568788in}}%
\pgfpathlineto{\pgfqpoint{4.843342in}{0.569394in}}%
\pgfpathlineto{\pgfqpoint{4.843389in}{0.569302in}}%
\pgfpathlineto{\pgfqpoint{4.843858in}{0.574936in}}%
\pgfpathlineto{\pgfqpoint{4.844234in}{0.576621in}}%
\pgfpathlineto{\pgfqpoint{4.844422in}{0.576595in}}%
\pgfpathlineto{\pgfqpoint{4.844751in}{0.575493in}}%
\pgfpathlineto{\pgfqpoint{4.844845in}{0.575566in}}%
\pgfpathlineto{\pgfqpoint{4.845033in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{4.845872in}{0.582362in}}%
\pgfpathlineto{\pgfqpoint{4.845917in}{0.582437in}}%
\pgfpathlineto{\pgfqpoint{4.845962in}{0.581981in}}%
\pgfpathlineto{\pgfqpoint{4.846096in}{0.582297in}}%
\pgfpathlineto{\pgfqpoint{4.846675in}{0.580587in}}%
\pgfpathlineto{\pgfqpoint{4.846720in}{0.580678in}}%
\pgfpathlineto{\pgfqpoint{4.846943in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{4.847121in}{0.580896in}}%
\pgfpathlineto{\pgfqpoint{4.847478in}{0.583227in}}%
\pgfpathlineto{\pgfqpoint{4.848058in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{4.848192in}{0.586802in}}%
\pgfpathlineto{\pgfqpoint{4.848237in}{0.586850in}}%
\pgfpathlineto{\pgfqpoint{4.848281in}{0.586855in}}%
\pgfpathlineto{\pgfqpoint{4.848906in}{0.590581in}}%
\pgfpathlineto{\pgfqpoint{4.849307in}{0.592134in}}%
\pgfpathlineto{\pgfqpoint{4.849486in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{4.849396in}{0.592006in}}%
\pgfpathlineto{\pgfqpoint{4.849575in}{0.592345in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{0.591530in}}%
\pgfpathlineto{\pgfqpoint{4.849887in}{0.591577in}}%
\pgfpathlineto{\pgfqpoint{4.850066in}{0.592383in}}%
\pgfpathlineto{\pgfqpoint{4.850199in}{0.592913in}}%
\pgfpathlineto{\pgfqpoint{4.850289in}{0.592777in}}%
\pgfpathlineto{\pgfqpoint{4.850690in}{0.592190in}}%
\pgfpathlineto{\pgfqpoint{4.850868in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{4.850913in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{4.851047in}{0.592623in}}%
\pgfpathlineto{\pgfqpoint{4.851359in}{0.593834in}}%
\pgfpathlineto{\pgfqpoint{4.852117in}{0.597766in}}%
\pgfpathlineto{\pgfqpoint{4.852474in}{0.596695in}}%
\pgfpathlineto{\pgfqpoint{4.852608in}{0.597079in}}%
\pgfpathlineto{\pgfqpoint{4.853386in}{0.601850in}}%
\pgfpathlineto{\pgfqpoint{4.853556in}{0.600856in}}%
\pgfpathlineto{\pgfqpoint{4.854126in}{0.595732in}}%
\pgfpathlineto{\pgfqpoint{4.854207in}{0.595884in}}%
\pgfpathlineto{\pgfqpoint{4.854534in}{0.596233in}}%
\pgfpathlineto{\pgfqpoint{4.855095in}{0.598365in}}%
\pgfpathlineto{\pgfqpoint{4.855360in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.855449in}{0.598789in}}%
\pgfpathlineto{\pgfqpoint{4.855759in}{0.598079in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{0.598233in}}%
\pgfpathlineto{\pgfqpoint{4.856069in}{0.600512in}}%
\pgfpathlineto{\pgfqpoint{4.856600in}{0.606418in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{0.606500in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{0.606057in}}%
\pgfpathlineto{\pgfqpoint{4.857076in}{0.601752in}}%
\pgfpathlineto{\pgfqpoint{4.857412in}{0.597893in}}%
\pgfpathlineto{\pgfqpoint{4.857707in}{0.596517in}}%
\pgfpathlineto{\pgfqpoint{4.857791in}{0.596700in}}%
\pgfpathlineto{\pgfqpoint{4.857959in}{0.597780in}}%
\pgfpathlineto{\pgfqpoint{4.858422in}{0.600624in}}%
\pgfpathlineto{\pgfqpoint{4.858464in}{0.600593in}}%
\pgfpathlineto{\pgfqpoint{4.858772in}{0.598288in}}%
\pgfpathlineto{\pgfqpoint{4.859214in}{0.595704in}}%
\pgfpathlineto{\pgfqpoint{4.859446in}{0.593918in}}%
\pgfpathlineto{\pgfqpoint{4.859724in}{0.592651in}}%
\pgfpathlineto{\pgfqpoint{4.859770in}{0.592740in}}%
\pgfpathlineto{\pgfqpoint{4.859863in}{0.592913in}}%
\pgfpathlineto{\pgfqpoint{4.859910in}{0.593204in}}%
\pgfpathlineto{\pgfqpoint{4.860002in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{4.860234in}{0.592101in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.591459in}}%
\pgfpathlineto{\pgfqpoint{4.860512in}{0.591487in}}%
\pgfpathlineto{\pgfqpoint{4.860744in}{0.591992in}}%
\pgfpathlineto{\pgfqpoint{4.861208in}{0.592871in}}%
\pgfpathlineto{\pgfqpoint{4.861254in}{0.592834in}}%
\pgfpathlineto{\pgfqpoint{4.861764in}{0.591931in}}%
\pgfpathlineto{\pgfqpoint{4.861904in}{0.591931in}}%
\pgfpathlineto{\pgfqpoint{4.862182in}{0.590576in}}%
\pgfpathlineto{\pgfqpoint{4.862924in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{4.863063in}{0.585146in}}%
\pgfpathlineto{\pgfqpoint{4.863341in}{0.585946in}}%
\pgfpathlineto{\pgfqpoint{4.864037in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{4.864269in}{0.581336in}}%
\pgfpathlineto{\pgfqpoint{4.864361in}{0.581482in}}%
\pgfpathlineto{\pgfqpoint{4.864454in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{4.864500in}{0.581371in}}%
\pgfpathlineto{\pgfqpoint{4.865706in}{0.576969in}}%
\pgfpathlineto{\pgfqpoint{4.866031in}{0.573997in}}%
\pgfpathlineto{\pgfqpoint{4.866402in}{0.571780in}}%
\pgfpathlineto{\pgfqpoint{4.867051in}{0.568470in}}%
\pgfpathlineto{\pgfqpoint{4.867144in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{4.867630in}{0.570540in}}%
\pgfpathlineto{\pgfqpoint{4.867762in}{0.570210in}}%
\pgfpathlineto{\pgfqpoint{4.868845in}{0.563913in}}%
\pgfpathlineto{\pgfqpoint{4.869030in}{0.564336in}}%
\pgfpathlineto{\pgfqpoint{4.869445in}{0.566061in}}%
\pgfpathlineto{\pgfqpoint{4.869491in}{0.565955in}}%
\pgfpathlineto{\pgfqpoint{4.869676in}{0.564960in}}%
\pgfpathlineto{\pgfqpoint{4.870552in}{0.559358in}}%
\pgfpathlineto{\pgfqpoint{4.870645in}{0.559521in}}%
\pgfpathlineto{\pgfqpoint{4.870875in}{0.561093in}}%
\pgfpathlineto{\pgfqpoint{4.871290in}{0.563308in}}%
\pgfpathlineto{\pgfqpoint{4.871383in}{0.563557in}}%
\pgfpathlineto{\pgfqpoint{4.871567in}{0.563845in}}%
\pgfpathlineto{\pgfqpoint{4.871613in}{0.563676in}}%
\pgfpathlineto{\pgfqpoint{4.871844in}{0.562216in}}%
\pgfpathlineto{\pgfqpoint{4.872121in}{0.561259in}}%
\pgfpathlineto{\pgfqpoint{4.872259in}{0.561483in}}%
\pgfpathlineto{\pgfqpoint{4.872628in}{0.562984in}}%
\pgfpathlineto{\pgfqpoint{4.873090in}{0.566406in}}%
\pgfpathlineto{\pgfqpoint{4.873182in}{0.566005in}}%
\pgfpathlineto{\pgfqpoint{4.874105in}{0.560025in}}%
\pgfpathlineto{\pgfqpoint{4.874197in}{0.559625in}}%
\pgfpathlineto{\pgfqpoint{4.874335in}{0.559764in}}%
\pgfpathlineto{\pgfqpoint{4.874612in}{0.562153in}}%
\pgfpathlineto{\pgfqpoint{4.874889in}{0.564246in}}%
\pgfpathlineto{\pgfqpoint{4.874935in}{0.564161in}}%
\pgfpathlineto{\pgfqpoint{4.875212in}{0.562751in}}%
\pgfpathlineto{\pgfqpoint{4.876550in}{0.557492in}}%
\pgfpathlineto{\pgfqpoint{4.876596in}{0.557568in}}%
\pgfpathlineto{\pgfqpoint{4.876642in}{0.557386in}}%
\pgfpathlineto{\pgfqpoint{4.876827in}{0.556985in}}%
\pgfpathlineto{\pgfqpoint{4.877018in}{0.556613in}}%
\pgfpathlineto{\pgfqpoint{4.877067in}{0.556790in}}%
\pgfpathlineto{\pgfqpoint{4.877115in}{0.556725in}}%
\pgfpathlineto{\pgfqpoint{4.877212in}{0.556837in}}%
\pgfpathlineto{\pgfqpoint{4.877309in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{4.877357in}{0.556885in}}%
\pgfpathlineto{\pgfqpoint{4.877745in}{0.556399in}}%
\pgfpathlineto{\pgfqpoint{4.878181in}{0.557121in}}%
\pgfpathlineto{\pgfqpoint{4.878520in}{0.557451in}}%
\pgfpathlineto{\pgfqpoint{4.879876in}{0.554893in}}%
\pgfpathlineto{\pgfqpoint{4.878665in}{0.557545in}}%
\pgfpathlineto{\pgfqpoint{4.879925in}{0.554941in}}%
\pgfpathlineto{\pgfqpoint{4.880022in}{0.555150in}}%
\pgfpathlineto{\pgfqpoint{4.880264in}{0.555972in}}%
\pgfpathlineto{\pgfqpoint{4.880312in}{0.555889in}}%
\pgfpathlineto{\pgfqpoint{4.880361in}{0.555996in}}%
\pgfpathlineto{\pgfqpoint{4.880409in}{0.555954in}}%
\pgfpathlineto{\pgfqpoint{4.880603in}{0.554449in}}%
\pgfpathlineto{\pgfqpoint{4.881166in}{0.549938in}}%
\pgfpathlineto{\pgfqpoint{4.881441in}{0.549362in}}%
\pgfpathlineto{\pgfqpoint{4.882084in}{0.551358in}}%
\pgfpathlineto{\pgfqpoint{4.882129in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{4.883001in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{4.883368in}{0.544442in}}%
\pgfpathlineto{\pgfqpoint{4.883460in}{0.544116in}}%
\pgfpathlineto{\pgfqpoint{4.883551in}{0.544289in}}%
\pgfpathlineto{\pgfqpoint{4.883689in}{0.544864in}}%
\pgfpathlineto{\pgfqpoint{4.884056in}{0.547208in}}%
\pgfpathlineto{\pgfqpoint{4.884102in}{0.547170in}}%
\pgfpathlineto{\pgfqpoint{4.884148in}{0.546748in}}%
\pgfpathlineto{\pgfqpoint{4.884285in}{0.546944in}}%
\pgfpathlineto{\pgfqpoint{4.884331in}{0.547044in}}%
\pgfpathlineto{\pgfqpoint{4.884423in}{0.546837in}}%
\pgfpathlineto{\pgfqpoint{4.884890in}{0.546237in}}%
\pgfpathlineto{\pgfqpoint{4.884987in}{0.546262in}}%
\pgfpathlineto{\pgfqpoint{4.885035in}{0.546186in}}%
\pgfpathlineto{\pgfqpoint{4.885131in}{0.545977in}}%
\pgfpathlineto{\pgfqpoint{4.885420in}{0.545437in}}%
\pgfpathlineto{\pgfqpoint{4.886094in}{0.549796in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{0.550030in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{0.549758in}}%
\pgfpathlineto{\pgfqpoint{4.887284in}{0.546167in}}%
\pgfpathlineto{\pgfqpoint{4.887376in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{0.548573in}}%
\pgfpathlineto{\pgfqpoint{4.888107in}{0.552887in}}%
\pgfpathlineto{\pgfqpoint{4.888244in}{0.552978in}}%
\pgfpathlineto{\pgfqpoint{4.888888in}{0.549777in}}%
\pgfpathlineto{\pgfqpoint{4.888936in}{0.549820in}}%
\pgfpathlineto{\pgfqpoint{4.889176in}{0.551156in}}%
\pgfpathlineto{\pgfqpoint{4.889831in}{0.555006in}}%
\pgfpathlineto{\pgfqpoint{4.890150in}{0.555919in}}%
\pgfpathlineto{\pgfqpoint{4.890195in}{0.555478in}}%
\pgfpathlineto{\pgfqpoint{4.890473in}{0.555066in}}%
\pgfpathlineto{\pgfqpoint{4.890712in}{0.554311in}}%
\pgfpathlineto{\pgfqpoint{4.890760in}{0.554329in}}%
\pgfpathlineto{\pgfqpoint{4.890808in}{0.553842in}}%
\pgfpathlineto{\pgfqpoint{4.890904in}{0.554431in}}%
\pgfpathlineto{\pgfqpoint{4.891382in}{0.556678in}}%
\pgfpathlineto{\pgfqpoint{4.891430in}{0.556642in}}%
\pgfpathlineto{\pgfqpoint{4.891574in}{0.556150in}}%
\pgfpathlineto{\pgfqpoint{4.892004in}{0.554329in}}%
\pgfpathlineto{\pgfqpoint{4.892052in}{0.554473in}}%
\pgfpathlineto{\pgfqpoint{4.892100in}{0.554953in}}%
\pgfpathlineto{\pgfqpoint{4.892244in}{0.554575in}}%
\pgfpathlineto{\pgfqpoint{4.892531in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{4.892579in}{0.553667in}}%
\pgfpathlineto{\pgfqpoint{4.892770in}{0.554809in}}%
\pgfpathlineto{\pgfqpoint{4.893105in}{0.556435in}}%
\pgfpathlineto{\pgfqpoint{4.893242in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{4.893333in}{0.556636in}}%
\pgfpathlineto{\pgfqpoint{4.893378in}{0.557127in}}%
\pgfpathlineto{\pgfqpoint{4.893515in}{0.556896in}}%
\pgfpathlineto{\pgfqpoint{4.893605in}{0.556814in}}%
\pgfpathlineto{\pgfqpoint{4.894196in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{4.894241in}{0.554293in}}%
\pgfpathlineto{\pgfqpoint{4.894378in}{0.554425in}}%
\pgfpathlineto{\pgfqpoint{4.895205in}{0.557704in}}%
\pgfpathlineto{\pgfqpoint{4.895586in}{0.558097in}}%
\pgfpathlineto{\pgfqpoint{4.895920in}{0.557745in}}%
\pgfpathlineto{\pgfqpoint{4.896397in}{0.556607in}}%
\pgfpathlineto{\pgfqpoint{4.896826in}{0.552578in}}%
\pgfpathlineto{\pgfqpoint{4.896922in}{0.552748in}}%
\pgfpathlineto{\pgfqpoint{4.897113in}{0.553697in}}%
\pgfpathlineto{\pgfqpoint{4.898019in}{0.558436in}}%
\pgfpathlineto{\pgfqpoint{4.898210in}{0.558337in}}%
\pgfpathlineto{\pgfqpoint{4.898496in}{0.557138in}}%
\pgfpathlineto{\pgfqpoint{4.899116in}{0.554407in}}%
\pgfpathlineto{\pgfqpoint{4.899259in}{0.554994in}}%
\pgfpathlineto{\pgfqpoint{4.899689in}{0.557445in}}%
\pgfpathlineto{\pgfqpoint{4.899736in}{0.557386in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{0.555740in}}%
\pgfpathlineto{\pgfqpoint{4.900384in}{0.554197in}}%
\pgfpathlineto{\pgfqpoint{4.900429in}{0.554317in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{0.554221in}}%
\pgfpathlineto{\pgfqpoint{4.900601in}{0.554137in}}%
\pgfpathlineto{\pgfqpoint{4.900686in}{0.554335in}}%
\pgfpathlineto{\pgfqpoint{4.900729in}{0.554269in}}%
\pgfpathlineto{\pgfqpoint{4.901200in}{0.554982in}}%
\pgfpathlineto{\pgfqpoint{4.901542in}{0.556565in}}%
\pgfpathlineto{\pgfqpoint{4.901671in}{0.556026in}}%
\pgfpathlineto{\pgfqpoint{4.901842in}{0.555829in}}%
\pgfpathlineto{\pgfqpoint{4.901886in}{0.556002in}}%
\pgfpathlineto{\pgfqpoint{4.902111in}{0.557439in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{0.558150in}}%
\pgfpathlineto{\pgfqpoint{4.902381in}{0.557639in}}%
\pgfpathlineto{\pgfqpoint{4.902516in}{0.557774in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{0.557798in}}%
\pgfpathlineto{\pgfqpoint{4.902605in}{0.557610in}}%
\pgfpathlineto{\pgfqpoint{4.902695in}{0.557751in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{0.558144in}}%
\pgfpathlineto{\pgfqpoint{4.902931in}{0.558109in}}%
\pgfpathlineto{\pgfqpoint{4.903167in}{0.556660in}}%
\pgfpathlineto{\pgfqpoint{4.903450in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.903544in}{0.554881in}}%
\pgfpathlineto{\pgfqpoint{4.903922in}{0.556020in}}%
\pgfpathlineto{\pgfqpoint{4.904535in}{0.559335in}}%
\pgfpathlineto{\pgfqpoint{4.904819in}{0.560816in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{4.905715in}{0.558249in}}%
\pgfpathlineto{\pgfqpoint{4.905762in}{0.558208in}}%
\pgfpathlineto{\pgfqpoint{4.905809in}{0.557868in}}%
\pgfpathlineto{\pgfqpoint{4.905904in}{0.558483in}}%
\pgfpathlineto{\pgfqpoint{4.906093in}{0.559985in}}%
\pgfpathlineto{\pgfqpoint{4.906376in}{0.561609in}}%
\pgfpathlineto{\pgfqpoint{4.906423in}{0.561540in}}%
\pgfpathlineto{\pgfqpoint{4.907131in}{0.559683in}}%
\pgfpathlineto{\pgfqpoint{4.907178in}{0.559776in}}%
\pgfpathlineto{\pgfqpoint{4.907272in}{0.559892in}}%
\pgfpathlineto{\pgfqpoint{4.907414in}{0.560222in}}%
\pgfpathlineto{\pgfqpoint{4.907461in}{0.560095in}}%
\pgfpathlineto{\pgfqpoint{4.907555in}{0.559932in}}%
\pgfpathlineto{\pgfqpoint{4.907744in}{0.559724in}}%
\pgfpathlineto{\pgfqpoint{4.907839in}{0.559851in}}%
\pgfpathlineto{\pgfqpoint{4.908122in}{0.560181in}}%
\pgfpathlineto{\pgfqpoint{4.908310in}{0.560517in}}%
\pgfpathlineto{\pgfqpoint{4.908594in}{0.561998in}}%
\pgfpathlineto{\pgfqpoint{4.909045in}{0.564539in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.564167in}}%
\pgfpathlineto{\pgfqpoint{4.909582in}{0.561998in}}%
\pgfpathlineto{\pgfqpoint{4.909716in}{0.562238in}}%
\pgfpathlineto{\pgfqpoint{4.909987in}{0.562706in}}%
\pgfpathlineto{\pgfqpoint{4.910128in}{0.562461in}}%
\pgfpathlineto{\pgfqpoint{4.910222in}{0.562586in}}%
\pgfpathlineto{\pgfqpoint{4.910457in}{0.563676in}}%
\pgfpathlineto{\pgfqpoint{4.910974in}{0.566756in}}%
\pgfpathlineto{\pgfqpoint{4.911068in}{0.566256in}}%
\pgfpathlineto{\pgfqpoint{4.911397in}{0.565212in}}%
\pgfpathlineto{\pgfqpoint{4.911444in}{0.565743in}}%
\pgfpathlineto{\pgfqpoint{4.911632in}{0.565352in}}%
\pgfpathlineto{\pgfqpoint{4.911947in}{0.563868in}}%
\pgfpathlineto{\pgfqpoint{4.911991in}{0.564054in}}%
\pgfpathlineto{\pgfqpoint{4.912616in}{0.566172in}}%
\pgfpathlineto{\pgfqpoint{4.912880in}{0.566678in}}%
\pgfpathlineto{\pgfqpoint{4.913219in}{0.567519in}}%
\pgfpathlineto{\pgfqpoint{4.913346in}{0.567838in}}%
\pgfpathlineto{\pgfqpoint{4.913430in}{0.567739in}}%
\pgfpathlineto{\pgfqpoint{4.913685in}{0.567530in}}%
\pgfpathlineto{\pgfqpoint{4.914340in}{0.570204in}}%
\pgfpathlineto{\pgfqpoint{4.914385in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{4.914429in}{0.570307in}}%
\pgfpathlineto{\pgfqpoint{4.915319in}{0.575467in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{0.575488in}}%
\pgfpathlineto{\pgfqpoint{4.915630in}{0.576298in}}%
\pgfpathlineto{\pgfqpoint{4.915675in}{0.576251in}}%
\pgfpathlineto{\pgfqpoint{4.915719in}{0.576282in}}%
\pgfpathlineto{\pgfqpoint{4.915808in}{0.576136in}}%
\pgfpathlineto{\pgfqpoint{4.915986in}{0.576173in}}%
\pgfpathlineto{\pgfqpoint{4.916576in}{0.578184in}}%
\pgfpathlineto{\pgfqpoint{4.917277in}{0.583222in}}%
\pgfpathlineto{\pgfqpoint{4.917370in}{0.583168in}}%
\pgfpathlineto{\pgfqpoint{4.917790in}{0.582322in}}%
\pgfpathlineto{\pgfqpoint{4.917837in}{0.582713in}}%
\pgfpathlineto{\pgfqpoint{4.917884in}{0.582292in}}%
\pgfpathlineto{\pgfqpoint{4.917977in}{0.582558in}}%
\pgfpathlineto{\pgfqpoint{4.918258in}{0.584008in}}%
\pgfpathlineto{\pgfqpoint{4.918491in}{0.583651in}}%
\pgfpathlineto{\pgfqpoint{4.918678in}{0.583242in}}%
\pgfpathlineto{\pgfqpoint{4.918725in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{4.918955in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{4.919176in}{0.583810in}}%
\pgfpathlineto{\pgfqpoint{4.919397in}{0.584558in}}%
\pgfpathlineto{\pgfqpoint{4.919704in}{0.588204in}}%
\pgfpathlineto{\pgfqpoint{4.920082in}{0.591686in}}%
\pgfpathlineto{\pgfqpoint{4.920207in}{0.591813in}}%
\pgfpathlineto{\pgfqpoint{4.920249in}{0.591794in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{4.920992in}{0.588705in}}%
\pgfpathlineto{\pgfqpoint{4.921036in}{0.588729in}}%
\pgfpathlineto{\pgfqpoint{4.921168in}{0.589028in}}%
\pgfpathlineto{\pgfqpoint{4.921565in}{0.592463in}}%
\pgfpathlineto{\pgfqpoint{4.922225in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{4.922357in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{4.922489in}{0.597266in}}%
\pgfpathlineto{\pgfqpoint{4.922930in}{0.595096in}}%
\pgfpathlineto{\pgfqpoint{4.923224in}{0.593358in}}%
\pgfpathlineto{\pgfqpoint{4.923558in}{0.593969in}}%
\pgfpathlineto{\pgfqpoint{4.923642in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{4.923851in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{4.924114in}{0.591676in}}%
\pgfpathlineto{\pgfqpoint{4.924158in}{0.591690in}}%
\pgfpathlineto{\pgfqpoint{4.924640in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{4.924684in}{0.592477in}}%
\pgfpathlineto{\pgfqpoint{4.924816in}{0.592932in}}%
\pgfpathlineto{\pgfqpoint{4.924904in}{0.592974in}}%
\pgfpathlineto{\pgfqpoint{4.925342in}{0.594303in}}%
\pgfpathlineto{\pgfqpoint{4.925474in}{0.594155in}}%
\pgfpathlineto{\pgfqpoint{4.925649in}{0.592810in}}%
\pgfpathlineto{\pgfqpoint{4.926395in}{0.587478in}}%
\pgfpathlineto{\pgfqpoint{4.926439in}{0.587638in}}%
\pgfpathlineto{\pgfqpoint{4.926789in}{0.590257in}}%
\pgfpathlineto{\pgfqpoint{4.927140in}{0.592665in}}%
\pgfpathlineto{\pgfqpoint{4.927974in}{0.596375in}}%
\pgfpathlineto{\pgfqpoint{4.928061in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{4.928280in}{0.595907in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{0.596003in}}%
\pgfpathlineto{\pgfqpoint{4.928500in}{0.596855in}}%
\pgfpathlineto{\pgfqpoint{4.928807in}{0.597893in}}%
\pgfpathlineto{\pgfqpoint{4.928851in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{4.928938in}{0.597794in}}%
\pgfpathlineto{\pgfqpoint{4.929552in}{0.595368in}}%
\pgfpathlineto{\pgfqpoint{4.929780in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{4.929964in}{0.595649in}}%
\pgfpathlineto{\pgfqpoint{4.930056in}{0.595248in}}%
\pgfpathlineto{\pgfqpoint{4.930148in}{0.595442in}}%
\pgfpathlineto{\pgfqpoint{4.930379in}{0.596727in}}%
\pgfpathlineto{\pgfqpoint{4.930839in}{0.599294in}}%
\pgfpathlineto{\pgfqpoint{4.930885in}{0.599393in}}%
\pgfpathlineto{\pgfqpoint{4.930931in}{0.599204in}}%
\pgfpathlineto{\pgfqpoint{4.931161in}{0.597530in}}%
\pgfpathlineto{\pgfqpoint{4.931760in}{0.593208in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{0.593250in}}%
\pgfpathlineto{\pgfqpoint{4.931990in}{0.593288in}}%
\pgfpathlineto{\pgfqpoint{4.932405in}{0.596237in}}%
\pgfpathlineto{\pgfqpoint{4.932681in}{0.597893in}}%
\pgfpathlineto{\pgfqpoint{4.933003in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{4.933095in}{0.598794in}}%
\pgfpathlineto{\pgfqpoint{4.933556in}{0.597033in}}%
\pgfpathlineto{\pgfqpoint{4.933602in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{4.933924in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{4.934937in}{0.606783in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{0.606556in}}%
\pgfpathlineto{\pgfqpoint{4.935030in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{4.935076in}{0.606937in}}%
\pgfpathlineto{\pgfqpoint{4.935122in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{4.935536in}{0.604221in}}%
\pgfpathlineto{\pgfqpoint{4.935582in}{0.604269in}}%
\pgfpathlineto{\pgfqpoint{4.935766in}{0.605336in}}%
\pgfpathlineto{\pgfqpoint{4.936384in}{0.610953in}}%
\pgfpathlineto{\pgfqpoint{4.936559in}{0.611311in}}%
\pgfpathlineto{\pgfqpoint{4.936647in}{0.611149in}}%
\pgfpathlineto{\pgfqpoint{4.937113in}{0.609885in}}%
\pgfpathlineto{\pgfqpoint{4.937154in}{0.609956in}}%
\pgfpathlineto{\pgfqpoint{4.937237in}{0.610066in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{0.610514in}}%
\pgfpathlineto{\pgfqpoint{4.937487in}{0.610493in}}%
\pgfpathlineto{\pgfqpoint{4.937570in}{0.610664in}}%
\pgfpathlineto{\pgfqpoint{4.937655in}{0.609864in}}%
\pgfpathlineto{\pgfqpoint{4.938004in}{0.608127in}}%
\pgfpathlineto{\pgfqpoint{4.938047in}{0.608183in}}%
\pgfpathlineto{\pgfqpoint{4.938309in}{0.609249in}}%
\pgfpathlineto{\pgfqpoint{4.938614in}{0.610049in}}%
\pgfpathlineto{\pgfqpoint{4.939680in}{0.605811in}}%
\pgfpathlineto{\pgfqpoint{4.940047in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{4.940092in}{0.604269in}}%
\pgfpathlineto{\pgfqpoint{4.940321in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{4.940504in}{0.604816in}}%
\pgfpathlineto{\pgfqpoint{4.940550in}{0.604660in}}%
\pgfpathlineto{\pgfqpoint{4.940733in}{0.604068in}}%
\pgfpathlineto{\pgfqpoint{4.940962in}{0.603263in}}%
\pgfpathlineto{\pgfqpoint{4.941695in}{0.600780in}}%
\pgfpathlineto{\pgfqpoint{4.942469in}{0.595003in}}%
\pgfpathlineto{\pgfqpoint{4.942860in}{0.591799in}}%
\pgfpathlineto{\pgfqpoint{4.942903in}{0.591804in}}%
\pgfpathlineto{\pgfqpoint{4.943120in}{0.592275in}}%
\pgfpathlineto{\pgfqpoint{4.943293in}{0.592782in}}%
\pgfpathlineto{\pgfqpoint{4.943380in}{0.592763in}}%
\pgfpathlineto{\pgfqpoint{4.944124in}{0.586650in}}%
\pgfpathlineto{\pgfqpoint{4.944488in}{0.584420in}}%
\pgfpathlineto{\pgfqpoint{4.944625in}{0.584776in}}%
\pgfpathlineto{\pgfqpoint{4.945035in}{0.587172in}}%
\pgfpathlineto{\pgfqpoint{4.945217in}{0.586313in}}%
\pgfpathlineto{\pgfqpoint{4.945809in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{4.945900in}{0.581189in}}%
\pgfpathlineto{\pgfqpoint{4.946082in}{0.580967in}}%
\pgfpathlineto{\pgfqpoint{4.946902in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{4.946947in}{0.575817in}}%
\pgfpathlineto{\pgfqpoint{4.946993in}{0.575372in}}%
\pgfpathlineto{\pgfqpoint{4.947130in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{0.576860in}}%
\pgfpathlineto{\pgfqpoint{4.947722in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{4.947813in}{0.577446in}}%
\pgfpathlineto{\pgfqpoint{4.947858in}{0.577374in}}%
\pgfpathlineto{\pgfqpoint{4.948405in}{0.572802in}}%
\pgfpathlineto{\pgfqpoint{4.948815in}{0.570757in}}%
\pgfpathlineto{\pgfqpoint{4.948997in}{0.570009in}}%
\pgfpathlineto{\pgfqpoint{4.949088in}{0.570177in}}%
\pgfpathlineto{\pgfqpoint{4.949452in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{4.949498in}{0.570638in}}%
\pgfpathlineto{\pgfqpoint{4.949817in}{0.569824in}}%
\pgfpathlineto{\pgfqpoint{4.949908in}{0.570004in}}%
\pgfpathlineto{\pgfqpoint{4.949999in}{0.570605in}}%
\pgfpathlineto{\pgfqpoint{4.950136in}{0.570172in}}%
\pgfpathlineto{\pgfqpoint{4.950272in}{0.569634in}}%
\pgfpathlineto{\pgfqpoint{4.950819in}{0.566200in}}%
\pgfpathlineto{\pgfqpoint{4.950864in}{0.566256in}}%
\pgfpathlineto{\pgfqpoint{4.951320in}{0.567154in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.567419in}}%
\pgfpathlineto{\pgfqpoint{4.951547in}{0.567138in}}%
\pgfpathlineto{\pgfqpoint{4.951957in}{0.565514in}}%
\pgfpathlineto{\pgfqpoint{4.952322in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{4.952504in}{0.563851in}}%
\pgfpathlineto{\pgfqpoint{4.953005in}{0.566938in}}%
\pgfpathlineto{\pgfqpoint{4.953381in}{0.565849in}}%
\pgfpathlineto{\pgfqpoint{4.953429in}{0.565988in}}%
\pgfpathlineto{\pgfqpoint{4.953477in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{4.953716in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{4.954242in}{0.561621in}}%
\pgfpathlineto{\pgfqpoint{4.954290in}{0.562124in}}%
\pgfpathlineto{\pgfqpoint{4.954337in}{0.561592in}}%
\pgfpathlineto{\pgfqpoint{4.954433in}{0.561873in}}%
\pgfpathlineto{\pgfqpoint{4.954720in}{0.562694in}}%
\pgfpathlineto{\pgfqpoint{4.954959in}{0.562216in}}%
\pgfpathlineto{\pgfqpoint{4.955581in}{0.566000in}}%
\pgfpathlineto{\pgfqpoint{4.955820in}{0.565771in}}%
\pgfpathlineto{\pgfqpoint{4.956011in}{0.564999in}}%
\pgfpathlineto{\pgfqpoint{4.956203in}{0.565195in}}%
\pgfpathlineto{\pgfqpoint{4.956442in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{4.956633in}{0.564336in}}%
\pgfpathlineto{\pgfqpoint{4.956681in}{0.564387in}}%
\pgfpathlineto{\pgfqpoint{4.956776in}{0.564640in}}%
\pgfpathlineto{\pgfqpoint{4.957111in}{0.565710in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{0.564336in}}%
\pgfpathlineto{\pgfqpoint{4.957924in}{0.565010in}}%
\pgfpathlineto{\pgfqpoint{4.958641in}{0.568936in}}%
\pgfpathlineto{\pgfqpoint{4.959167in}{0.570675in}}%
\pgfpathlineto{\pgfqpoint{4.959263in}{0.570924in}}%
\pgfpathlineto{\pgfqpoint{4.959359in}{0.570875in}}%
\pgfpathlineto{\pgfqpoint{4.959646in}{0.569509in}}%
\pgfpathlineto{\pgfqpoint{4.959933in}{0.568174in}}%
\pgfpathlineto{\pgfqpoint{4.959980in}{0.568207in}}%
\pgfpathlineto{\pgfqpoint{4.960459in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{4.961176in}{0.574357in}}%
\pgfpathlineto{\pgfqpoint{4.961367in}{0.573849in}}%
\pgfpathlineto{\pgfqpoint{4.961690in}{0.572289in}}%
\pgfpathlineto{\pgfqpoint{4.962234in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{4.962461in}{0.576512in}}%
\pgfpathlineto{\pgfqpoint{4.963006in}{0.579931in}}%
\pgfpathlineto{\pgfqpoint{4.963278in}{0.580257in}}%
\pgfpathlineto{\pgfqpoint{4.963596in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{4.963642in}{0.579339in}}%
\pgfpathlineto{\pgfqpoint{4.963732in}{0.579370in}}%
\pgfpathlineto{\pgfqpoint{4.964095in}{0.580445in}}%
\pgfpathlineto{\pgfqpoint{4.964141in}{0.580419in}}%
\pgfpathlineto{\pgfqpoint{4.964186in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{4.964413in}{0.581900in}}%
\pgfpathlineto{\pgfqpoint{4.964867in}{0.585460in}}%
\pgfpathlineto{\pgfqpoint{4.964958in}{0.585588in}}%
\pgfpathlineto{\pgfqpoint{4.965003in}{0.585323in}}%
\pgfpathlineto{\pgfqpoint{4.965094in}{0.585632in}}%
\pgfpathlineto{\pgfqpoint{4.965139in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{4.965366in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{4.965412in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{4.965639in}{0.585608in}}%
\pgfpathlineto{\pgfqpoint{4.965684in}{0.585475in}}%
\pgfpathlineto{\pgfqpoint{4.966047in}{0.584415in}}%
\pgfpathlineto{\pgfqpoint{4.966138in}{0.584524in}}%
\pgfpathlineto{\pgfqpoint{4.966456in}{0.585878in}}%
\pgfpathlineto{\pgfqpoint{4.966637in}{0.586416in}}%
\pgfpathlineto{\pgfqpoint{4.966728in}{0.586289in}}%
\pgfpathlineto{\pgfqpoint{4.967228in}{0.587550in}}%
\pgfpathlineto{\pgfqpoint{4.967591in}{0.589569in}}%
\pgfpathlineto{\pgfqpoint{4.967681in}{0.589368in}}%
\pgfpathlineto{\pgfqpoint{4.967818in}{0.589359in}}%
\pgfpathlineto{\pgfqpoint{4.968181in}{0.591340in}}%
\pgfpathlineto{\pgfqpoint{4.968453in}{0.592866in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{0.592472in}}%
\pgfpathlineto{\pgfqpoint{4.968589in}{0.592364in}}%
\pgfpathlineto{\pgfqpoint{4.968816in}{0.591293in}}%
\pgfpathlineto{\pgfqpoint{4.969134in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{4.969361in}{0.590138in}}%
\pgfpathlineto{\pgfqpoint{4.969588in}{0.590172in}}%
\pgfpathlineto{\pgfqpoint{4.969906in}{0.591047in}}%
\pgfpathlineto{\pgfqpoint{4.971568in}{0.590543in}}%
\pgfpathlineto{\pgfqpoint{4.971885in}{0.591780in}}%
\pgfpathlineto{\pgfqpoint{4.971975in}{0.591416in}}%
\pgfpathlineto{\pgfqpoint{4.972201in}{0.591326in}}%
\pgfpathlineto{\pgfqpoint{4.972459in}{0.591194in}}%
\pgfpathlineto{\pgfqpoint{4.972502in}{0.591274in}}%
\pgfpathlineto{\pgfqpoint{4.972588in}{0.591075in}}%
\pgfpathlineto{\pgfqpoint{4.972846in}{0.591212in}}%
\pgfpathlineto{\pgfqpoint{4.973141in}{0.593236in}}%
\pgfpathlineto{\pgfqpoint{4.973508in}{0.596035in}}%
\pgfpathlineto{\pgfqpoint{4.973548in}{0.595994in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.595294in}}%
\pgfpathlineto{\pgfqpoint{4.974141in}{0.592604in}}%
\pgfpathlineto{\pgfqpoint{4.974978in}{0.587439in}}%
\pgfpathlineto{\pgfqpoint{4.975068in}{0.587487in}}%
\pgfpathlineto{\pgfqpoint{4.975202in}{0.587890in}}%
\pgfpathlineto{\pgfqpoint{4.975696in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{4.975741in}{0.589387in}}%
\pgfpathlineto{\pgfqpoint{4.976325in}{0.593147in}}%
\pgfpathlineto{\pgfqpoint{4.976460in}{0.593063in}}%
\pgfpathlineto{\pgfqpoint{4.976550in}{0.592946in}}%
\pgfpathlineto{\pgfqpoint{4.976595in}{0.593339in}}%
\pgfpathlineto{\pgfqpoint{4.976639in}{0.592740in}}%
\pgfpathlineto{\pgfqpoint{4.976684in}{0.592759in}}%
\pgfpathlineto{\pgfqpoint{4.976909in}{0.592576in}}%
\pgfpathlineto{\pgfqpoint{4.977088in}{0.592392in}}%
\pgfpathlineto{\pgfqpoint{4.977223in}{0.592030in}}%
\pgfpathlineto{\pgfqpoint{4.978121in}{0.586035in}}%
\pgfpathlineto{\pgfqpoint{4.978166in}{0.585981in}}%
\pgfpathlineto{\pgfqpoint{4.978211in}{0.586177in}}%
\pgfpathlineto{\pgfqpoint{4.978750in}{0.587366in}}%
\pgfpathlineto{\pgfqpoint{4.978840in}{0.587128in}}%
\pgfpathlineto{\pgfqpoint{4.979109in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{4.979655in}{0.583382in}}%
\pgfpathlineto{\pgfqpoint{4.979796in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.980079in}{0.584721in}}%
\pgfpathlineto{\pgfqpoint{4.980126in}{0.584642in}}%
\pgfpathlineto{\pgfqpoint{4.980315in}{0.584296in}}%
\pgfpathlineto{\pgfqpoint{4.980362in}{0.584430in}}%
\pgfpathlineto{\pgfqpoint{4.980881in}{0.586030in}}%
\pgfpathlineto{\pgfqpoint{4.980928in}{0.585834in}}%
\pgfpathlineto{\pgfqpoint{4.981022in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{4.981069in}{0.586108in}}%
\pgfpathlineto{\pgfqpoint{4.981211in}{0.585971in}}%
\pgfpathlineto{\pgfqpoint{4.981918in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.981963in}{0.584177in}}%
\pgfpathlineto{\pgfqpoint{4.982141in}{0.585544in}}%
\pgfpathlineto{\pgfqpoint{4.982498in}{0.588358in}}%
\pgfpathlineto{\pgfqpoint{4.982543in}{0.588339in}}%
\pgfpathlineto{\pgfqpoint{4.982811in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{4.983079in}{0.585809in}}%
\pgfpathlineto{\pgfqpoint{4.983168in}{0.586108in}}%
\pgfpathlineto{\pgfqpoint{4.983481in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{4.983525in}{0.587783in}}%
\pgfpathlineto{\pgfqpoint{4.983615in}{0.587502in}}%
\pgfpathlineto{\pgfqpoint{4.983704in}{0.587230in}}%
\pgfpathlineto{\pgfqpoint{4.983793in}{0.587473in}}%
\pgfpathlineto{\pgfqpoint{4.983927in}{0.588488in}}%
\pgfpathlineto{\pgfqpoint{4.984434in}{0.592745in}}%
\pgfpathlineto{\pgfqpoint{4.984621in}{0.594066in}}%
\pgfpathlineto{\pgfqpoint{4.985080in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{4.985892in}{0.600378in}}%
\pgfpathlineto{\pgfqpoint{4.985934in}{0.600356in}}%
\pgfpathlineto{\pgfqpoint{4.986229in}{0.600949in}}%
\pgfpathlineto{\pgfqpoint{4.986355in}{0.600660in}}%
\pgfpathlineto{\pgfqpoint{4.986987in}{0.598405in}}%
\pgfpathlineto{\pgfqpoint{4.987030in}{0.598337in}}%
\pgfpathlineto{\pgfqpoint{4.987072in}{0.598509in}}%
\pgfpathlineto{\pgfqpoint{4.987282in}{0.599721in}}%
\pgfpathlineto{\pgfqpoint{4.987746in}{0.605142in}}%
\pgfpathlineto{\pgfqpoint{4.987788in}{0.605133in}}%
\pgfpathlineto{\pgfqpoint{4.988294in}{0.607685in}}%
\pgfpathlineto{\pgfqpoint{4.988504in}{0.607612in}}%
\pgfpathlineto{\pgfqpoint{4.988631in}{0.607544in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{0.606654in}}%
\pgfpathlineto{\pgfqpoint{4.989179in}{0.606689in}}%
\pgfpathlineto{\pgfqpoint{4.989474in}{0.607339in}}%
\pgfpathlineto{\pgfqpoint{4.989895in}{0.608293in}}%
\pgfpathlineto{\pgfqpoint{4.990148in}{0.607625in}}%
\pgfpathlineto{\pgfqpoint{4.990316in}{0.607262in}}%
\pgfpathlineto{\pgfqpoint{4.990739in}{0.605393in}}%
\pgfpathlineto{\pgfqpoint{4.991234in}{0.606388in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{0.606311in}}%
\pgfpathlineto{\pgfqpoint{4.992163in}{0.602635in}}%
\pgfpathlineto{\pgfqpoint{4.992535in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{4.993325in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{4.993650in}{0.592665in}}%
\pgfpathlineto{\pgfqpoint{4.993743in}{0.592505in}}%
\pgfpathlineto{\pgfqpoint{4.993929in}{0.592096in}}%
\pgfpathlineto{\pgfqpoint{4.994533in}{0.587981in}}%
\pgfpathlineto{\pgfqpoint{4.994579in}{0.588286in}}%
\pgfpathlineto{\pgfqpoint{4.994625in}{0.587793in}}%
\pgfpathlineto{\pgfqpoint{4.994672in}{0.587865in}}%
\pgfpathlineto{\pgfqpoint{4.994858in}{0.587923in}}%
\pgfpathlineto{\pgfqpoint{4.994997in}{0.587986in}}%
\pgfpathlineto{\pgfqpoint{4.995369in}{0.586850in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.587026in}}%
\pgfpathlineto{\pgfqpoint{4.995926in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{4.996019in}{0.589215in}}%
\pgfpathlineto{\pgfqpoint{4.996298in}{0.587424in}}%
\pgfpathlineto{\pgfqpoint{4.996740in}{0.581674in}}%
\pgfpathlineto{\pgfqpoint{4.997005in}{0.581174in}}%
\pgfpathlineto{\pgfqpoint{4.997270in}{0.582928in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{0.584543in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{0.584509in}}%
\pgfpathlineto{\pgfqpoint{4.997807in}{0.584038in}}%
\pgfpathlineto{\pgfqpoint{4.998363in}{0.582222in}}%
\pgfpathlineto{\pgfqpoint{4.998455in}{0.582342in}}%
\pgfpathlineto{\pgfqpoint{4.998742in}{0.583760in}}%
\pgfpathlineto{\pgfqpoint{4.999312in}{0.586670in}}%
\pgfpathlineto{\pgfqpoint{4.999542in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{5.000156in}{0.582141in}}%
\pgfpathlineto{\pgfqpoint{5.000288in}{0.582272in}}%
\pgfpathlineto{\pgfqpoint{5.000639in}{0.583217in}}%
\pgfpathlineto{\pgfqpoint{5.000770in}{0.583048in}}%
\pgfpathlineto{\pgfqpoint{5.001033in}{0.581699in}}%
\pgfpathlineto{\pgfqpoint{5.001850in}{0.575969in}}%
\pgfpathlineto{\pgfqpoint{5.002037in}{0.575587in}}%
\pgfpathlineto{\pgfqpoint{5.002134in}{0.575749in}}%
\pgfpathlineto{\pgfqpoint{5.002506in}{0.577187in}}%
\pgfpathlineto{\pgfqpoint{5.002689in}{0.576891in}}%
\pgfpathlineto{\pgfqpoint{5.002873in}{0.575713in}}%
\pgfpathlineto{\pgfqpoint{5.003286in}{0.573100in}}%
\pgfpathlineto{\pgfqpoint{5.003470in}{0.573111in}}%
\pgfpathlineto{\pgfqpoint{5.003883in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{5.004204in}{0.575849in}}%
\pgfpathlineto{\pgfqpoint{5.004296in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{5.004892in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{5.005260in}{0.573981in}}%
\pgfpathlineto{\pgfqpoint{5.005489in}{0.574931in}}%
\pgfpathlineto{\pgfqpoint{5.005810in}{0.576303in}}%
\pgfpathlineto{\pgfqpoint{5.006178in}{0.574720in}}%
\pgfpathlineto{\pgfqpoint{5.006315in}{0.575010in}}%
\pgfpathlineto{\pgfqpoint{5.006591in}{0.577088in}}%
\pgfpathlineto{\pgfqpoint{5.006728in}{0.576766in}}%
\pgfpathlineto{\pgfqpoint{5.006820in}{0.576642in}}%
\pgfpathlineto{\pgfqpoint{5.007096in}{0.575953in}}%
\pgfpathlineto{\pgfqpoint{5.007279in}{0.576178in}}%
\pgfpathlineto{\pgfqpoint{5.007555in}{0.577265in}}%
\pgfpathlineto{\pgfqpoint{5.007830in}{0.577875in}}%
\pgfpathlineto{\pgfqpoint{5.007876in}{0.577808in}}%
\pgfpathlineto{\pgfqpoint{5.007968in}{0.577921in}}%
\pgfpathlineto{\pgfqpoint{5.008105in}{0.578148in}}%
\pgfpathlineto{\pgfqpoint{5.008243in}{0.578534in}}%
\pgfpathlineto{\pgfqpoint{5.008335in}{0.578442in}}%
\pgfpathlineto{\pgfqpoint{5.008564in}{0.576922in}}%
\pgfpathlineto{\pgfqpoint{5.009115in}{0.572924in}}%
\pgfpathlineto{\pgfqpoint{5.009161in}{0.572919in}}%
\pgfpathlineto{\pgfqpoint{5.009482in}{0.570486in}}%
\pgfpathlineto{\pgfqpoint{5.009574in}{0.570259in}}%
\pgfpathlineto{\pgfqpoint{5.009620in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{5.009804in}{0.571576in}}%
\pgfpathlineto{\pgfqpoint{5.010230in}{0.575094in}}%
\pgfpathlineto{\pgfqpoint{5.010659in}{0.572972in}}%
\pgfpathlineto{\pgfqpoint{5.010888in}{0.574008in}}%
\pgfpathlineto{\pgfqpoint{5.011253in}{0.576459in}}%
\pgfpathlineto{\pgfqpoint{5.011527in}{0.578303in}}%
\pgfpathlineto{\pgfqpoint{5.011618in}{0.578257in}}%
\pgfpathlineto{\pgfqpoint{5.011852in}{0.576850in}}%
\pgfpathlineto{\pgfqpoint{5.012619in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{5.012715in}{0.569372in}}%
\pgfpathlineto{\pgfqpoint{5.013146in}{0.574013in}}%
\pgfpathlineto{\pgfqpoint{5.013482in}{0.576475in}}%
\pgfpathlineto{\pgfqpoint{5.013622in}{0.575922in}}%
\pgfpathlineto{\pgfqpoint{5.013895in}{0.572722in}}%
\pgfpathlineto{\pgfqpoint{5.014304in}{0.567778in}}%
\pgfpathlineto{\pgfqpoint{5.014350in}{0.567844in}}%
\pgfpathlineto{\pgfqpoint{5.014577in}{0.569100in}}%
\pgfpathlineto{\pgfqpoint{5.015078in}{0.571608in}}%
\pgfpathlineto{\pgfqpoint{5.015533in}{0.573121in}}%
\pgfpathlineto{\pgfqpoint{5.015624in}{0.572978in}}%
\pgfpathlineto{\pgfqpoint{5.016534in}{0.569438in}}%
\pgfpathlineto{\pgfqpoint{5.016667in}{0.569743in}}%
\pgfpathlineto{\pgfqpoint{5.016840in}{0.570870in}}%
\pgfpathlineto{\pgfqpoint{5.017228in}{0.574552in}}%
\pgfpathlineto{\pgfqpoint{5.017530in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{5.017573in}{0.575598in}}%
\pgfpathlineto{\pgfqpoint{5.017746in}{0.575288in}}%
\pgfpathlineto{\pgfqpoint{5.018177in}{0.571517in}}%
\pgfpathlineto{\pgfqpoint{5.018566in}{0.570616in}}%
\pgfpathlineto{\pgfqpoint{5.018738in}{0.570648in}}%
\pgfpathlineto{\pgfqpoint{5.019083in}{0.574383in}}%
\pgfpathlineto{\pgfqpoint{5.019429in}{0.575959in}}%
\pgfpathlineto{\pgfqpoint{5.019515in}{0.576021in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{0.576673in}}%
\pgfpathlineto{\pgfqpoint{5.020248in}{0.576340in}}%
\pgfpathlineto{\pgfqpoint{5.020464in}{0.576688in}}%
\pgfpathlineto{\pgfqpoint{5.021046in}{0.579001in}}%
\pgfpathlineto{\pgfqpoint{5.021092in}{0.578945in}}%
\pgfpathlineto{\pgfqpoint{5.021137in}{0.579037in}}%
\pgfpathlineto{\pgfqpoint{5.021409in}{0.579834in}}%
\pgfpathlineto{\pgfqpoint{5.021590in}{0.580577in}}%
\pgfpathlineto{\pgfqpoint{5.021636in}{0.580531in}}%
\pgfpathlineto{\pgfqpoint{5.021998in}{0.579493in}}%
\pgfpathlineto{\pgfqpoint{5.022043in}{0.579528in}}%
\pgfpathlineto{\pgfqpoint{5.022270in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{5.022593in}{0.583307in}}%
\pgfpathlineto{\pgfqpoint{5.022831in}{0.583337in}}%
\pgfpathlineto{\pgfqpoint{5.022878in}{0.583063in}}%
\pgfpathlineto{\pgfqpoint{5.022926in}{0.583700in}}%
\pgfpathlineto{\pgfqpoint{5.023399in}{0.586938in}}%
\pgfpathlineto{\pgfqpoint{5.023535in}{0.586631in}}%
\pgfpathlineto{\pgfqpoint{5.023671in}{0.586411in}}%
\pgfpathlineto{\pgfqpoint{5.023761in}{0.586470in}}%
\pgfpathlineto{\pgfqpoint{5.023987in}{0.587691in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{5.024393in}{0.589392in}}%
\pgfpathlineto{\pgfqpoint{5.024484in}{0.589277in}}%
\pgfpathlineto{\pgfqpoint{5.024529in}{0.589392in}}%
\pgfpathlineto{\pgfqpoint{5.024755in}{0.589971in}}%
\pgfpathlineto{\pgfqpoint{5.024981in}{0.591643in}}%
\pgfpathlineto{\pgfqpoint{5.025207in}{0.592712in}}%
\pgfpathlineto{\pgfqpoint{5.025342in}{0.592618in}}%
\pgfpathlineto{\pgfqpoint{5.025568in}{0.592500in}}%
\pgfpathlineto{\pgfqpoint{5.025613in}{0.592562in}}%
\pgfpathlineto{\pgfqpoint{5.025794in}{0.593115in}}%
\pgfpathlineto{\pgfqpoint{5.026110in}{0.594776in}}%
\pgfpathlineto{\pgfqpoint{5.026201in}{0.594656in}}%
\pgfpathlineto{\pgfqpoint{5.026472in}{0.593199in}}%
\pgfpathlineto{\pgfqpoint{5.027059in}{0.590838in}}%
\pgfpathlineto{\pgfqpoint{5.027195in}{0.591194in}}%
\pgfpathlineto{\pgfqpoint{5.028396in}{0.598066in}}%
\pgfpathlineto{\pgfqpoint{5.028525in}{0.597902in}}%
\pgfpathlineto{\pgfqpoint{5.028825in}{0.595755in}}%
\pgfpathlineto{\pgfqpoint{5.029297in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{5.029476in}{0.594034in}}%
\pgfpathlineto{\pgfqpoint{5.030953in}{0.602305in}}%
\pgfpathlineto{\pgfqpoint{5.031889in}{0.605137in}}%
\pgfpathlineto{\pgfqpoint{5.031934in}{0.604608in}}%
\pgfpathlineto{\pgfqpoint{5.032069in}{0.604046in}}%
\pgfpathlineto{\pgfqpoint{5.032203in}{0.603544in}}%
\pgfpathlineto{\pgfqpoint{5.032293in}{0.603649in}}%
\pgfpathlineto{\pgfqpoint{5.032383in}{0.603911in}}%
\pgfpathlineto{\pgfqpoint{5.032562in}{0.605150in}}%
\pgfpathlineto{\pgfqpoint{5.033011in}{0.607642in}}%
\pgfpathlineto{\pgfqpoint{5.033055in}{0.607685in}}%
\pgfpathlineto{\pgfqpoint{5.033100in}{0.607587in}}%
\pgfpathlineto{\pgfqpoint{5.033598in}{0.605419in}}%
\pgfpathlineto{\pgfqpoint{5.034068in}{0.600298in}}%
\pgfpathlineto{\pgfqpoint{5.034081in}{0.600374in}}%
\pgfpathlineto{\pgfqpoint{5.034175in}{0.599949in}}%
\pgfpathlineto{\pgfqpoint{5.034231in}{0.600213in}}%
\pgfpathlineto{\pgfqpoint{5.034273in}{0.600383in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{0.603299in}}%
\pgfpathlineto{\pgfqpoint{5.034800in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{5.034817in}{0.603220in}}%
\pgfpathlineto{\pgfqpoint{5.034884in}{0.602926in}}%
\pgfpathlineto{\pgfqpoint{5.035097in}{0.601504in}}%
\pgfpathlineto{\pgfqpoint{5.035441in}{0.597371in}}%
\pgfpathlineto{\pgfqpoint{5.035904in}{0.591217in}}%
\pgfpathlineto{\pgfqpoint{5.036274in}{0.592491in}}%
\pgfpathlineto{\pgfqpoint{5.036420in}{0.592195in}}%
\pgfpathlineto{\pgfqpoint{5.036594in}{0.591563in}}%
\pgfpathlineto{\pgfqpoint{5.036752in}{0.591231in}}%
\pgfpathlineto{\pgfqpoint{5.036778in}{0.591577in}}%
\pgfpathlineto{\pgfqpoint{5.036804in}{0.591534in}}%
\pgfpathlineto{\pgfqpoint{5.036856in}{0.591799in}}%
\pgfpathlineto{\pgfqpoint{5.037189in}{0.592637in}}%
\pgfpathlineto{\pgfqpoint{5.037218in}{0.592312in}}%
\pgfpathlineto{\pgfqpoint{5.037333in}{0.591954in}}%
\pgfpathlineto{\pgfqpoint{5.037420in}{0.592101in}}%
\pgfpathlineto{\pgfqpoint{5.037632in}{0.592674in}}%
\pgfpathlineto{\pgfqpoint{5.037723in}{0.592388in}}%
\pgfpathlineto{\pgfqpoint{5.037914in}{0.592119in}}%
\pgfpathlineto{\pgfqpoint{5.037978in}{0.592204in}}%
\pgfpathlineto{\pgfqpoint{5.038142in}{0.593096in}}%
\pgfpathlineto{\pgfqpoint{5.038552in}{0.597771in}}%
\pgfpathlineto{\pgfqpoint{5.038801in}{0.599725in}}%
\pgfpathlineto{\pgfqpoint{5.038838in}{0.599613in}}%
\pgfpathlineto{\pgfqpoint{5.038875in}{0.599685in}}%
\pgfpathlineto{\pgfqpoint{5.039173in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{5.039726in}{0.595852in}}%
\pgfpathlineto{\pgfqpoint{5.039767in}{0.596086in}}%
\pgfpathlineto{\pgfqpoint{5.040017in}{0.593983in}}%
\pgfpathlineto{\pgfqpoint{5.040188in}{0.593675in}}%
\pgfpathlineto{\pgfqpoint{5.040361in}{0.594136in}}%
\pgfpathlineto{\pgfqpoint{5.040405in}{0.593973in}}%
\pgfpathlineto{\pgfqpoint{5.040629in}{0.593157in}}%
\pgfpathlineto{\pgfqpoint{5.040719in}{0.593512in}}%
\pgfpathlineto{\pgfqpoint{5.040858in}{0.594424in}}%
\pgfpathlineto{\pgfqpoint{5.041893in}{0.603710in}}%
\pgfpathlineto{\pgfqpoint{5.041987in}{0.603885in}}%
\pgfpathlineto{\pgfqpoint{5.042034in}{0.603806in}}%
\pgfpathlineto{\pgfqpoint{5.042504in}{0.601951in}}%
\pgfpathlineto{\pgfqpoint{5.042645in}{0.602199in}}%
\pgfpathlineto{\pgfqpoint{5.043116in}{0.602899in}}%
\pgfpathlineto{\pgfqpoint{5.043304in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{5.044444in}{0.610137in}}%
\pgfpathlineto{\pgfqpoint{5.045157in}{0.617221in}}%
\pgfpathlineto{\pgfqpoint{5.045246in}{0.617281in}}%
\pgfpathlineto{\pgfqpoint{5.045335in}{0.617036in}}%
\pgfpathlineto{\pgfqpoint{5.045558in}{0.617921in}}%
\pgfpathlineto{\pgfqpoint{5.045826in}{0.617181in}}%
\pgfpathlineto{\pgfqpoint{5.045959in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{5.046628in}{0.620064in}}%
\pgfpathlineto{\pgfqpoint{5.046673in}{0.619899in}}%
\pgfpathlineto{\pgfqpoint{5.046762in}{0.620174in}}%
\pgfpathlineto{\pgfqpoint{5.047029in}{0.621412in}}%
\pgfpathlineto{\pgfqpoint{5.047297in}{0.622539in}}%
\pgfpathlineto{\pgfqpoint{5.047341in}{0.622450in}}%
\pgfpathlineto{\pgfqpoint{5.047520in}{0.621634in}}%
\pgfpathlineto{\pgfqpoint{5.047654in}{0.621271in}}%
\pgfpathlineto{\pgfqpoint{5.047698in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{5.048322in}{0.624872in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{0.624849in}}%
\pgfpathlineto{\pgfqpoint{5.048634in}{0.624448in}}%
\pgfpathlineto{\pgfqpoint{5.048679in}{0.624483in}}%
\pgfpathlineto{\pgfqpoint{5.048724in}{0.624590in}}%
\pgfpathlineto{\pgfqpoint{5.048768in}{0.624176in}}%
\pgfpathlineto{\pgfqpoint{5.048857in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{5.048902in}{0.624506in}}%
\pgfpathlineto{\pgfqpoint{5.049169in}{0.623823in}}%
\pgfpathlineto{\pgfqpoint{5.049303in}{0.624042in}}%
\pgfpathlineto{\pgfqpoint{5.049704in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{5.049794in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{5.050195in}{0.624991in}}%
\pgfpathlineto{\pgfqpoint{5.050329in}{0.625124in}}%
\pgfpathlineto{\pgfqpoint{5.050462in}{0.625406in}}%
\pgfpathlineto{\pgfqpoint{5.050507in}{0.625322in}}%
\pgfpathlineto{\pgfqpoint{5.050819in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{5.051117in}{0.620453in}}%
\pgfpathlineto{\pgfqpoint{5.051159in}{0.620579in}}%
\pgfpathlineto{\pgfqpoint{5.051455in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{5.051540in}{0.621646in}}%
\pgfpathlineto{\pgfqpoint{5.051878in}{0.620704in}}%
\pgfpathlineto{\pgfqpoint{5.052132in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{5.052216in}{0.620685in}}%
\pgfpathlineto{\pgfqpoint{5.052597in}{0.619544in}}%
\pgfpathlineto{\pgfqpoint{5.052851in}{0.617665in}}%
\pgfpathlineto{\pgfqpoint{5.052893in}{0.617705in}}%
\pgfpathlineto{\pgfqpoint{5.053105in}{0.616518in}}%
\pgfpathlineto{\pgfqpoint{5.053358in}{0.615289in}}%
\pgfpathlineto{\pgfqpoint{5.053401in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{5.053739in}{0.617465in}}%
\pgfpathlineto{\pgfqpoint{5.053866in}{0.617317in}}%
\pgfpathlineto{\pgfqpoint{5.053993in}{0.617024in}}%
\pgfpathlineto{\pgfqpoint{5.054077in}{0.617065in}}%
\pgfpathlineto{\pgfqpoint{5.054458in}{0.617473in}}%
\pgfpathlineto{\pgfqpoint{5.054500in}{0.617401in}}%
\pgfpathlineto{\pgfqpoint{5.054669in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{5.055177in}{0.613227in}}%
\pgfpathlineto{\pgfqpoint{5.055304in}{0.613358in}}%
\pgfpathlineto{\pgfqpoint{5.055557in}{0.614651in}}%
\pgfpathlineto{\pgfqpoint{5.055811in}{0.615399in}}%
\pgfpathlineto{\pgfqpoint{5.056192in}{0.613584in}}%
\pgfpathlineto{\pgfqpoint{5.056488in}{0.612208in}}%
\pgfpathlineto{\pgfqpoint{5.056662in}{0.612592in}}%
\pgfpathlineto{\pgfqpoint{5.056884in}{0.612798in}}%
\pgfpathlineto{\pgfqpoint{5.056928in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{5.057061in}{0.612728in}}%
\pgfpathlineto{\pgfqpoint{5.057594in}{0.611831in}}%
\pgfpathlineto{\pgfqpoint{5.057905in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{5.058749in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{5.059015in}{0.606710in}}%
\pgfpathlineto{\pgfqpoint{5.059237in}{0.605898in}}%
\pgfpathlineto{\pgfqpoint{5.059504in}{0.606294in}}%
\pgfpathlineto{\pgfqpoint{5.059992in}{0.608840in}}%
\pgfpathlineto{\pgfqpoint{5.060266in}{0.609456in}}%
\pgfpathlineto{\pgfqpoint{5.060313in}{0.609350in}}%
\pgfpathlineto{\pgfqpoint{5.060639in}{0.607646in}}%
\pgfpathlineto{\pgfqpoint{5.061525in}{0.602516in}}%
\pgfpathlineto{\pgfqpoint{5.061945in}{0.602009in}}%
\pgfpathlineto{\pgfqpoint{5.061991in}{0.602097in}}%
\pgfpathlineto{\pgfqpoint{5.062364in}{0.603114in}}%
\pgfpathlineto{\pgfqpoint{5.062411in}{0.603027in}}%
\pgfpathlineto{\pgfqpoint{5.062551in}{0.602666in}}%
\pgfpathlineto{\pgfqpoint{5.063259in}{0.599406in}}%
\pgfpathlineto{\pgfqpoint{5.063789in}{0.594173in}}%
\pgfpathlineto{\pgfqpoint{5.063966in}{0.594392in}}%
\pgfpathlineto{\pgfqpoint{5.064319in}{0.593264in}}%
\pgfpathlineto{\pgfqpoint{5.064805in}{0.590738in}}%
\pgfpathlineto{\pgfqpoint{5.064893in}{0.590657in}}%
\pgfpathlineto{\pgfqpoint{5.065025in}{0.590191in}}%
\pgfpathlineto{\pgfqpoint{5.065334in}{0.587744in}}%
\pgfpathlineto{\pgfqpoint{5.065511in}{0.587274in}}%
\pgfpathlineto{\pgfqpoint{5.065555in}{0.587395in}}%
\pgfpathlineto{\pgfqpoint{5.065732in}{0.587860in}}%
\pgfpathlineto{\pgfqpoint{5.065820in}{0.587759in}}%
\pgfpathlineto{\pgfqpoint{5.065997in}{0.586943in}}%
\pgfpathlineto{\pgfqpoint{5.067157in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{0.570519in}}%
\pgfpathlineto{\pgfqpoint{5.068038in}{0.568744in}}%
\pgfpathlineto{\pgfqpoint{5.068085in}{0.568618in}}%
\pgfpathlineto{\pgfqpoint{5.068177in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{5.068548in}{0.570134in}}%
\pgfpathlineto{\pgfqpoint{5.068685in}{0.569732in}}%
\pgfpathlineto{\pgfqpoint{5.069614in}{0.563744in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{5.069920in}{0.564026in}}%
\pgfpathlineto{\pgfqpoint{5.069964in}{0.563964in}}%
\pgfpathlineto{\pgfqpoint{5.070286in}{0.561678in}}%
\pgfpathlineto{\pgfqpoint{5.070906in}{0.555591in}}%
\pgfpathlineto{\pgfqpoint{5.071003in}{0.555478in}}%
\pgfpathlineto{\pgfqpoint{5.071051in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{5.071582in}{0.557933in}}%
\pgfpathlineto{\pgfqpoint{5.071727in}{0.557492in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.555883in}}%
\pgfpathlineto{\pgfqpoint{5.072355in}{0.553896in}}%
\pgfpathlineto{\pgfqpoint{5.072596in}{0.554383in}}%
\pgfpathlineto{\pgfqpoint{5.072982in}{0.555144in}}%
\pgfpathlineto{\pgfqpoint{5.073175in}{0.554761in}}%
\pgfpathlineto{\pgfqpoint{5.073224in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{5.073706in}{0.550394in}}%
\pgfpathlineto{\pgfqpoint{5.074044in}{0.549647in}}%
\pgfpathlineto{\pgfqpoint{5.074527in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{5.074865in}{0.547817in}}%
\pgfpathlineto{\pgfqpoint{5.075300in}{0.544794in}}%
\pgfpathlineto{\pgfqpoint{5.075396in}{0.544966in}}%
\pgfpathlineto{\pgfqpoint{5.076121in}{0.549275in}}%
\pgfpathlineto{\pgfqpoint{5.076169in}{0.549219in}}%
\pgfpathlineto{\pgfqpoint{5.077134in}{0.544730in}}%
\pgfpathlineto{\pgfqpoint{5.076314in}{0.549281in}}%
\pgfpathlineto{\pgfqpoint{5.077231in}{0.544877in}}%
\pgfpathlineto{\pgfqpoint{5.077714in}{0.546433in}}%
\pgfpathlineto{\pgfqpoint{5.077955in}{0.547283in}}%
\pgfpathlineto{\pgfqpoint{5.078100in}{0.546874in}}%
\pgfpathlineto{\pgfqpoint{5.078921in}{0.544717in}}%
\pgfpathlineto{\pgfqpoint{5.079017in}{0.544666in}}%
\pgfpathlineto{\pgfqpoint{5.079886in}{0.551658in}}%
\pgfpathlineto{\pgfqpoint{5.079983in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{5.080224in}{0.549505in}}%
\pgfpathlineto{\pgfqpoint{5.080756in}{0.545520in}}%
\pgfpathlineto{\pgfqpoint{5.080949in}{0.545412in}}%
\pgfpathlineto{\pgfqpoint{5.081673in}{0.553667in}}%
\pgfpathlineto{\pgfqpoint{5.082059in}{0.556619in}}%
\pgfpathlineto{\pgfqpoint{5.082204in}{0.556476in}}%
\pgfpathlineto{\pgfqpoint{5.082687in}{0.554005in}}%
\pgfpathlineto{\pgfqpoint{5.082976in}{0.555853in}}%
\pgfpathlineto{\pgfqpoint{5.083990in}{0.564853in}}%
\pgfpathlineto{\pgfqpoint{5.084087in}{0.564572in}}%
\pgfpathlineto{\pgfqpoint{5.084836in}{0.560447in}}%
\pgfpathlineto{\pgfqpoint{5.084974in}{0.560638in}}%
\pgfpathlineto{\pgfqpoint{5.085432in}{0.565240in}}%
\pgfpathlineto{\pgfqpoint{5.085753in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{5.085937in}{0.567546in}}%
\pgfpathlineto{\pgfqpoint{5.086557in}{0.571554in}}%
\pgfpathlineto{\pgfqpoint{5.086644in}{0.571474in}}%
\pgfpathlineto{\pgfqpoint{5.086818in}{0.571608in}}%
\pgfpathlineto{\pgfqpoint{5.087166in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{5.087253in}{0.573494in}}%
\pgfpathlineto{\pgfqpoint{5.087557in}{0.571581in}}%
\pgfpathlineto{\pgfqpoint{5.087644in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{5.087861in}{0.573308in}}%
\pgfpathlineto{\pgfqpoint{5.088909in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{5.089092in}{0.583422in}}%
\pgfpathlineto{\pgfqpoint{5.089229in}{0.583586in}}%
\pgfpathlineto{\pgfqpoint{5.089366in}{0.584504in}}%
\pgfpathlineto{\pgfqpoint{5.090325in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{5.090462in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{5.090690in}{0.591558in}}%
\pgfpathlineto{\pgfqpoint{5.091055in}{0.587701in}}%
\pgfpathlineto{\pgfqpoint{5.091147in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{5.091329in}{0.589742in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{0.593395in}}%
\pgfpathlineto{\pgfqpoint{5.091807in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{5.092068in}{0.594517in}}%
\pgfpathlineto{\pgfqpoint{5.092588in}{0.597175in}}%
\pgfpathlineto{\pgfqpoint{5.093499in}{0.599747in}}%
\pgfpathlineto{\pgfqpoint{5.093586in}{0.599424in}}%
\pgfpathlineto{\pgfqpoint{5.093760in}{0.599069in}}%
\pgfpathlineto{\pgfqpoint{5.093846in}{0.599141in}}%
\pgfpathlineto{\pgfqpoint{5.094280in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{5.094774in}{0.603815in}}%
\pgfpathlineto{\pgfqpoint{5.095103in}{0.603946in}}%
\pgfpathlineto{\pgfqpoint{5.095144in}{0.603762in}}%
\pgfpathlineto{\pgfqpoint{5.095472in}{0.603035in}}%
\pgfpathlineto{\pgfqpoint{5.095555in}{0.603189in}}%
\pgfpathlineto{\pgfqpoint{5.095760in}{0.604773in}}%
\pgfpathlineto{\pgfqpoint{5.096171in}{0.608093in}}%
\pgfpathlineto{\pgfqpoint{5.096212in}{0.607987in}}%
\pgfpathlineto{\pgfqpoint{5.096335in}{0.607685in}}%
\pgfpathlineto{\pgfqpoint{5.097157in}{0.602265in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{5.097445in}{0.600789in}}%
\pgfpathlineto{\pgfqpoint{5.097650in}{0.602525in}}%
\pgfpathlineto{\pgfqpoint{5.098103in}{0.605673in}}%
\pgfpathlineto{\pgfqpoint{5.098431in}{0.604334in}}%
\pgfpathlineto{\pgfqpoint{5.099119in}{0.601211in}}%
\pgfpathlineto{\pgfqpoint{5.099162in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{5.099292in}{0.601495in}}%
\pgfpathlineto{\pgfqpoint{5.099508in}{0.601832in}}%
\pgfpathlineto{\pgfqpoint{5.099551in}{0.601735in}}%
\pgfpathlineto{\pgfqpoint{5.099810in}{0.601832in}}%
\pgfpathlineto{\pgfqpoint{5.100198in}{0.605410in}}%
\pgfpathlineto{\pgfqpoint{5.100241in}{0.605297in}}%
\pgfpathlineto{\pgfqpoint{5.100500in}{0.606830in}}%
\pgfpathlineto{\pgfqpoint{5.100589in}{0.606860in}}%
\pgfpathlineto{\pgfqpoint{5.100634in}{0.606779in}}%
\pgfpathlineto{\pgfqpoint{5.101269in}{0.601416in}}%
\pgfpathlineto{\pgfqpoint{5.101676in}{0.597534in}}%
\pgfpathlineto{\pgfqpoint{5.101858in}{0.597616in}}%
\pgfpathlineto{\pgfqpoint{5.102265in}{0.599730in}}%
\pgfpathlineto{\pgfqpoint{5.102537in}{0.599882in}}%
\pgfpathlineto{\pgfqpoint{5.102764in}{0.599456in}}%
\pgfpathlineto{\pgfqpoint{5.102809in}{0.599177in}}%
\pgfpathlineto{\pgfqpoint{5.102809in}{0.599177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093308in}{0.406452in}}{\pgfqpoint{1.057572in}{1.057572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141541in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{4.142109in}{1.285564in}}%
\pgfpathlineto{\pgfqpoint{4.142592in}{1.252427in}}%
\pgfpathlineto{\pgfqpoint{4.143789in}{1.168871in}}%
\pgfpathlineto{\pgfqpoint{4.144277in}{1.159887in}}%
\pgfpathlineto{\pgfqpoint{4.145326in}{1.140442in}}%
\pgfpathlineto{\pgfqpoint{4.145772in}{1.134573in}}%
\pgfpathlineto{\pgfqpoint{4.146940in}{1.114884in}}%
\pgfpathlineto{\pgfqpoint{4.147186in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{4.147260in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{4.147507in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{4.147816in}{1.109420in}}%
\pgfpathlineto{\pgfqpoint{4.147893in}{1.109655in}}%
\pgfpathlineto{\pgfqpoint{4.148074in}{1.110102in}}%
\pgfpathlineto{\pgfqpoint{4.148152in}{1.109989in}}%
\pgfpathlineto{\pgfqpoint{4.148359in}{1.109615in}}%
\pgfpathlineto{\pgfqpoint{4.148618in}{1.106881in}}%
\pgfpathlineto{\pgfqpoint{4.148954in}{1.104160in}}%
\pgfpathlineto{\pgfqpoint{4.149006in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{4.149213in}{1.105016in}}%
\pgfpathlineto{\pgfqpoint{4.149446in}{1.106097in}}%
\pgfpathlineto{\pgfqpoint{4.149523in}{1.105940in}}%
\pgfpathlineto{\pgfqpoint{4.149627in}{1.105741in}}%
\pgfpathlineto{\pgfqpoint{4.149704in}{1.105944in}}%
\pgfpathlineto{\pgfqpoint{4.150067in}{1.107692in}}%
\pgfpathlineto{\pgfqpoint{4.150144in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{4.150434in}{1.106006in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{1.106487in}}%
\pgfpathlineto{\pgfqpoint{4.150732in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{4.150814in}{1.107516in}}%
\pgfpathlineto{\pgfqpoint{4.151086in}{1.106472in}}%
\pgfpathlineto{\pgfqpoint{4.151140in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{4.151330in}{1.107454in}}%
\pgfpathlineto{\pgfqpoint{4.151412in}{1.107008in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{4.152009in}{1.101758in}}%
\pgfpathlineto{\pgfqpoint{4.152417in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{4.152471in}{1.103364in}}%
\pgfpathlineto{\pgfqpoint{4.152607in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{4.152688in}{1.103301in}}%
\pgfpathlineto{\pgfqpoint{4.152770in}{1.103301in}}%
\pgfpathlineto{\pgfqpoint{4.152824in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{4.153286in}{1.106230in}}%
\pgfpathlineto{\pgfqpoint{4.153395in}{1.105492in}}%
\pgfpathlineto{\pgfqpoint{4.153748in}{1.102218in}}%
\pgfpathlineto{\pgfqpoint{4.153802in}{1.102301in}}%
\pgfpathlineto{\pgfqpoint{4.154074in}{1.103836in}}%
\pgfpathlineto{\pgfqpoint{4.154373in}{1.105805in}}%
\pgfpathlineto{\pgfqpoint{4.154427in}{1.105790in}}%
\pgfpathlineto{\pgfqpoint{4.154644in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{4.154780in}{1.106387in}}%
\pgfpathlineto{\pgfqpoint{4.154943in}{1.106819in}}%
\pgfpathlineto{\pgfqpoint{4.155025in}{1.106744in}}%
\pgfpathlineto{\pgfqpoint{4.155215in}{1.105100in}}%
\pgfpathlineto{\pgfqpoint{4.155487in}{1.102783in}}%
\pgfpathlineto{\pgfqpoint{4.155541in}{1.102896in}}%
\pgfpathlineto{\pgfqpoint{4.156037in}{1.105710in}}%
\pgfpathlineto{\pgfqpoint{4.156151in}{1.105369in}}%
\pgfpathlineto{\pgfqpoint{4.156294in}{1.104931in}}%
\pgfpathlineto{\pgfqpoint{4.156351in}{1.105105in}}%
\pgfpathlineto{\pgfqpoint{4.156838in}{1.106922in}}%
\pgfpathlineto{\pgfqpoint{4.157109in}{1.108870in}}%
\pgfpathlineto{\pgfqpoint{4.157190in}{1.108670in}}%
\pgfpathlineto{\pgfqpoint{4.158218in}{1.105338in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{1.100734in}}%
\pgfpathlineto{\pgfqpoint{4.158936in}{1.100641in}}%
\pgfpathlineto{\pgfqpoint{4.158988in}{1.100788in}}%
\pgfpathlineto{\pgfqpoint{4.159328in}{1.103030in}}%
\pgfpathlineto{\pgfqpoint{4.159516in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{4.159918in}{1.100258in}}%
\pgfpathlineto{\pgfqpoint{4.160079in}{1.100494in}}%
\pgfpathlineto{\pgfqpoint{4.160267in}{1.101332in}}%
\pgfpathlineto{\pgfqpoint{4.160321in}{1.101444in}}%
\pgfpathlineto{\pgfqpoint{4.160401in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{1.099584in}}%
\pgfpathlineto{\pgfqpoint{4.160858in}{1.097015in}}%
\pgfpathlineto{\pgfqpoint{4.160938in}{1.097277in}}%
\pgfpathlineto{\pgfqpoint{4.161663in}{1.100720in}}%
\pgfpathlineto{\pgfqpoint{4.161690in}{1.100655in}}%
\pgfpathlineto{\pgfqpoint{4.161824in}{1.099456in}}%
\pgfpathlineto{\pgfqpoint{4.162119in}{1.095645in}}%
\pgfpathlineto{\pgfqpoint{4.162226in}{1.095846in}}%
\pgfpathlineto{\pgfqpoint{4.162602in}{1.098191in}}%
\pgfpathlineto{\pgfqpoint{4.162924in}{1.101325in}}%
\pgfpathlineto{\pgfqpoint{4.163005in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{4.163300in}{1.099597in}}%
\pgfpathlineto{\pgfqpoint{4.163354in}{1.099661in}}%
\pgfpathlineto{\pgfqpoint{4.163461in}{1.100247in}}%
\pgfpathlineto{\pgfqpoint{4.163911in}{1.102949in}}%
\pgfpathlineto{\pgfqpoint{4.164013in}{1.103083in}}%
\pgfpathlineto{\pgfqpoint{4.164165in}{1.103733in}}%
\pgfpathlineto{\pgfqpoint{4.164242in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{4.164445in}{1.101148in}}%
\pgfpathlineto{\pgfqpoint{4.164873in}{1.097271in}}%
\pgfpathlineto{\pgfqpoint{4.165273in}{1.096525in}}%
\pgfpathlineto{\pgfqpoint{4.165380in}{1.096413in}}%
\pgfpathlineto{\pgfqpoint{4.165434in}{1.096483in}}%
\pgfpathlineto{\pgfqpoint{4.165647in}{1.098044in}}%
\pgfpathlineto{\pgfqpoint{4.165861in}{1.099402in}}%
\pgfpathlineto{\pgfqpoint{4.165941in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{4.166289in}{1.098469in}}%
\pgfpathlineto{\pgfqpoint{4.166556in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{4.166663in}{1.096702in}}%
\pgfpathlineto{\pgfqpoint{4.166743in}{1.096885in}}%
\pgfpathlineto{\pgfqpoint{4.166930in}{1.097877in}}%
\pgfpathlineto{\pgfqpoint{4.167518in}{1.100645in}}%
\pgfpathlineto{\pgfqpoint{4.167811in}{1.101650in}}%
\pgfpathlineto{\pgfqpoint{4.167893in}{1.101520in}}%
\pgfpathlineto{\pgfqpoint{4.168526in}{1.098057in}}%
\pgfpathlineto{\pgfqpoint{4.168846in}{1.095199in}}%
\pgfpathlineto{\pgfqpoint{4.168899in}{1.095347in}}%
\pgfpathlineto{\pgfqpoint{4.169112in}{1.097373in}}%
\pgfpathlineto{\pgfqpoint{4.169538in}{1.101342in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.101389in}}%
\pgfpathlineto{\pgfqpoint{4.169724in}{1.101353in}}%
\pgfpathlineto{\pgfqpoint{4.169858in}{1.101178in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{4.170204in}{1.102271in}}%
\pgfpathlineto{\pgfqpoint{4.170310in}{1.102179in}}%
\pgfpathlineto{\pgfqpoint{4.171083in}{1.099989in}}%
\pgfpathlineto{\pgfqpoint{4.171163in}{1.100213in}}%
\pgfpathlineto{\pgfqpoint{4.171482in}{1.101038in}}%
\pgfpathlineto{\pgfqpoint{4.171509in}{1.101006in}}%
\pgfpathlineto{\pgfqpoint{4.171749in}{1.100453in}}%
\pgfpathlineto{\pgfqpoint{4.171855in}{1.100245in}}%
\pgfpathlineto{\pgfqpoint{4.171935in}{1.100390in}}%
\pgfpathlineto{\pgfqpoint{4.172148in}{1.102195in}}%
\pgfpathlineto{\pgfqpoint{4.172494in}{1.104349in}}%
\pgfpathlineto{\pgfqpoint{4.172521in}{1.104303in}}%
\pgfpathlineto{\pgfqpoint{4.172627in}{1.104165in}}%
\pgfpathlineto{\pgfqpoint{4.172681in}{1.104284in}}%
\pgfpathlineto{\pgfqpoint{4.172974in}{1.105365in}}%
\pgfpathlineto{\pgfqpoint{4.173373in}{1.107377in}}%
\pgfpathlineto{\pgfqpoint{4.173613in}{1.108418in}}%
\pgfpathlineto{\pgfqpoint{4.173719in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{4.174068in}{1.105272in}}%
\pgfpathlineto{\pgfqpoint{4.174124in}{1.105360in}}%
\pgfpathlineto{\pgfqpoint{4.174264in}{1.106596in}}%
\pgfpathlineto{\pgfqpoint{4.174655in}{1.110039in}}%
\pgfpathlineto{\pgfqpoint{4.175333in}{1.108850in}}%
\pgfpathlineto{\pgfqpoint{4.175386in}{1.108975in}}%
\pgfpathlineto{\pgfqpoint{4.176202in}{1.113384in}}%
\pgfpathlineto{\pgfqpoint{4.176353in}{1.113774in}}%
\pgfpathlineto{\pgfqpoint{4.176586in}{1.115178in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{1.114855in}}%
\pgfpathlineto{\pgfqpoint{4.176956in}{1.111659in}}%
\pgfpathlineto{\pgfqpoint{4.177167in}{1.109810in}}%
\pgfpathlineto{\pgfqpoint{4.177246in}{1.109881in}}%
\pgfpathlineto{\pgfqpoint{4.177399in}{1.109466in}}%
\pgfpathlineto{\pgfqpoint{4.177523in}{1.108968in}}%
\pgfpathlineto{\pgfqpoint{4.177623in}{1.109131in}}%
\pgfpathlineto{\pgfqpoint{4.178534in}{1.113018in}}%
\pgfpathlineto{\pgfqpoint{4.178612in}{1.112793in}}%
\pgfpathlineto{\pgfqpoint{4.178769in}{1.112632in}}%
\pgfpathlineto{\pgfqpoint{4.178821in}{1.112661in}}%
\pgfpathlineto{\pgfqpoint{4.179004in}{1.113252in}}%
\pgfpathlineto{\pgfqpoint{4.179507in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{4.179581in}{1.114791in}}%
\pgfpathlineto{\pgfqpoint{4.180177in}{1.112420in}}%
\pgfpathlineto{\pgfqpoint{4.180606in}{1.106006in}}%
\pgfpathlineto{\pgfqpoint{4.180705in}{1.106089in}}%
\pgfpathlineto{\pgfqpoint{4.180857in}{1.106518in}}%
\pgfpathlineto{\pgfqpoint{4.180935in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{4.181376in}{1.103201in}}%
\pgfpathlineto{\pgfqpoint{4.181532in}{1.103957in}}%
\pgfpathlineto{\pgfqpoint{4.181941in}{1.105665in}}%
\pgfpathlineto{\pgfqpoint{4.182089in}{1.105966in}}%
\pgfpathlineto{\pgfqpoint{4.182265in}{1.106573in}}%
\pgfpathlineto{\pgfqpoint{4.182343in}{1.106318in}}%
\pgfpathlineto{\pgfqpoint{4.183006in}{1.100877in}}%
\pgfpathlineto{\pgfqpoint{4.184093in}{1.090218in}}%
\pgfpathlineto{\pgfqpoint{4.184144in}{1.090112in}}%
\pgfpathlineto{\pgfqpoint{4.184243in}{1.090311in}}%
\pgfpathlineto{\pgfqpoint{4.184437in}{1.091475in}}%
\pgfpathlineto{\pgfqpoint{4.184613in}{1.092420in}}%
\pgfpathlineto{\pgfqpoint{4.184689in}{1.092192in}}%
\pgfpathlineto{\pgfqpoint{4.185075in}{1.090070in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{1.090409in}}%
\pgfpathlineto{\pgfqpoint{4.185424in}{1.091209in}}%
\pgfpathlineto{\pgfqpoint{4.185481in}{1.091002in}}%
\pgfpathlineto{\pgfqpoint{4.186044in}{1.088473in}}%
\pgfpathlineto{\pgfqpoint{4.186157in}{1.088187in}}%
\pgfpathlineto{\pgfqpoint{4.186383in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{4.186495in}{1.087521in}}%
\pgfpathlineto{\pgfqpoint{4.187256in}{1.091004in}}%
\pgfpathlineto{\pgfqpoint{4.187454in}{1.091643in}}%
\pgfpathlineto{\pgfqpoint{4.187792in}{1.094142in}}%
\pgfpathlineto{\pgfqpoint{4.187905in}{1.093565in}}%
\pgfpathlineto{\pgfqpoint{4.188694in}{1.086869in}}%
\pgfpathlineto{\pgfqpoint{4.188835in}{1.086924in}}%
\pgfpathlineto{\pgfqpoint{4.188863in}{1.086885in}}%
\pgfpathlineto{\pgfqpoint{4.189258in}{1.085619in}}%
\pgfpathlineto{\pgfqpoint{4.189342in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{4.190104in}{1.088096in}}%
\pgfpathlineto{\pgfqpoint{4.190188in}{1.088218in}}%
\pgfpathlineto{\pgfqpoint{4.190245in}{1.088084in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{4.190526in}{1.087560in}}%
\pgfpathlineto{\pgfqpoint{4.190639in}{1.087857in}}%
\pgfpathlineto{\pgfqpoint{4.190724in}{1.087719in}}%
\pgfpathlineto{\pgfqpoint{4.190865in}{1.086615in}}%
\pgfpathlineto{\pgfqpoint{4.191118in}{1.084869in}}%
\pgfpathlineto{\pgfqpoint{4.191175in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{4.192049in}{1.090470in}}%
\pgfpathlineto{\pgfqpoint{4.192105in}{1.090531in}}%
\pgfpathlineto{\pgfqpoint{4.192190in}{1.090359in}}%
\pgfpathlineto{\pgfqpoint{4.192359in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{4.193007in}{1.086064in}}%
\pgfpathlineto{\pgfqpoint{4.193063in}{1.086005in}}%
\pgfpathlineto{\pgfqpoint{4.193148in}{1.086147in}}%
\pgfpathlineto{\pgfqpoint{4.193289in}{1.086213in}}%
\pgfpathlineto{\pgfqpoint{4.193345in}{1.086156in}}%
\pgfpathlineto{\pgfqpoint{4.193514in}{1.086123in}}%
\pgfpathlineto{\pgfqpoint{4.193543in}{1.086196in}}%
\pgfpathlineto{\pgfqpoint{4.193909in}{1.087264in}}%
\pgfpathlineto{\pgfqpoint{4.193994in}{1.087082in}}%
\pgfpathlineto{\pgfqpoint{4.194135in}{1.086574in}}%
\pgfpathlineto{\pgfqpoint{4.194276in}{1.085968in}}%
\pgfpathlineto{\pgfqpoint{4.194360in}{1.086145in}}%
\pgfpathlineto{\pgfqpoint{4.194586in}{1.086584in}}%
\pgfpathlineto{\pgfqpoint{4.194642in}{1.086523in}}%
\pgfpathlineto{\pgfqpoint{4.194811in}{1.086398in}}%
\pgfpathlineto{\pgfqpoint{4.194868in}{1.086490in}}%
\pgfpathlineto{\pgfqpoint{4.194980in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{4.195065in}{1.086509in}}%
\pgfpathlineto{\pgfqpoint{4.195262in}{1.085954in}}%
\pgfpathlineto{\pgfqpoint{4.195347in}{1.086127in}}%
\pgfpathlineto{\pgfqpoint{4.195431in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{4.195488in}{1.086056in}}%
\pgfpathlineto{\pgfqpoint{4.195657in}{1.085343in}}%
\pgfpathlineto{\pgfqpoint{4.195744in}{1.085618in}}%
\pgfpathlineto{\pgfqpoint{4.195999in}{1.087377in}}%
\pgfpathlineto{\pgfqpoint{4.196083in}{1.087063in}}%
\pgfpathlineto{\pgfqpoint{4.196336in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{4.196364in}{1.086188in}}%
\pgfpathlineto{\pgfqpoint{4.196729in}{1.088020in}}%
\pgfpathlineto{\pgfqpoint{4.196842in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{4.197010in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{4.197067in}{1.087880in}}%
\pgfpathlineto{\pgfqpoint{4.197179in}{1.087969in}}%
\pgfpathlineto{\pgfqpoint{4.197235in}{1.087799in}}%
\pgfpathlineto{\pgfqpoint{4.197488in}{1.085619in}}%
\pgfpathlineto{\pgfqpoint{4.197826in}{1.083888in}}%
\pgfpathlineto{\pgfqpoint{4.197882in}{1.083958in}}%
\pgfpathlineto{\pgfqpoint{4.198079in}{1.084111in}}%
\pgfpathlineto{\pgfqpoint{4.198753in}{1.087919in}}%
\pgfpathlineto{\pgfqpoint{4.199203in}{1.090288in}}%
\pgfpathlineto{\pgfqpoint{4.199456in}{1.091387in}}%
\pgfpathlineto{\pgfqpoint{4.199540in}{1.091293in}}%
\pgfpathlineto{\pgfqpoint{4.199737in}{1.090057in}}%
\pgfpathlineto{\pgfqpoint{4.200046in}{1.087480in}}%
\pgfpathlineto{\pgfqpoint{4.200158in}{1.087709in}}%
\pgfpathlineto{\pgfqpoint{4.200299in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{4.200552in}{1.091129in}}%
\pgfpathlineto{\pgfqpoint{4.200608in}{1.090996in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{1.090500in}}%
\pgfpathlineto{\pgfqpoint{4.200861in}{1.090634in}}%
\pgfpathlineto{\pgfqpoint{4.201198in}{1.091738in}}%
\pgfpathlineto{\pgfqpoint{4.201507in}{1.092778in}}%
\pgfpathlineto{\pgfqpoint{4.201536in}{1.092771in}}%
\pgfpathlineto{\pgfqpoint{4.201648in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{4.201817in}{1.091600in}}%
\pgfpathlineto{\pgfqpoint{4.202154in}{1.089468in}}%
\pgfpathlineto{\pgfqpoint{4.202182in}{1.089516in}}%
\pgfpathlineto{\pgfqpoint{4.202347in}{1.090986in}}%
\pgfpathlineto{\pgfqpoint{4.202721in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{4.203097in}{1.093405in}}%
\pgfpathlineto{\pgfqpoint{4.203181in}{1.093173in}}%
\pgfpathlineto{\pgfqpoint{4.203433in}{1.092392in}}%
\pgfpathlineto{\pgfqpoint{4.203568in}{1.091929in}}%
\pgfpathlineto{\pgfqpoint{4.203647in}{1.092224in}}%
\pgfpathlineto{\pgfqpoint{4.203965in}{1.093184in}}%
\pgfpathlineto{\pgfqpoint{4.203992in}{1.093154in}}%
\pgfpathlineto{\pgfqpoint{4.204071in}{1.092893in}}%
\pgfpathlineto{\pgfqpoint{4.204289in}{1.091573in}}%
\pgfpathlineto{\pgfqpoint{4.204373in}{1.091818in}}%
\pgfpathlineto{\pgfqpoint{4.204762in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{4.204929in}{1.093407in}}%
\pgfpathlineto{\pgfqpoint{4.204957in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{4.205291in}{1.091840in}}%
\pgfpathlineto{\pgfqpoint{4.205402in}{1.092164in}}%
\pgfpathlineto{\pgfqpoint{4.205876in}{1.093302in}}%
\pgfpathlineto{\pgfqpoint{4.205903in}{1.093276in}}%
\pgfpathlineto{\pgfqpoint{4.206123in}{1.092552in}}%
\pgfpathlineto{\pgfqpoint{4.206704in}{1.091308in}}%
\pgfpathlineto{\pgfqpoint{4.206836in}{1.091196in}}%
\pgfpathlineto{\pgfqpoint{4.207141in}{1.089687in}}%
\pgfpathlineto{\pgfqpoint{4.207465in}{1.088861in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{1.088746in}}%
\pgfpathlineto{\pgfqpoint{4.207623in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{4.207869in}{1.091082in}}%
\pgfpathlineto{\pgfqpoint{4.208035in}{1.091780in}}%
\pgfpathlineto{\pgfqpoint{4.208117in}{1.091717in}}%
\pgfpathlineto{\pgfqpoint{4.208233in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{4.208378in}{1.092895in}}%
\pgfpathlineto{\pgfqpoint{4.208784in}{1.095062in}}%
\pgfpathlineto{\pgfqpoint{4.208929in}{1.094802in}}%
\pgfpathlineto{\pgfqpoint{4.209648in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{4.209703in}{1.091695in}}%
\pgfpathlineto{\pgfqpoint{4.209786in}{1.092030in}}%
\pgfpathlineto{\pgfqpoint{4.210639in}{1.097583in}}%
\pgfpathlineto{\pgfqpoint{4.210831in}{1.098269in}}%
\pgfpathlineto{\pgfqpoint{4.211024in}{1.098859in}}%
\pgfpathlineto{\pgfqpoint{4.211107in}{1.098821in}}%
\pgfpathlineto{\pgfqpoint{4.211464in}{1.098846in}}%
\pgfpathlineto{\pgfqpoint{4.211739in}{1.098491in}}%
\pgfpathlineto{\pgfqpoint{4.211822in}{1.098687in}}%
\pgfpathlineto{\pgfqpoint{4.211877in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{4.211932in}{1.098638in}}%
\pgfpathlineto{\pgfqpoint{4.212456in}{1.096720in}}%
\pgfpathlineto{\pgfqpoint{4.212508in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{4.212664in}{1.097583in}}%
\pgfpathlineto{\pgfqpoint{4.213003in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{4.213108in}{1.100602in}}%
\pgfpathlineto{\pgfqpoint{4.213681in}{1.096687in}}%
\pgfpathlineto{\pgfqpoint{4.213812in}{1.097094in}}%
\pgfpathlineto{\pgfqpoint{4.213942in}{1.097244in}}%
\pgfpathlineto{\pgfqpoint{4.213994in}{1.097165in}}%
\pgfpathlineto{\pgfqpoint{4.214125in}{1.097013in}}%
\pgfpathlineto{\pgfqpoint{4.214179in}{1.097145in}}%
\pgfpathlineto{\pgfqpoint{4.214425in}{1.099597in}}%
\pgfpathlineto{\pgfqpoint{4.214863in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{4.214946in}{1.103352in}}%
\pgfpathlineto{\pgfqpoint{4.215055in}{1.103183in}}%
\pgfpathlineto{\pgfqpoint{4.215263in}{1.102598in}}%
\pgfpathlineto{\pgfqpoint{4.215367in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{4.215470in}{1.102497in}}%
\pgfpathlineto{\pgfqpoint{4.215833in}{1.100378in}}%
\pgfpathlineto{\pgfqpoint{4.215962in}{1.100850in}}%
\pgfpathlineto{\pgfqpoint{4.216739in}{1.106468in}}%
\pgfpathlineto{\pgfqpoint{4.216766in}{1.106446in}}%
\pgfpathlineto{\pgfqpoint{4.216957in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{4.217120in}{1.105287in}}%
\pgfpathlineto{\pgfqpoint{4.217201in}{1.105426in}}%
\pgfpathlineto{\pgfqpoint{4.217310in}{1.105487in}}%
\pgfpathlineto{\pgfqpoint{4.217364in}{1.105377in}}%
\pgfpathlineto{\pgfqpoint{4.217898in}{1.103615in}}%
\pgfpathlineto{\pgfqpoint{4.217923in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{4.218181in}{1.105134in}}%
\pgfpathlineto{\pgfqpoint{4.218662in}{1.108035in}}%
\pgfpathlineto{\pgfqpoint{4.218852in}{1.109277in}}%
\pgfpathlineto{\pgfqpoint{4.219015in}{1.109959in}}%
\pgfpathlineto{\pgfqpoint{4.219069in}{1.109846in}}%
\pgfpathlineto{\pgfqpoint{4.219747in}{1.107485in}}%
\pgfpathlineto{\pgfqpoint{4.219964in}{1.107219in}}%
\pgfpathlineto{\pgfqpoint{4.220180in}{1.105199in}}%
\pgfpathlineto{\pgfqpoint{4.220343in}{1.104111in}}%
\pgfpathlineto{\pgfqpoint{4.220424in}{1.104268in}}%
\pgfpathlineto{\pgfqpoint{4.220587in}{1.106097in}}%
\pgfpathlineto{\pgfqpoint{4.220831in}{1.108738in}}%
\pgfpathlineto{\pgfqpoint{4.220912in}{1.108432in}}%
\pgfpathlineto{\pgfqpoint{4.221048in}{1.108042in}}%
\pgfpathlineto{\pgfqpoint{4.221129in}{1.108165in}}%
\pgfpathlineto{\pgfqpoint{4.221287in}{1.109214in}}%
\pgfpathlineto{\pgfqpoint{4.221557in}{1.111197in}}%
\pgfpathlineto{\pgfqpoint{4.221630in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{4.221801in}{1.110268in}}%
\pgfpathlineto{\pgfqpoint{4.222105in}{1.109554in}}%
\pgfpathlineto{\pgfqpoint{4.222208in}{1.109608in}}%
\pgfpathlineto{\pgfqpoint{4.222234in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{4.222516in}{1.112166in}}%
\pgfpathlineto{\pgfqpoint{4.222592in}{1.112397in}}%
\pgfpathlineto{\pgfqpoint{4.222694in}{1.112223in}}%
\pgfpathlineto{\pgfqpoint{4.223082in}{1.110812in}}%
\pgfpathlineto{\pgfqpoint{4.223228in}{1.110918in}}%
\pgfpathlineto{\pgfqpoint{4.223349in}{1.111606in}}%
\pgfpathlineto{\pgfqpoint{4.223519in}{1.112604in}}%
\pgfpathlineto{\pgfqpoint{4.223592in}{1.112425in}}%
\pgfpathlineto{\pgfqpoint{4.223762in}{1.111799in}}%
\pgfpathlineto{\pgfqpoint{4.223834in}{1.112075in}}%
\pgfpathlineto{\pgfqpoint{4.224150in}{1.114115in}}%
\pgfpathlineto{\pgfqpoint{4.224271in}{1.113891in}}%
\pgfpathlineto{\pgfqpoint{4.224417in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{4.224441in}{1.113917in}}%
\pgfpathlineto{\pgfqpoint{4.224586in}{1.114538in}}%
\pgfpathlineto{\pgfqpoint{4.224683in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{4.224999in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{4.225217in}{1.106299in}}%
\pgfpathlineto{\pgfqpoint{4.225290in}{1.106508in}}%
\pgfpathlineto{\pgfqpoint{4.226252in}{1.109888in}}%
\pgfpathlineto{\pgfqpoint{4.226455in}{1.109745in}}%
\pgfpathlineto{\pgfqpoint{4.226736in}{1.106148in}}%
\pgfpathlineto{\pgfqpoint{4.227092in}{1.103450in}}%
\pgfpathlineto{\pgfqpoint{4.227169in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{4.227423in}{1.104734in}}%
\pgfpathlineto{\pgfqpoint{4.227729in}{1.106539in}}%
\pgfpathlineto{\pgfqpoint{4.227780in}{1.106504in}}%
\pgfpathlineto{\pgfqpoint{4.227882in}{1.106073in}}%
\pgfpathlineto{\pgfqpoint{4.228170in}{1.102465in}}%
\pgfpathlineto{\pgfqpoint{4.228571in}{1.098518in}}%
\pgfpathlineto{\pgfqpoint{4.228598in}{1.098549in}}%
\pgfpathlineto{\pgfqpoint{4.228758in}{1.098683in}}%
\pgfpathlineto{\pgfqpoint{4.228812in}{1.098560in}}%
\pgfpathlineto{\pgfqpoint{4.229133in}{1.097156in}}%
\pgfpathlineto{\pgfqpoint{4.229267in}{1.097578in}}%
\pgfpathlineto{\pgfqpoint{4.229758in}{1.099159in}}%
\pgfpathlineto{\pgfqpoint{4.229814in}{1.099231in}}%
\pgfpathlineto{\pgfqpoint{4.229899in}{1.099164in}}%
\pgfpathlineto{\pgfqpoint{4.230123in}{1.097844in}}%
\pgfpathlineto{\pgfqpoint{4.230376in}{1.096439in}}%
\pgfpathlineto{\pgfqpoint{4.230460in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{4.230545in}{1.096626in}}%
\pgfpathlineto{\pgfqpoint{4.230573in}{1.096538in}}%
\pgfpathlineto{\pgfqpoint{4.231050in}{1.095246in}}%
\pgfpathlineto{\pgfqpoint{4.231134in}{1.094975in}}%
\pgfpathlineto{\pgfqpoint{4.231219in}{1.095212in}}%
\pgfpathlineto{\pgfqpoint{4.231836in}{1.099877in}}%
\pgfpathlineto{\pgfqpoint{4.231977in}{1.099661in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{1.097450in}}%
\pgfpathlineto{\pgfqpoint{4.232482in}{1.095896in}}%
\pgfpathlineto{\pgfqpoint{4.232538in}{1.095983in}}%
\pgfpathlineto{\pgfqpoint{4.232754in}{1.096547in}}%
\pgfpathlineto{\pgfqpoint{4.232807in}{1.096423in}}%
\pgfpathlineto{\pgfqpoint{4.233127in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{4.233207in}{1.095286in}}%
\pgfpathlineto{\pgfqpoint{4.233420in}{1.096204in}}%
\pgfpathlineto{\pgfqpoint{4.233473in}{1.096021in}}%
\pgfpathlineto{\pgfqpoint{4.233607in}{1.095664in}}%
\pgfpathlineto{\pgfqpoint{4.233719in}{1.095791in}}%
\pgfpathlineto{\pgfqpoint{4.234110in}{1.096927in}}%
\pgfpathlineto{\pgfqpoint{4.234194in}{1.096483in}}%
\pgfpathlineto{\pgfqpoint{4.234614in}{1.092039in}}%
\pgfpathlineto{\pgfqpoint{4.234782in}{1.092692in}}%
\pgfpathlineto{\pgfqpoint{4.235173in}{1.095495in}}%
\pgfpathlineto{\pgfqpoint{4.235257in}{1.095259in}}%
\pgfpathlineto{\pgfqpoint{4.235453in}{1.094927in}}%
\pgfpathlineto{\pgfqpoint{4.235537in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{4.236012in}{1.096606in}}%
\pgfpathlineto{\pgfqpoint{4.236068in}{1.096478in}}%
\pgfpathlineto{\pgfqpoint{4.236348in}{1.094323in}}%
\pgfpathlineto{\pgfqpoint{4.236544in}{1.094758in}}%
\pgfpathlineto{\pgfqpoint{4.236794in}{1.096852in}}%
\pgfpathlineto{\pgfqpoint{4.237351in}{1.100655in}}%
\pgfpathlineto{\pgfqpoint{4.237431in}{1.100759in}}%
\pgfpathlineto{\pgfqpoint{4.237510in}{1.100623in}}%
\pgfpathlineto{\pgfqpoint{4.237723in}{1.099634in}}%
\pgfpathlineto{\pgfqpoint{4.238121in}{1.095693in}}%
\pgfpathlineto{\pgfqpoint{4.238359in}{1.096029in}}%
\pgfpathlineto{\pgfqpoint{4.238757in}{1.097404in}}%
\pgfpathlineto{\pgfqpoint{4.238837in}{1.097077in}}%
\pgfpathlineto{\pgfqpoint{4.239182in}{1.094155in}}%
\pgfpathlineto{\pgfqpoint{4.239341in}{1.094431in}}%
\pgfpathlineto{\pgfqpoint{4.239565in}{1.094609in}}%
\pgfpathlineto{\pgfqpoint{4.239644in}{1.097004in}}%
\pgfpathlineto{\pgfqpoint{4.239749in}{1.096018in}}%
\pgfpathlineto{\pgfqpoint{4.240223in}{1.091272in}}%
\pgfpathlineto{\pgfqpoint{4.240540in}{1.088183in}}%
\pgfpathlineto{\pgfqpoint{4.240961in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{4.241093in}{1.084514in}}%
\pgfpathlineto{\pgfqpoint{4.241172in}{1.084649in}}%
\pgfpathlineto{\pgfqpoint{4.241253in}{1.084483in}}%
\pgfpathlineto{\pgfqpoint{4.241585in}{1.082755in}}%
\pgfpathlineto{\pgfqpoint{4.241696in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{4.241889in}{1.084806in}}%
\pgfpathlineto{\pgfqpoint{4.241972in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{4.242249in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{4.242304in}{1.083669in}}%
\pgfpathlineto{\pgfqpoint{4.243162in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{4.243245in}{1.086213in}}%
\pgfpathlineto{\pgfqpoint{4.244268in}{1.081996in}}%
\pgfpathlineto{\pgfqpoint{4.244406in}{1.082174in}}%
\pgfpathlineto{\pgfqpoint{4.244462in}{1.082198in}}%
\pgfpathlineto{\pgfqpoint{4.244517in}{1.082087in}}%
\pgfpathlineto{\pgfqpoint{4.244628in}{1.081692in}}%
\pgfpathlineto{\pgfqpoint{4.244711in}{1.081879in}}%
\pgfpathlineto{\pgfqpoint{4.244821in}{1.082805in}}%
\pgfpathlineto{\pgfqpoint{4.245135in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{4.245193in}{1.085838in}}%
\pgfpathlineto{\pgfqpoint{4.245600in}{1.082568in}}%
\pgfpathlineto{\pgfqpoint{4.245745in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{4.246384in}{1.086264in}}%
\pgfpathlineto{\pgfqpoint{4.246587in}{1.087049in}}%
\pgfpathlineto{\pgfqpoint{4.246869in}{1.087960in}}%
\pgfpathlineto{\pgfqpoint{4.246897in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{4.247586in}{1.086296in}}%
\pgfpathlineto{\pgfqpoint{4.247840in}{1.083956in}}%
\pgfpathlineto{\pgfqpoint{4.247926in}{1.084284in}}%
\pgfpathlineto{\pgfqpoint{4.248216in}{1.085879in}}%
\pgfpathlineto{\pgfqpoint{4.248302in}{1.085759in}}%
\pgfpathlineto{\pgfqpoint{4.248447in}{1.084976in}}%
\pgfpathlineto{\pgfqpoint{4.248707in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{4.248794in}{1.083459in}}%
\pgfpathlineto{\pgfqpoint{4.249170in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{4.249344in}{1.084407in}}%
\pgfpathlineto{\pgfqpoint{4.249633in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{4.249864in}{1.082043in}}%
\pgfpathlineto{\pgfqpoint{4.249893in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{4.250096in}{1.081700in}}%
\pgfpathlineto{\pgfqpoint{4.250443in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{4.250555in}{1.080281in}}%
\pgfpathlineto{\pgfqpoint{4.250884in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{4.251158in}{1.081807in}}%
\pgfpathlineto{\pgfqpoint{4.251240in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{4.251542in}{1.082365in}}%
\pgfpathlineto{\pgfqpoint{4.251871in}{1.082540in}}%
\pgfpathlineto{\pgfqpoint{4.252094in}{1.084238in}}%
\pgfpathlineto{\pgfqpoint{4.252238in}{1.084857in}}%
\pgfpathlineto{\pgfqpoint{4.252295in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{4.252468in}{1.082510in}}%
\pgfpathlineto{\pgfqpoint{4.252669in}{1.080110in}}%
\pgfpathlineto{\pgfqpoint{4.252756in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{4.253072in}{1.082459in}}%
\pgfpathlineto{\pgfqpoint{4.253101in}{1.082449in}}%
\pgfpathlineto{\pgfqpoint{4.253216in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{4.253591in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{4.253677in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{4.253907in}{1.082857in}}%
\pgfpathlineto{\pgfqpoint{4.254138in}{1.084877in}}%
\pgfpathlineto{\pgfqpoint{4.254195in}{1.084671in}}%
\pgfpathlineto{\pgfqpoint{4.254541in}{1.083361in}}%
\pgfpathlineto{\pgfqpoint{4.254569in}{1.083379in}}%
\pgfpathlineto{\pgfqpoint{4.254685in}{1.083755in}}%
\pgfpathlineto{\pgfqpoint{4.255001in}{1.085393in}}%
\pgfpathlineto{\pgfqpoint{4.255059in}{1.085253in}}%
\pgfpathlineto{\pgfqpoint{4.255260in}{1.084368in}}%
\pgfpathlineto{\pgfqpoint{4.255867in}{1.079457in}}%
\pgfpathlineto{\pgfqpoint{4.256125in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{4.256182in}{1.077579in}}%
\pgfpathlineto{\pgfqpoint{4.256468in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{4.256898in}{1.083791in}}%
\pgfpathlineto{\pgfqpoint{4.257041in}{1.084157in}}%
\pgfpathlineto{\pgfqpoint{4.257156in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{4.257270in}{1.084268in}}%
\pgfpathlineto{\pgfqpoint{4.257585in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{4.257843in}{1.082224in}}%
\pgfpathlineto{\pgfqpoint{4.258187in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{4.258244in}{1.079615in}}%
\pgfpathlineto{\pgfqpoint{4.259275in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{4.259361in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{4.259906in}{1.081019in}}%
\pgfpathlineto{\pgfqpoint{4.260192in}{1.080159in}}%
\pgfpathlineto{\pgfqpoint{4.260507in}{1.078571in}}%
\pgfpathlineto{\pgfqpoint{4.260707in}{1.078142in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{4.260908in}{1.079496in}}%
\pgfpathlineto{\pgfqpoint{4.261544in}{1.085286in}}%
\pgfpathlineto{\pgfqpoint{4.261574in}{1.085265in}}%
\pgfpathlineto{\pgfqpoint{4.261725in}{1.084594in}}%
\pgfpathlineto{\pgfqpoint{4.262068in}{1.082500in}}%
\pgfpathlineto{\pgfqpoint{4.262239in}{1.082783in}}%
\pgfpathlineto{\pgfqpoint{4.262352in}{1.082624in}}%
\pgfpathlineto{\pgfqpoint{4.262572in}{1.082186in}}%
\pgfpathlineto{\pgfqpoint{4.262653in}{1.082327in}}%
\pgfpathlineto{\pgfqpoint{4.263235in}{1.084193in}}%
\pgfpathlineto{\pgfqpoint{4.263689in}{1.086019in}}%
\pgfpathlineto{\pgfqpoint{4.263746in}{1.085868in}}%
\pgfpathlineto{\pgfqpoint{4.264313in}{1.081944in}}%
\pgfpathlineto{\pgfqpoint{4.264484in}{1.082455in}}%
\pgfpathlineto{\pgfqpoint{4.264682in}{1.083737in}}%
\pgfpathlineto{\pgfqpoint{4.264966in}{1.085091in}}%
\pgfpathlineto{\pgfqpoint{4.265023in}{1.085049in}}%
\pgfpathlineto{\pgfqpoint{4.265165in}{1.084800in}}%
\pgfpathlineto{\pgfqpoint{4.265647in}{1.083003in}}%
\pgfpathlineto{\pgfqpoint{4.265675in}{1.083021in}}%
\pgfpathlineto{\pgfqpoint{4.265902in}{1.082658in}}%
\pgfpathlineto{\pgfqpoint{4.266583in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{4.266697in}{1.080479in}}%
\pgfpathlineto{\pgfqpoint{4.266895in}{1.081153in}}%
\pgfpathlineto{\pgfqpoint{4.267037in}{1.081064in}}%
\pgfpathlineto{\pgfqpoint{4.267292in}{1.080733in}}%
\pgfpathlineto{\pgfqpoint{4.267378in}{1.080814in}}%
\pgfpathlineto{\pgfqpoint{4.267491in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{4.267548in}{1.080749in}}%
\pgfpathlineto{\pgfqpoint{4.267690in}{1.080548in}}%
\pgfpathlineto{\pgfqpoint{4.267746in}{1.080615in}}%
\pgfpathlineto{\pgfqpoint{4.268371in}{1.082192in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{4.268966in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{4.268995in}{1.084768in}}%
\pgfpathlineto{\pgfqpoint{4.269597in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{1.082755in}}%
\pgfpathlineto{\pgfqpoint{4.269924in}{1.083365in}}%
\pgfpathlineto{\pgfqpoint{4.270068in}{1.083249in}}%
\pgfpathlineto{\pgfqpoint{4.270266in}{1.082977in}}%
\pgfpathlineto{\pgfqpoint{4.270408in}{1.082714in}}%
\pgfpathlineto{\pgfqpoint{4.270465in}{1.082853in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{1.083535in}}%
\pgfpathlineto{\pgfqpoint{4.270889in}{1.084032in}}%
\pgfpathlineto{\pgfqpoint{4.270974in}{1.083904in}}%
\pgfpathlineto{\pgfqpoint{4.271511in}{1.081966in}}%
\pgfpathlineto{\pgfqpoint{4.271625in}{1.081530in}}%
\pgfpathlineto{\pgfqpoint{4.271709in}{1.081776in}}%
\pgfpathlineto{\pgfqpoint{4.272219in}{1.084234in}}%
\pgfpathlineto{\pgfqpoint{4.272841in}{1.082735in}}%
\pgfpathlineto{\pgfqpoint{4.273407in}{1.078402in}}%
\pgfpathlineto{\pgfqpoint{4.273492in}{1.078730in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.081364in}}%
\pgfpathlineto{\pgfqpoint{4.274191in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.274281in}{1.081671in}}%
\pgfpathlineto{\pgfqpoint{4.274370in}{1.081566in}}%
\pgfpathlineto{\pgfqpoint{4.274607in}{1.081038in}}%
\pgfpathlineto{\pgfqpoint{4.274696in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{4.274904in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{4.274994in}{1.081455in}}%
\pgfpathlineto{\pgfqpoint{4.275392in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.275561in}{1.080169in}}%
\pgfpathlineto{\pgfqpoint{4.275617in}{1.080267in}}%
\pgfpathlineto{\pgfqpoint{4.275701in}{1.080150in}}%
\pgfpathlineto{\pgfqpoint{4.275842in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{4.275926in}{1.079946in}}%
\pgfpathlineto{\pgfqpoint{4.276601in}{1.082200in}}%
\pgfpathlineto{\pgfqpoint{4.276854in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{4.276938in}{1.084334in}}%
\pgfpathlineto{\pgfqpoint{4.277360in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{4.277501in}{1.081015in}}%
\pgfpathlineto{\pgfqpoint{4.277782in}{1.081673in}}%
\pgfpathlineto{\pgfqpoint{4.278007in}{1.081683in}}%
\pgfpathlineto{\pgfqpoint{4.278232in}{1.081196in}}%
\pgfpathlineto{\pgfqpoint{4.278400in}{1.081131in}}%
\pgfpathlineto{\pgfqpoint{4.278428in}{1.081190in}}%
\pgfpathlineto{\pgfqpoint{4.278597in}{1.082260in}}%
\pgfpathlineto{\pgfqpoint{4.278878in}{1.083461in}}%
\pgfpathlineto{\pgfqpoint{4.278906in}{1.083443in}}%
\pgfpathlineto{\pgfqpoint{4.279075in}{1.083159in}}%
\pgfpathlineto{\pgfqpoint{4.279553in}{1.081952in}}%
\pgfpathlineto{\pgfqpoint{4.279694in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{4.279947in}{1.082733in}}%
\pgfpathlineto{\pgfqpoint{4.280003in}{1.082662in}}%
\pgfpathlineto{\pgfqpoint{4.280143in}{1.082375in}}%
\pgfpathlineto{\pgfqpoint{4.280228in}{1.082560in}}%
\pgfpathlineto{\pgfqpoint{4.280734in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{4.280874in}{1.084643in}}%
\pgfpathlineto{\pgfqpoint{4.281184in}{1.083021in}}%
\pgfpathlineto{\pgfqpoint{4.281915in}{1.078142in}}%
\pgfpathlineto{\pgfqpoint{4.282083in}{1.077877in}}%
\pgfpathlineto{\pgfqpoint{4.282196in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{4.282252in}{1.077939in}}%
\pgfpathlineto{\pgfqpoint{4.282477in}{1.081236in}}%
\pgfpathlineto{\pgfqpoint{4.282710in}{1.084121in}}%
\pgfpathlineto{\pgfqpoint{4.282799in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{4.283241in}{1.080802in}}%
\pgfpathlineto{\pgfqpoint{4.283596in}{1.082264in}}%
\pgfpathlineto{\pgfqpoint{4.283714in}{1.081730in}}%
\pgfpathlineto{\pgfqpoint{4.284009in}{1.081046in}}%
\pgfpathlineto{\pgfqpoint{4.284157in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{4.284275in}{1.081582in}}%
\pgfpathlineto{\pgfqpoint{4.284742in}{1.084121in}}%
\pgfpathlineto{\pgfqpoint{4.284854in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{4.285218in}{1.081169in}}%
\pgfpathlineto{\pgfqpoint{4.285330in}{1.080711in}}%
\pgfpathlineto{\pgfqpoint{4.285414in}{1.080981in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{1.082747in}}%
\pgfpathlineto{\pgfqpoint{4.285861in}{1.082712in}}%
\pgfpathlineto{\pgfqpoint{4.286240in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{4.286416in}{1.081277in}}%
\pgfpathlineto{\pgfqpoint{4.286475in}{1.081344in}}%
\pgfpathlineto{\pgfqpoint{4.286651in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{4.286857in}{1.083053in}}%
\pgfpathlineto{\pgfqpoint{4.286945in}{1.082849in}}%
\pgfpathlineto{\pgfqpoint{4.287209in}{1.081667in}}%
\pgfpathlineto{\pgfqpoint{4.287297in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{4.287620in}{1.083715in}}%
\pgfpathlineto{\pgfqpoint{4.287738in}{1.083319in}}%
\pgfpathlineto{\pgfqpoint{4.288149in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{4.288325in}{1.082276in}}%
\pgfpathlineto{\pgfqpoint{4.288502in}{1.083091in}}%
\pgfpathlineto{\pgfqpoint{4.288795in}{1.085130in}}%
\pgfpathlineto{\pgfqpoint{4.288884in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{4.289177in}{1.082670in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{4.289530in}{1.084006in}}%
\pgfpathlineto{\pgfqpoint{4.289618in}{1.083787in}}%
\pgfpathlineto{\pgfqpoint{4.289794in}{1.083393in}}%
\pgfpathlineto{\pgfqpoint{4.289882in}{1.083435in}}%
\pgfpathlineto{\pgfqpoint{4.290053in}{1.084065in}}%
\pgfpathlineto{\pgfqpoint{4.290193in}{1.084431in}}%
\pgfpathlineto{\pgfqpoint{4.290248in}{1.084252in}}%
\pgfpathlineto{\pgfqpoint{4.290444in}{1.082232in}}%
\pgfpathlineto{\pgfqpoint{4.290723in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{4.290751in}{1.080415in}}%
\pgfpathlineto{\pgfqpoint{4.290926in}{1.081054in}}%
\pgfpathlineto{\pgfqpoint{4.291365in}{1.082652in}}%
\pgfpathlineto{\pgfqpoint{4.291395in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{4.291424in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{4.292025in}{1.080438in}}%
\pgfpathlineto{\pgfqpoint{4.292081in}{1.080436in}}%
\pgfpathlineto{\pgfqpoint{4.292164in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{4.292570in}{1.080365in}}%
\pgfpathlineto{\pgfqpoint{4.292978in}{1.083269in}}%
\pgfpathlineto{\pgfqpoint{4.293124in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{4.293299in}{1.081853in}}%
\pgfpathlineto{\pgfqpoint{4.293357in}{1.082099in}}%
\pgfpathlineto{\pgfqpoint{4.293590in}{1.083587in}}%
\pgfpathlineto{\pgfqpoint{4.293707in}{1.083355in}}%
\pgfpathlineto{\pgfqpoint{4.294115in}{1.081408in}}%
\pgfpathlineto{\pgfqpoint{4.294231in}{1.080989in}}%
\pgfpathlineto{\pgfqpoint{4.294319in}{1.081177in}}%
\pgfpathlineto{\pgfqpoint{4.294552in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{4.294756in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{4.294785in}{1.083531in}}%
\pgfpathlineto{\pgfqpoint{4.294872in}{1.083471in}}%
\pgfpathlineto{\pgfqpoint{4.294930in}{1.083587in}}%
\pgfpathlineto{\pgfqpoint{4.295630in}{1.087538in}}%
\pgfpathlineto{\pgfqpoint{4.295717in}{1.087326in}}%
\pgfpathlineto{\pgfqpoint{4.295980in}{1.085276in}}%
\pgfpathlineto{\pgfqpoint{4.296329in}{1.083603in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{1.081889in}}%
\pgfpathlineto{\pgfqpoint{4.296925in}{1.081313in}}%
\pgfpathlineto{\pgfqpoint{4.297146in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{4.297174in}{1.081594in}}%
\pgfpathlineto{\pgfqpoint{4.297260in}{1.081402in}}%
\pgfpathlineto{\pgfqpoint{4.297490in}{1.079944in}}%
\pgfpathlineto{\pgfqpoint{4.297576in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{4.298207in}{1.083898in}}%
\pgfpathlineto{\pgfqpoint{4.298494in}{1.084445in}}%
\pgfpathlineto{\pgfqpoint{4.298580in}{1.084278in}}%
\pgfpathlineto{\pgfqpoint{4.298895in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{4.299010in}{1.083337in}}%
\pgfpathlineto{\pgfqpoint{4.299159in}{1.084282in}}%
\pgfpathlineto{\pgfqpoint{4.299280in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.087188in}}%
\pgfpathlineto{\pgfqpoint{4.299637in}{1.082887in}}%
\pgfpathlineto{\pgfqpoint{4.300094in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{4.300151in}{1.076256in}}%
\pgfpathlineto{\pgfqpoint{4.300266in}{1.076383in}}%
\pgfpathlineto{\pgfqpoint{4.300494in}{1.076724in}}%
\pgfpathlineto{\pgfqpoint{4.300751in}{1.077182in}}%
\pgfpathlineto{\pgfqpoint{4.300808in}{1.077159in}}%
\pgfpathlineto{\pgfqpoint{4.300894in}{1.077126in}}%
\pgfpathlineto{\pgfqpoint{4.300923in}{1.077165in}}%
\pgfpathlineto{\pgfqpoint{4.301066in}{1.078429in}}%
\pgfpathlineto{\pgfqpoint{4.301523in}{1.081698in}}%
\pgfpathlineto{\pgfqpoint{4.301751in}{1.082459in}}%
\pgfpathlineto{\pgfqpoint{4.301808in}{1.082407in}}%
\pgfpathlineto{\pgfqpoint{4.302208in}{1.081143in}}%
\pgfpathlineto{\pgfqpoint{4.302666in}{1.076423in}}%
\pgfpathlineto{\pgfqpoint{4.302780in}{1.077099in}}%
\pgfpathlineto{\pgfqpoint{4.303437in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{4.303551in}{1.083882in}}%
\pgfpathlineto{\pgfqpoint{4.303980in}{1.080204in}}%
\pgfpathlineto{\pgfqpoint{4.304037in}{1.080432in}}%
\pgfpathlineto{\pgfqpoint{4.304408in}{1.082570in}}%
\pgfpathlineto{\pgfqpoint{4.304523in}{1.082435in}}%
\pgfpathlineto{\pgfqpoint{4.304723in}{1.082254in}}%
\pgfpathlineto{\pgfqpoint{4.304751in}{1.082298in}}%
\pgfpathlineto{\pgfqpoint{4.304894in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{4.304980in}{1.082971in}}%
\pgfpathlineto{\pgfqpoint{4.305065in}{1.082765in}}%
\pgfpathlineto{\pgfqpoint{4.305551in}{1.080889in}}%
\pgfpathlineto{\pgfqpoint{4.305751in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{4.305951in}{1.081259in}}%
\pgfpathlineto{\pgfqpoint{4.306094in}{1.081663in}}%
\pgfpathlineto{\pgfqpoint{4.306208in}{1.081522in}}%
\pgfpathlineto{\pgfqpoint{4.306294in}{1.081325in}}%
\pgfpathlineto{\pgfqpoint{4.306380in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{4.306551in}{1.081805in}}%
\pgfpathlineto{\pgfqpoint{4.306637in}{1.081698in}}%
\pgfpathlineto{\pgfqpoint{4.307323in}{1.079631in}}%
\pgfpathlineto{\pgfqpoint{4.307437in}{1.079860in}}%
\pgfpathlineto{\pgfqpoint{4.307637in}{1.080365in}}%
\pgfpathlineto{\pgfqpoint{4.308094in}{1.084049in}}%
\pgfpathlineto{\pgfqpoint{4.308237in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{4.308380in}{1.082821in}}%
\pgfpathlineto{\pgfqpoint{4.308465in}{1.083035in}}%
\pgfpathlineto{\pgfqpoint{4.308694in}{1.083381in}}%
\pgfpathlineto{\pgfqpoint{4.308751in}{1.083283in}}%
\pgfpathlineto{\pgfqpoint{4.308951in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{4.309865in}{1.078223in}}%
\pgfpathlineto{\pgfqpoint{4.309923in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{4.310094in}{1.078349in}}%
\pgfpathlineto{\pgfqpoint{4.310123in}{1.078318in}}%
\pgfpathlineto{\pgfqpoint{4.310237in}{1.078485in}}%
\pgfpathlineto{\pgfqpoint{4.310465in}{1.080297in}}%
\pgfpathlineto{\pgfqpoint{4.310751in}{1.082722in}}%
\pgfpathlineto{\pgfqpoint{4.310808in}{1.082610in}}%
\pgfpathlineto{\pgfqpoint{4.311723in}{1.077249in}}%
\pgfpathlineto{\pgfqpoint{4.311808in}{1.077512in}}%
\pgfpathlineto{\pgfqpoint{4.312351in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{4.312437in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{4.312551in}{1.080997in}}%
\pgfpathlineto{\pgfqpoint{4.312723in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{4.312808in}{1.081281in}}%
\pgfpathlineto{\pgfqpoint{4.313037in}{1.080050in}}%
\pgfpathlineto{\pgfqpoint{4.313151in}{1.080464in}}%
\pgfpathlineto{\pgfqpoint{4.313351in}{1.081350in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{1.081076in}}%
\pgfpathlineto{\pgfqpoint{4.313751in}{1.079637in}}%
\pgfpathlineto{\pgfqpoint{4.313894in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{4.313951in}{1.079959in}}%
\pgfpathlineto{\pgfqpoint{4.314037in}{1.079822in}}%
\pgfpathlineto{\pgfqpoint{4.314237in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{4.314351in}{1.079670in}}%
\pgfpathlineto{\pgfqpoint{4.314723in}{1.080962in}}%
\pgfpathlineto{\pgfqpoint{4.314808in}{1.080812in}}%
\pgfpathlineto{\pgfqpoint{4.314980in}{1.079940in}}%
\pgfpathlineto{\pgfqpoint{4.315265in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{4.315551in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{4.315723in}{1.078652in}}%
\pgfpathlineto{\pgfqpoint{4.315808in}{1.078759in}}%
\pgfpathlineto{\pgfqpoint{4.316008in}{1.079789in}}%
\pgfpathlineto{\pgfqpoint{4.316123in}{1.079484in}}%
\pgfpathlineto{\pgfqpoint{4.316494in}{1.078775in}}%
\pgfpathlineto{\pgfqpoint{4.317008in}{1.079891in}}%
\pgfpathlineto{\pgfqpoint{4.317237in}{1.080377in}}%
\pgfpathlineto{\pgfqpoint{4.317294in}{1.080314in}}%
\pgfpathlineto{\pgfqpoint{4.317465in}{1.079515in}}%
\pgfpathlineto{\pgfqpoint{4.317694in}{1.078639in}}%
\pgfpathlineto{\pgfqpoint{4.317751in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{4.318008in}{1.079180in}}%
\pgfpathlineto{\pgfqpoint{4.318037in}{1.079125in}}%
\pgfpathlineto{\pgfqpoint{4.318180in}{1.078853in}}%
\pgfpathlineto{\pgfqpoint{4.318323in}{1.078557in}}%
\pgfpathlineto{\pgfqpoint{4.318380in}{1.078726in}}%
\pgfpathlineto{\pgfqpoint{4.318608in}{1.080761in}}%
\pgfpathlineto{\pgfqpoint{4.318923in}{1.081960in}}%
\pgfpathlineto{\pgfqpoint{4.319065in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{4.319123in}{1.082308in}}%
\pgfpathlineto{\pgfqpoint{4.319437in}{1.080042in}}%
\pgfpathlineto{\pgfqpoint{4.319580in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{4.319751in}{1.080605in}}%
\pgfpathlineto{\pgfqpoint{4.320072in}{1.081881in}}%
\pgfpathlineto{\pgfqpoint{4.320132in}{1.081823in}}%
\pgfpathlineto{\pgfqpoint{4.320391in}{1.080672in}}%
\pgfpathlineto{\pgfqpoint{4.320505in}{1.080965in}}%
\pgfpathlineto{\pgfqpoint{4.320788in}{1.082061in}}%
\pgfpathlineto{\pgfqpoint{4.320873in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{4.321157in}{1.080962in}}%
\pgfpathlineto{\pgfqpoint{4.321242in}{1.081123in}}%
\pgfpathlineto{\pgfqpoint{4.321582in}{1.081974in}}%
\pgfpathlineto{\pgfqpoint{4.321611in}{1.081879in}}%
\pgfpathlineto{\pgfqpoint{4.321752in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{4.322093in}{1.079314in}}%
\pgfpathlineto{\pgfqpoint{4.322348in}{1.078884in}}%
\pgfpathlineto{\pgfqpoint{4.322376in}{1.079034in}}%
\pgfpathlineto{\pgfqpoint{4.322841in}{1.082433in}}%
\pgfpathlineto{\pgfqpoint{4.322990in}{1.082141in}}%
\pgfpathlineto{\pgfqpoint{4.323251in}{1.081327in}}%
\pgfpathlineto{\pgfqpoint{4.323308in}{1.081374in}}%
\pgfpathlineto{\pgfqpoint{4.323421in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{4.323477in}{1.081358in}}%
\pgfpathlineto{\pgfqpoint{4.323901in}{1.079584in}}%
\pgfpathlineto{\pgfqpoint{4.324161in}{1.077643in}}%
\pgfpathlineto{\pgfqpoint{4.324577in}{1.074871in}}%
\pgfpathlineto{\pgfqpoint{4.324607in}{1.074888in}}%
\pgfpathlineto{\pgfqpoint{4.324785in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.325111in}{1.076947in}}%
\pgfpathlineto{\pgfqpoint{4.325675in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{4.325734in}{1.081698in}}%
\pgfpathlineto{\pgfqpoint{4.326120in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{4.326264in}{1.079740in}}%
\pgfpathlineto{\pgfqpoint{4.326489in}{1.081040in}}%
\pgfpathlineto{\pgfqpoint{4.326574in}{1.080824in}}%
\pgfpathlineto{\pgfqpoint{4.326827in}{1.079207in}}%
\pgfpathlineto{\pgfqpoint{4.327024in}{1.078437in}}%
\pgfpathlineto{\pgfqpoint{4.327080in}{1.078573in}}%
\pgfpathlineto{\pgfqpoint{4.327811in}{1.081673in}}%
\pgfpathlineto{\pgfqpoint{4.327895in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{4.328203in}{1.079854in}}%
\pgfpathlineto{\pgfqpoint{4.328315in}{1.080254in}}%
\pgfpathlineto{\pgfqpoint{4.328651in}{1.081149in}}%
\pgfpathlineto{\pgfqpoint{4.328846in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{4.328902in}{1.081728in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{4.329630in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{1.079026in}}%
\pgfpathlineto{\pgfqpoint{4.330134in}{1.077612in}}%
\pgfpathlineto{\pgfqpoint{4.330162in}{1.077647in}}%
\pgfpathlineto{\pgfqpoint{4.330274in}{1.078146in}}%
\pgfpathlineto{\pgfqpoint{4.330442in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{4.330526in}{1.078843in}}%
\pgfpathlineto{\pgfqpoint{4.330757in}{1.078092in}}%
\pgfpathlineto{\pgfqpoint{4.330816in}{1.078231in}}%
\pgfpathlineto{\pgfqpoint{4.331051in}{1.078923in}}%
\pgfpathlineto{\pgfqpoint{4.331139in}{1.078829in}}%
\pgfpathlineto{\pgfqpoint{4.331257in}{1.078600in}}%
\pgfpathlineto{\pgfqpoint{4.331316in}{1.078777in}}%
\pgfpathlineto{\pgfqpoint{4.331668in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{4.331815in}{1.083325in}}%
\pgfpathlineto{\pgfqpoint{4.331903in}{1.083191in}}%
\pgfpathlineto{\pgfqpoint{4.332168in}{1.081483in}}%
\pgfpathlineto{\pgfqpoint{4.332432in}{1.079715in}}%
\pgfpathlineto{\pgfqpoint{4.332491in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{4.332814in}{1.080678in}}%
\pgfpathlineto{\pgfqpoint{4.332844in}{1.080662in}}%
\pgfpathlineto{\pgfqpoint{4.333196in}{1.080446in}}%
\pgfpathlineto{\pgfqpoint{4.333226in}{1.080505in}}%
\pgfpathlineto{\pgfqpoint{4.333578in}{1.081790in}}%
\pgfpathlineto{\pgfqpoint{4.333666in}{1.081594in}}%
\pgfpathlineto{\pgfqpoint{4.333902in}{1.080350in}}%
\pgfpathlineto{\pgfqpoint{4.334018in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{4.334185in}{1.080830in}}%
\pgfpathlineto{\pgfqpoint{4.334241in}{1.080741in}}%
\pgfpathlineto{\pgfqpoint{4.334547in}{1.078804in}}%
\pgfpathlineto{\pgfqpoint{4.334853in}{1.076578in}}%
\pgfpathlineto{\pgfqpoint{4.334937in}{1.076753in}}%
\pgfpathlineto{\pgfqpoint{4.335131in}{1.077622in}}%
\pgfpathlineto{\pgfqpoint{4.335511in}{1.080704in}}%
\pgfpathlineto{\pgfqpoint{4.335599in}{1.080643in}}%
\pgfpathlineto{\pgfqpoint{4.335832in}{1.080089in}}%
\pgfpathlineto{\pgfqpoint{4.335920in}{1.080293in}}%
\pgfpathlineto{\pgfqpoint{4.336037in}{1.080413in}}%
\pgfpathlineto{\pgfqpoint{4.336095in}{1.080289in}}%
\pgfpathlineto{\pgfqpoint{4.336475in}{1.078392in}}%
\pgfpathlineto{\pgfqpoint{4.336592in}{1.078866in}}%
\pgfpathlineto{\pgfqpoint{4.336972in}{1.081893in}}%
\pgfpathlineto{\pgfqpoint{4.337089in}{1.081597in}}%
\pgfpathlineto{\pgfqpoint{4.337527in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{4.337731in}{1.077919in}}%
\pgfpathlineto{\pgfqpoint{4.337814in}{1.078125in}}%
\pgfpathlineto{\pgfqpoint{4.338119in}{1.080099in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{1.079891in}}%
\pgfpathlineto{\pgfqpoint{4.338520in}{1.077939in}}%
\pgfpathlineto{\pgfqpoint{4.338636in}{1.078458in}}%
\pgfpathlineto{\pgfqpoint{4.339392in}{1.084958in}}%
\pgfpathlineto{\pgfqpoint{4.339450in}{1.084849in}}%
\pgfpathlineto{\pgfqpoint{4.339654in}{1.082065in}}%
\pgfpathlineto{\pgfqpoint{4.339909in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{4.339961in}{1.079223in}}%
\pgfpathlineto{\pgfqpoint{4.340117in}{1.079954in}}%
\pgfpathlineto{\pgfqpoint{4.340195in}{1.079633in}}%
\pgfpathlineto{\pgfqpoint{4.340608in}{1.076153in}}%
\pgfpathlineto{\pgfqpoint{4.340694in}{1.076580in}}%
\pgfpathlineto{\pgfqpoint{4.341210in}{1.082029in}}%
\pgfpathlineto{\pgfqpoint{4.341354in}{1.081439in}}%
\pgfpathlineto{\pgfqpoint{4.341526in}{1.080487in}}%
\pgfpathlineto{\pgfqpoint{4.341612in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{4.341842in}{1.081992in}}%
\pgfpathlineto{\pgfqpoint{4.341928in}{1.081861in}}%
\pgfpathlineto{\pgfqpoint{4.342300in}{1.079770in}}%
\pgfpathlineto{\pgfqpoint{4.342409in}{1.080183in}}%
\pgfpathlineto{\pgfqpoint{4.342963in}{1.083511in}}%
\pgfpathlineto{\pgfqpoint{4.342991in}{1.083495in}}%
\pgfpathlineto{\pgfqpoint{4.343134in}{1.082564in}}%
\pgfpathlineto{\pgfqpoint{4.343504in}{1.080711in}}%
\pgfpathlineto{\pgfqpoint{4.343590in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{4.343790in}{1.082355in}}%
\pgfpathlineto{\pgfqpoint{4.344132in}{1.084540in}}%
\pgfpathlineto{\pgfqpoint{4.344217in}{1.084475in}}%
\pgfpathlineto{\pgfqpoint{4.344502in}{1.083703in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{1.082566in}}%
\pgfpathlineto{\pgfqpoint{4.345045in}{1.082702in}}%
\pgfpathlineto{\pgfqpoint{4.345075in}{1.082622in}}%
\pgfpathlineto{\pgfqpoint{4.345877in}{1.079314in}}%
\pgfpathlineto{\pgfqpoint{4.345963in}{1.079357in}}%
\pgfpathlineto{\pgfqpoint{4.346218in}{1.079568in}}%
\pgfpathlineto{\pgfqpoint{4.346275in}{1.079492in}}%
\pgfpathlineto{\pgfqpoint{4.346473in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{4.346530in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{4.346786in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{4.347041in}{1.081582in}}%
\pgfpathlineto{\pgfqpoint{4.347126in}{1.081475in}}%
\pgfpathlineto{\pgfqpoint{4.347609in}{1.079199in}}%
\pgfpathlineto{\pgfqpoint{4.347950in}{1.077658in}}%
\pgfpathlineto{\pgfqpoint{4.347978in}{1.077726in}}%
\pgfpathlineto{\pgfqpoint{4.348489in}{1.080071in}}%
\pgfpathlineto{\pgfqpoint{4.348602in}{1.079625in}}%
\pgfpathlineto{\pgfqpoint{4.348943in}{1.078497in}}%
\pgfpathlineto{\pgfqpoint{4.348971in}{1.078526in}}%
\pgfpathlineto{\pgfqpoint{4.349199in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{4.349738in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{4.349766in}{1.079392in}}%
\pgfpathlineto{\pgfqpoint{4.350107in}{1.079045in}}%
\pgfpathlineto{\pgfqpoint{4.350419in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{4.350568in}{1.079611in}}%
\pgfpathlineto{\pgfqpoint{4.350687in}{1.079510in}}%
\pgfpathlineto{\pgfqpoint{4.350746in}{1.079609in}}%
\pgfpathlineto{\pgfqpoint{4.350895in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{4.351164in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{4.351193in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{4.351340in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{4.351903in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{4.351931in}{1.078808in}}%
\pgfpathlineto{\pgfqpoint{4.352279in}{1.079324in}}%
\pgfpathlineto{\pgfqpoint{4.352604in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{4.352722in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{4.352811in}{1.081396in}}%
\pgfpathlineto{\pgfqpoint{4.352988in}{1.082879in}}%
\pgfpathlineto{\pgfqpoint{4.353107in}{1.083329in}}%
\pgfpathlineto{\pgfqpoint{4.353195in}{1.083131in}}%
\pgfpathlineto{\pgfqpoint{4.353373in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{4.353698in}{1.079820in}}%
\pgfpathlineto{\pgfqpoint{4.353844in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{4.353983in}{1.079154in}}%
\pgfpathlineto{\pgfqpoint{4.354067in}{1.079336in}}%
\pgfpathlineto{\pgfqpoint{4.354598in}{1.080751in}}%
\pgfpathlineto{\pgfqpoint{4.354861in}{1.080818in}}%
\pgfpathlineto{\pgfqpoint{4.354979in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{4.355037in}{1.080863in}}%
\pgfpathlineto{\pgfqpoint{4.355271in}{1.079848in}}%
\pgfpathlineto{\pgfqpoint{4.355711in}{1.076747in}}%
\pgfpathlineto{\pgfqpoint{4.355828in}{1.076899in}}%
\pgfpathlineto{\pgfqpoint{4.356120in}{1.077529in}}%
\pgfpathlineto{\pgfqpoint{4.357057in}{1.081153in}}%
\pgfpathlineto{\pgfqpoint{4.357116in}{1.081129in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{1.080507in}}%
\pgfpathlineto{\pgfqpoint{4.358053in}{1.077011in}}%
\pgfpathlineto{\pgfqpoint{4.358141in}{1.077061in}}%
\pgfpathlineto{\pgfqpoint{4.358535in}{1.078020in}}%
\pgfpathlineto{\pgfqpoint{4.358730in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{4.358813in}{1.078005in}}%
\pgfpathlineto{\pgfqpoint{4.359045in}{1.080436in}}%
\pgfpathlineto{\pgfqpoint{4.359308in}{1.082504in}}%
\pgfpathlineto{\pgfqpoint{4.359395in}{1.082429in}}%
\pgfpathlineto{\pgfqpoint{4.359658in}{1.081988in}}%
\pgfpathlineto{\pgfqpoint{4.359746in}{1.082184in}}%
\pgfpathlineto{\pgfqpoint{4.360067in}{1.082720in}}%
\pgfpathlineto{\pgfqpoint{4.360242in}{1.082164in}}%
\pgfpathlineto{\pgfqpoint{4.360534in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{4.360592in}{1.081167in}}%
\pgfpathlineto{\pgfqpoint{4.360709in}{1.081718in}}%
\pgfpathlineto{\pgfqpoint{4.360884in}{1.082443in}}%
\pgfpathlineto{\pgfqpoint{4.360972in}{1.082224in}}%
\pgfpathlineto{\pgfqpoint{4.361205in}{1.080234in}}%
\pgfpathlineto{\pgfqpoint{4.361556in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{4.361702in}{1.077852in}}%
\pgfpathlineto{\pgfqpoint{4.362296in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{4.362324in}{1.079498in}}%
\pgfpathlineto{\pgfqpoint{4.362955in}{1.076834in}}%
\pgfpathlineto{\pgfqpoint{4.363070in}{1.077053in}}%
\pgfpathlineto{\pgfqpoint{4.363244in}{1.077792in}}%
\pgfpathlineto{\pgfqpoint{4.363331in}{1.077655in}}%
\pgfpathlineto{\pgfqpoint{4.363940in}{1.075642in}}%
\pgfpathlineto{\pgfqpoint{4.364027in}{1.076097in}}%
\pgfpathlineto{\pgfqpoint{4.364549in}{1.080503in}}%
\pgfpathlineto{\pgfqpoint{4.364665in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{4.364751in}{1.080159in}}%
\pgfpathlineto{\pgfqpoint{4.364838in}{1.080275in}}%
\pgfpathlineto{\pgfqpoint{4.364925in}{1.080332in}}%
\pgfpathlineto{\pgfqpoint{4.364983in}{1.080201in}}%
\pgfpathlineto{\pgfqpoint{4.365244in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{4.365302in}{1.079480in}}%
\pgfpathlineto{\pgfqpoint{4.365476in}{1.080108in}}%
\pgfpathlineto{\pgfqpoint{4.365563in}{1.079985in}}%
\pgfpathlineto{\pgfqpoint{4.365795in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{4.365911in}{1.079137in}}%
\pgfpathlineto{\pgfqpoint{4.366346in}{1.081609in}}%
\pgfpathlineto{\pgfqpoint{4.366433in}{1.081497in}}%
\pgfpathlineto{\pgfqpoint{4.366751in}{1.080250in}}%
\pgfpathlineto{\pgfqpoint{4.367157in}{1.078119in}}%
\pgfpathlineto{\pgfqpoint{4.367215in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{4.367476in}{1.079057in}}%
\pgfpathlineto{\pgfqpoint{4.367534in}{1.079008in}}%
\pgfpathlineto{\pgfqpoint{4.367824in}{1.077689in}}%
\pgfpathlineto{\pgfqpoint{4.367940in}{1.077438in}}%
\pgfpathlineto{\pgfqpoint{4.368027in}{1.077631in}}%
\pgfpathlineto{\pgfqpoint{4.368258in}{1.079443in}}%
\pgfpathlineto{\pgfqpoint{4.368635in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{4.368693in}{1.082022in}}%
\pgfpathlineto{\pgfqpoint{4.368896in}{1.079805in}}%
\pgfpathlineto{\pgfqpoint{4.369215in}{1.077490in}}%
\pgfpathlineto{\pgfqpoint{4.369244in}{1.077519in}}%
\pgfpathlineto{\pgfqpoint{4.369389in}{1.078462in}}%
\pgfpathlineto{\pgfqpoint{4.369766in}{1.080873in}}%
\pgfpathlineto{\pgfqpoint{4.369824in}{1.080745in}}%
\pgfpathlineto{\pgfqpoint{4.370113in}{1.079480in}}%
\pgfpathlineto{\pgfqpoint{4.370200in}{1.079281in}}%
\pgfpathlineto{\pgfqpoint{4.370287in}{1.079502in}}%
\pgfpathlineto{\pgfqpoint{4.370548in}{1.081801in}}%
\pgfpathlineto{\pgfqpoint{4.370693in}{1.082449in}}%
\pgfpathlineto{\pgfqpoint{4.370751in}{1.082222in}}%
\pgfpathlineto{\pgfqpoint{4.371186in}{1.079791in}}%
\pgfpathlineto{\pgfqpoint{4.371331in}{1.079981in}}%
\pgfpathlineto{\pgfqpoint{4.371534in}{1.080240in}}%
\pgfpathlineto{\pgfqpoint{4.371910in}{1.080560in}}%
\pgfpathlineto{\pgfqpoint{4.372258in}{1.080599in}}%
\pgfpathlineto{\pgfqpoint{4.372287in}{1.080511in}}%
\pgfpathlineto{\pgfqpoint{4.372461in}{1.080279in}}%
\pgfpathlineto{\pgfqpoint{4.372519in}{1.080375in}}%
\pgfpathlineto{\pgfqpoint{4.373041in}{1.081586in}}%
\pgfpathlineto{\pgfqpoint{4.373070in}{1.081574in}}%
\pgfpathlineto{\pgfqpoint{4.373157in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{4.373446in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{4.373557in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{4.373968in}{1.079480in}}%
\pgfpathlineto{\pgfqpoint{4.374078in}{1.079558in}}%
\pgfpathlineto{\pgfqpoint{4.374215in}{1.079760in}}%
\pgfpathlineto{\pgfqpoint{4.374242in}{1.079650in}}%
\pgfpathlineto{\pgfqpoint{4.374572in}{1.077290in}}%
\pgfpathlineto{\pgfqpoint{4.374714in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{4.375002in}{1.078493in}}%
\pgfpathlineto{\pgfqpoint{4.375089in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{4.375492in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{4.375610in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{4.375882in}{1.078346in}}%
\pgfpathlineto{\pgfqpoint{4.375973in}{1.078524in}}%
\pgfpathlineto{\pgfqpoint{4.376210in}{1.079646in}}%
\pgfpathlineto{\pgfqpoint{4.376697in}{1.082246in}}%
\pgfpathlineto{\pgfqpoint{4.376811in}{1.081815in}}%
\pgfpathlineto{\pgfqpoint{4.377643in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{4.377786in}{1.077045in}}%
\pgfpathlineto{\pgfqpoint{4.377987in}{1.078960in}}%
\pgfpathlineto{\pgfqpoint{4.378330in}{1.081331in}}%
\pgfpathlineto{\pgfqpoint{4.378445in}{1.081113in}}%
\pgfpathlineto{\pgfqpoint{4.378646in}{1.080448in}}%
\pgfpathlineto{\pgfqpoint{4.378703in}{1.080615in}}%
\pgfpathlineto{\pgfqpoint{4.379362in}{1.084411in}}%
\pgfpathlineto{\pgfqpoint{4.379391in}{1.084358in}}%
\pgfpathlineto{\pgfqpoint{4.379649in}{1.083393in}}%
\pgfpathlineto{\pgfqpoint{4.380165in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{4.380509in}{1.077101in}}%
\pgfpathlineto{\pgfqpoint{4.380566in}{1.077194in}}%
\pgfpathlineto{\pgfqpoint{4.380824in}{1.079108in}}%
\pgfpathlineto{\pgfqpoint{4.380939in}{1.079502in}}%
\pgfpathlineto{\pgfqpoint{4.381025in}{1.079295in}}%
\pgfpathlineto{\pgfqpoint{4.381139in}{1.078983in}}%
\pgfpathlineto{\pgfqpoint{4.381225in}{1.079221in}}%
\pgfpathlineto{\pgfqpoint{4.382114in}{1.082538in}}%
\pgfpathlineto{\pgfqpoint{4.382228in}{1.082467in}}%
\pgfpathlineto{\pgfqpoint{4.382429in}{1.082200in}}%
\pgfpathlineto{\pgfqpoint{4.382658in}{1.080704in}}%
\pgfpathlineto{\pgfqpoint{4.383019in}{1.079156in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.079145in}}%
\pgfpathlineto{\pgfqpoint{4.383139in}{1.079271in}}%
\pgfpathlineto{\pgfqpoint{4.383229in}{1.079139in}}%
\pgfpathlineto{\pgfqpoint{4.383440in}{1.078530in}}%
\pgfpathlineto{\pgfqpoint{4.383500in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{4.383651in}{1.079275in}}%
\pgfpathlineto{\pgfqpoint{4.383741in}{1.079449in}}%
\pgfpathlineto{\pgfqpoint{4.383831in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{4.384463in}{1.077888in}}%
\pgfpathlineto{\pgfqpoint{4.384614in}{1.078355in}}%
\pgfpathlineto{\pgfqpoint{4.384884in}{1.080248in}}%
\pgfpathlineto{\pgfqpoint{4.384975in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{4.385426in}{1.077689in}}%
\pgfpathlineto{\pgfqpoint{4.385607in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{4.385757in}{1.079008in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{1.078876in}}%
\pgfpathlineto{\pgfqpoint{4.386148in}{1.078057in}}%
\pgfpathlineto{\pgfqpoint{4.386178in}{1.078086in}}%
\pgfpathlineto{\pgfqpoint{4.386759in}{1.079266in}}%
\pgfpathlineto{\pgfqpoint{4.387372in}{1.081825in}}%
\pgfpathlineto{\pgfqpoint{4.387429in}{1.081817in}}%
\pgfpathlineto{\pgfqpoint{4.387457in}{1.081736in}}%
\pgfpathlineto{\pgfqpoint{4.387825in}{1.078938in}}%
\pgfpathlineto{\pgfqpoint{4.388137in}{1.077458in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.077568in}}%
\pgfpathlineto{\pgfqpoint{4.388930in}{1.079907in}}%
\pgfpathlineto{\pgfqpoint{4.389044in}{1.080310in}}%
\pgfpathlineto{\pgfqpoint{4.389129in}{1.080006in}}%
\pgfpathlineto{\pgfqpoint{4.389525in}{1.078565in}}%
\pgfpathlineto{\pgfqpoint{4.390177in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{4.390404in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{4.390460in}{1.080741in}}%
\pgfpathlineto{\pgfqpoint{4.390829in}{1.078282in}}%
\pgfpathlineto{\pgfqpoint{4.390970in}{1.078487in}}%
\pgfpathlineto{\pgfqpoint{4.391310in}{1.079195in}}%
\pgfpathlineto{\pgfqpoint{4.391565in}{1.079508in}}%
\pgfpathlineto{\pgfqpoint{4.391594in}{1.079498in}}%
\pgfpathlineto{\pgfqpoint{4.391739in}{1.079732in}}%
\pgfpathlineto{\pgfqpoint{4.391947in}{1.081202in}}%
\pgfpathlineto{\pgfqpoint{4.392423in}{1.084928in}}%
\pgfpathlineto{\pgfqpoint{4.392453in}{1.084895in}}%
\pgfpathlineto{\pgfqpoint{4.392572in}{1.084368in}}%
\pgfpathlineto{\pgfqpoint{4.393319in}{1.077997in}}%
\pgfpathlineto{\pgfqpoint{4.393408in}{1.078225in}}%
\pgfpathlineto{\pgfqpoint{4.393942in}{1.080550in}}%
\pgfpathlineto{\pgfqpoint{4.394061in}{1.080587in}}%
\pgfpathlineto{\pgfqpoint{4.394120in}{1.080527in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.080230in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{1.080008in}}%
\pgfpathlineto{\pgfqpoint{4.394535in}{1.080191in}}%
\pgfpathlineto{\pgfqpoint{4.394743in}{1.081279in}}%
\pgfpathlineto{\pgfqpoint{4.394830in}{1.080983in}}%
\pgfpathlineto{\pgfqpoint{4.395252in}{1.079730in}}%
\pgfpathlineto{\pgfqpoint{4.395280in}{1.079754in}}%
\pgfpathlineto{\pgfqpoint{4.395619in}{1.079687in}}%
\pgfpathlineto{\pgfqpoint{4.395900in}{1.080595in}}%
\pgfpathlineto{\pgfqpoint{4.395957in}{1.080415in}}%
\pgfpathlineto{\pgfqpoint{4.396436in}{1.077390in}}%
\pgfpathlineto{\pgfqpoint{4.396577in}{1.077782in}}%
\pgfpathlineto{\pgfqpoint{4.396971in}{1.078903in}}%
\pgfpathlineto{\pgfqpoint{4.396999in}{1.078890in}}%
\pgfpathlineto{\pgfqpoint{4.397140in}{1.078619in}}%
\pgfpathlineto{\pgfqpoint{4.397197in}{1.078839in}}%
\pgfpathlineto{\pgfqpoint{4.397676in}{1.083437in}}%
\pgfpathlineto{\pgfqpoint{4.397845in}{1.082580in}}%
\pgfpathlineto{\pgfqpoint{4.398295in}{1.080228in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{4.398436in}{1.080407in}}%
\pgfpathlineto{\pgfqpoint{4.398521in}{1.080279in}}%
\pgfpathlineto{\pgfqpoint{4.398577in}{1.080250in}}%
\pgfpathlineto{\pgfqpoint{4.398662in}{1.080395in}}%
\pgfpathlineto{\pgfqpoint{4.398859in}{1.082107in}}%
\pgfpathlineto{\pgfqpoint{4.399084in}{1.083785in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{1.083621in}}%
\pgfpathlineto{\pgfqpoint{4.399341in}{1.081564in}}%
\pgfpathlineto{\pgfqpoint{4.399667in}{1.079848in}}%
\pgfpathlineto{\pgfqpoint{4.399963in}{1.079932in}}%
\pgfpathlineto{\pgfqpoint{4.400288in}{1.077529in}}%
\pgfpathlineto{\pgfqpoint{4.400466in}{1.077738in}}%
\pgfpathlineto{\pgfqpoint{4.400673in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{4.400880in}{1.077481in}}%
\pgfpathlineto{\pgfqpoint{4.400939in}{1.077583in}}%
\pgfpathlineto{\pgfqpoint{4.401087in}{1.078619in}}%
\pgfpathlineto{\pgfqpoint{4.401383in}{1.081315in}}%
\pgfpathlineto{\pgfqpoint{4.401472in}{1.081206in}}%
\pgfpathlineto{\pgfqpoint{4.401560in}{1.081137in}}%
\pgfpathlineto{\pgfqpoint{4.401619in}{1.081259in}}%
\pgfpathlineto{\pgfqpoint{4.401738in}{1.081576in}}%
\pgfpathlineto{\pgfqpoint{4.401827in}{1.081388in}}%
\pgfpathlineto{\pgfqpoint{4.402330in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{4.402596in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{4.402803in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{4.402862in}{1.077336in}}%
\pgfpathlineto{\pgfqpoint{4.403010in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{4.403483in}{1.081265in}}%
\pgfpathlineto{\pgfqpoint{4.403572in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{4.403857in}{1.079502in}}%
\pgfpathlineto{\pgfqpoint{4.403941in}{1.079793in}}%
\pgfpathlineto{\pgfqpoint{4.404110in}{1.080418in}}%
\pgfpathlineto{\pgfqpoint{4.404194in}{1.080248in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{1.078092in}}%
\pgfpathlineto{\pgfqpoint{4.404688in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{4.404911in}{1.080572in}}%
\pgfpathlineto{\pgfqpoint{4.404995in}{1.080385in}}%
\pgfpathlineto{\pgfqpoint{4.405163in}{1.079873in}}%
\pgfpathlineto{\pgfqpoint{4.405247in}{1.079995in}}%
\pgfpathlineto{\pgfqpoint{4.405443in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{4.405707in}{1.082797in}}%
\pgfpathlineto{\pgfqpoint{4.405766in}{1.082638in}}%
\pgfpathlineto{\pgfqpoint{4.406001in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{4.406823in}{1.077388in}}%
\pgfpathlineto{\pgfqpoint{4.406970in}{1.077753in}}%
\pgfpathlineto{\pgfqpoint{4.407586in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{4.407879in}{1.080307in}}%
\pgfpathlineto{\pgfqpoint{4.407997in}{1.080091in}}%
\pgfpathlineto{\pgfqpoint{4.408554in}{1.077759in}}%
\pgfpathlineto{\pgfqpoint{4.408642in}{1.077972in}}%
\pgfpathlineto{\pgfqpoint{4.409640in}{1.083243in}}%
\pgfpathlineto{\pgfqpoint{4.409758in}{1.082727in}}%
\pgfpathlineto{\pgfqpoint{4.409934in}{1.082131in}}%
\pgfpathlineto{\pgfqpoint{4.409993in}{1.082236in}}%
\pgfpathlineto{\pgfqpoint{4.410169in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{4.410227in}{1.082363in}}%
\pgfpathlineto{\pgfqpoint{4.410492in}{1.080177in}}%
\pgfpathlineto{\pgfqpoint{4.410696in}{1.078545in}}%
\pgfpathlineto{\pgfqpoint{4.410807in}{1.078849in}}%
\pgfpathlineto{\pgfqpoint{4.411084in}{1.079926in}}%
\pgfpathlineto{\pgfqpoint{4.411362in}{1.081068in}}%
\pgfpathlineto{\pgfqpoint{4.411445in}{1.080735in}}%
\pgfpathlineto{\pgfqpoint{4.411677in}{1.078301in}}%
\pgfpathlineto{\pgfqpoint{4.411910in}{1.076728in}}%
\pgfpathlineto{\pgfqpoint{4.411969in}{1.076803in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{1.077711in}}%
\pgfpathlineto{\pgfqpoint{4.412463in}{1.077881in}}%
\pgfpathlineto{\pgfqpoint{4.412609in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{4.412667in}{1.078022in}}%
\pgfpathlineto{\pgfqpoint{4.412842in}{1.077550in}}%
\pgfpathlineto{\pgfqpoint{4.412900in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{4.413424in}{1.080828in}}%
\pgfpathlineto{\pgfqpoint{4.413628in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{4.413832in}{1.080171in}}%
\pgfpathlineto{\pgfqpoint{4.414181in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{4.414269in}{1.078728in}}%
\pgfpathlineto{\pgfqpoint{4.414501in}{1.080546in}}%
\pgfpathlineto{\pgfqpoint{4.414822in}{1.081893in}}%
\pgfpathlineto{\pgfqpoint{4.414967in}{1.082170in}}%
\pgfpathlineto{\pgfqpoint{4.415026in}{1.082002in}}%
\pgfpathlineto{\pgfqpoint{4.415229in}{1.081552in}}%
\pgfpathlineto{\pgfqpoint{4.415288in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{4.415433in}{1.082085in}}%
\pgfpathlineto{\pgfqpoint{4.415491in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{4.415928in}{1.079295in}}%
\pgfpathlineto{\pgfqpoint{4.416045in}{1.079584in}}%
\pgfpathlineto{\pgfqpoint{4.416161in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{4.416248in}{1.079730in}}%
\pgfpathlineto{\pgfqpoint{4.416510in}{1.078769in}}%
\pgfpathlineto{\pgfqpoint{4.416598in}{1.079073in}}%
\pgfpathlineto{\pgfqpoint{4.416685in}{1.079439in}}%
\pgfpathlineto{\pgfqpoint{4.416802in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{4.417005in}{1.078639in}}%
\pgfpathlineto{\pgfqpoint{4.417093in}{1.078806in}}%
\pgfpathlineto{\pgfqpoint{4.417413in}{1.079234in}}%
\pgfpathlineto{\pgfqpoint{4.417442in}{1.079213in}}%
\pgfpathlineto{\pgfqpoint{4.417704in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{4.417791in}{1.078956in}}%
\pgfpathlineto{\pgfqpoint{4.417966in}{1.080240in}}%
\pgfpathlineto{\pgfqpoint{4.418112in}{1.080918in}}%
\pgfpathlineto{\pgfqpoint{4.418170in}{1.080776in}}%
\pgfpathlineto{\pgfqpoint{4.418345in}{1.079865in}}%
\pgfpathlineto{\pgfqpoint{4.418461in}{1.080267in}}%
\pgfpathlineto{\pgfqpoint{4.418723in}{1.080879in}}%
\pgfpathlineto{\pgfqpoint{4.418927in}{1.080898in}}%
\pgfpathlineto{\pgfqpoint{4.418985in}{1.080922in}}%
\pgfpathlineto{\pgfqpoint{4.419043in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{4.419975in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{4.420033in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{4.420266in}{1.079734in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{4.420789in}{1.082580in}}%
\pgfpathlineto{\pgfqpoint{4.421148in}{1.080715in}}%
\pgfpathlineto{\pgfqpoint{4.421230in}{1.080745in}}%
\pgfpathlineto{\pgfqpoint{4.421341in}{1.080562in}}%
\pgfpathlineto{\pgfqpoint{4.421617in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{4.421730in}{1.079783in}}%
\pgfpathlineto{\pgfqpoint{4.421788in}{1.079905in}}%
\pgfpathlineto{\pgfqpoint{4.421875in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{4.422397in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{4.422426in}{1.077560in}}%
\pgfpathlineto{\pgfqpoint{4.422686in}{1.077989in}}%
\pgfpathlineto{\pgfqpoint{4.422773in}{1.077803in}}%
\pgfpathlineto{\pgfqpoint{4.422889in}{1.077651in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.077740in}}%
\pgfpathlineto{\pgfqpoint{4.423411in}{1.079439in}}%
\pgfpathlineto{\pgfqpoint{4.423527in}{1.079213in}}%
\pgfpathlineto{\pgfqpoint{4.423730in}{1.078730in}}%
\pgfpathlineto{\pgfqpoint{4.423788in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{4.424344in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{4.424402in}{1.080142in}}%
\pgfpathlineto{\pgfqpoint{4.424459in}{1.079967in}}%
\pgfpathlineto{\pgfqpoint{4.425037in}{1.077844in}}%
\pgfpathlineto{\pgfqpoint{4.425182in}{1.078132in}}%
\pgfpathlineto{\pgfqpoint{4.425413in}{1.078615in}}%
\pgfpathlineto{\pgfqpoint{4.425442in}{1.078567in}}%
\pgfpathlineto{\pgfqpoint{4.425615in}{1.077527in}}%
\pgfpathlineto{\pgfqpoint{4.425788in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{4.425875in}{1.076832in}}%
\pgfpathlineto{\pgfqpoint{4.426048in}{1.077394in}}%
\pgfpathlineto{\pgfqpoint{4.426135in}{1.077205in}}%
\pgfpathlineto{\pgfqpoint{4.426250in}{1.077001in}}%
\pgfpathlineto{\pgfqpoint{4.426424in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{4.426510in}{1.076793in}}%
\pgfpathlineto{\pgfqpoint{4.426770in}{1.078956in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{4.427002in}{1.079617in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{1.077900in}}%
\pgfpathlineto{\pgfqpoint{4.427319in}{1.078136in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{1.079652in}}%
\pgfpathlineto{\pgfqpoint{4.427695in}{1.079406in}}%
\pgfpathlineto{\pgfqpoint{4.427984in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{4.428071in}{1.078652in}}%
\pgfpathlineto{\pgfqpoint{4.428306in}{1.078547in}}%
\pgfpathlineto{\pgfqpoint{4.428579in}{1.077989in}}%
\pgfpathlineto{\pgfqpoint{4.428700in}{1.078293in}}%
\pgfpathlineto{\pgfqpoint{4.428791in}{1.078503in}}%
\pgfpathlineto{\pgfqpoint{4.428867in}{1.078394in}}%
\pgfpathlineto{\pgfqpoint{4.428958in}{1.080536in}}%
\pgfpathlineto{\pgfqpoint{4.429049in}{1.079783in}}%
\pgfpathlineto{\pgfqpoint{4.429407in}{1.077850in}}%
\pgfpathlineto{\pgfqpoint{4.429664in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{4.429722in}{1.077850in}}%
\pgfpathlineto{\pgfqpoint{4.429922in}{1.079490in}}%
\pgfpathlineto{\pgfqpoint{4.430324in}{1.081768in}}%
\pgfpathlineto{\pgfqpoint{4.430352in}{1.081756in}}%
\pgfpathlineto{\pgfqpoint{4.430524in}{1.081177in}}%
\pgfpathlineto{\pgfqpoint{4.430725in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{4.430782in}{1.080597in}}%
\pgfpathlineto{\pgfqpoint{4.431183in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{4.431269in}{1.082218in}}%
\pgfpathlineto{\pgfqpoint{4.431728in}{1.079644in}}%
\pgfpathlineto{\pgfqpoint{4.431785in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{4.432158in}{1.082022in}}%
\pgfpathlineto{\pgfqpoint{4.432330in}{1.081696in}}%
\pgfpathlineto{\pgfqpoint{4.432502in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{4.432645in}{1.080767in}}%
\pgfpathlineto{\pgfqpoint{4.433046in}{1.078125in}}%
\pgfpathlineto{\pgfqpoint{4.433132in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{4.433447in}{1.079387in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{1.078962in}}%
\pgfpathlineto{\pgfqpoint{4.433734in}{1.078382in}}%
\pgfpathlineto{\pgfqpoint{4.433820in}{1.078551in}}%
\pgfpathlineto{\pgfqpoint{4.434049in}{1.079281in}}%
\pgfpathlineto{\pgfqpoint{4.434135in}{1.078971in}}%
\pgfpathlineto{\pgfqpoint{4.434307in}{1.078518in}}%
\pgfpathlineto{\pgfqpoint{4.434393in}{1.078610in}}%
\pgfpathlineto{\pgfqpoint{4.434565in}{1.079316in}}%
\pgfpathlineto{\pgfqpoint{4.435282in}{1.082895in}}%
\pgfpathlineto{\pgfqpoint{4.435339in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{4.435454in}{1.082829in}}%
\pgfpathlineto{\pgfqpoint{4.435773in}{1.081790in}}%
\pgfpathlineto{\pgfqpoint{4.435919in}{1.081338in}}%
\pgfpathlineto{\pgfqpoint{4.435976in}{1.081556in}}%
\pgfpathlineto{\pgfqpoint{4.436374in}{1.083950in}}%
\pgfpathlineto{\pgfqpoint{4.436488in}{1.083749in}}%
\pgfpathlineto{\pgfqpoint{4.436659in}{1.082702in}}%
\pgfpathlineto{\pgfqpoint{4.437000in}{1.081113in}}%
\pgfpathlineto{\pgfqpoint{4.437285in}{1.080688in}}%
\pgfpathlineto{\pgfqpoint{4.437314in}{1.080729in}}%
\pgfpathlineto{\pgfqpoint{4.437484in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{4.437541in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{4.438025in}{1.079691in}}%
\pgfpathlineto{\pgfqpoint{4.438281in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{4.438395in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{4.438537in}{1.079404in}}%
\pgfpathlineto{\pgfqpoint{4.438623in}{1.079510in}}%
\pgfpathlineto{\pgfqpoint{4.439192in}{1.080566in}}%
\pgfpathlineto{\pgfqpoint{4.439277in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{4.439875in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{4.439960in}{1.077941in}}%
\pgfpathlineto{\pgfqpoint{4.440245in}{1.080778in}}%
\pgfpathlineto{\pgfqpoint{4.440644in}{1.084103in}}%
\pgfpathlineto{\pgfqpoint{4.440700in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{4.440786in}{1.084041in}}%
\pgfpathlineto{\pgfqpoint{4.441583in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{4.441811in}{1.078596in}}%
\pgfpathlineto{\pgfqpoint{4.441896in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{4.442351in}{1.081289in}}%
\pgfpathlineto{\pgfqpoint{4.442522in}{1.080694in}}%
\pgfpathlineto{\pgfqpoint{4.442579in}{1.080666in}}%
\pgfpathlineto{\pgfqpoint{4.442636in}{1.080839in}}%
\pgfpathlineto{\pgfqpoint{4.442778in}{1.081350in}}%
\pgfpathlineto{\pgfqpoint{4.442864in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{4.443433in}{1.078088in}}%
\pgfpathlineto{\pgfqpoint{4.443518in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{4.443803in}{1.078767in}}%
\pgfpathlineto{\pgfqpoint{4.444344in}{1.079344in}}%
\pgfpathlineto{\pgfqpoint{4.444372in}{1.079303in}}%
\pgfpathlineto{\pgfqpoint{4.444571in}{1.078448in}}%
\pgfpathlineto{\pgfqpoint{4.444714in}{1.078697in}}%
\pgfpathlineto{\pgfqpoint{4.444941in}{1.079336in}}%
\pgfpathlineto{\pgfqpoint{4.445027in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{4.445231in}{1.079036in}}%
\pgfpathlineto{\pgfqpoint{4.445410in}{1.078658in}}%
\pgfpathlineto{\pgfqpoint{4.445470in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{4.445679in}{1.079502in}}%
\pgfpathlineto{\pgfqpoint{4.445739in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{4.445858in}{1.079051in}}%
\pgfpathlineto{\pgfqpoint{4.445948in}{1.079215in}}%
\pgfpathlineto{\pgfqpoint{4.446127in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{4.446187in}{1.079463in}}%
\pgfpathlineto{\pgfqpoint{4.446366in}{1.078962in}}%
\pgfpathlineto{\pgfqpoint{4.446426in}{1.079057in}}%
\pgfpathlineto{\pgfqpoint{4.446994in}{1.081202in}}%
\pgfpathlineto{\pgfqpoint{4.447054in}{1.081121in}}%
\pgfpathlineto{\pgfqpoint{4.447203in}{1.081139in}}%
\pgfpathlineto{\pgfqpoint{4.447233in}{1.081202in}}%
\pgfpathlineto{\pgfqpoint{4.447442in}{1.081635in}}%
\pgfpathlineto{\pgfqpoint{4.447562in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{4.447771in}{1.081121in}}%
\pgfpathlineto{\pgfqpoint{4.447831in}{1.081248in}}%
\pgfpathlineto{\pgfqpoint{4.448040in}{1.081815in}}%
\pgfpathlineto{\pgfqpoint{4.448130in}{1.081647in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{1.080902in}}%
\pgfpathlineto{\pgfqpoint{4.448503in}{1.080448in}}%
\pgfpathlineto{\pgfqpoint{4.448584in}{1.080562in}}%
\pgfpathlineto{\pgfqpoint{4.448831in}{1.080753in}}%
\pgfpathlineto{\pgfqpoint{4.448916in}{1.080828in}}%
\pgfpathlineto{\pgfqpoint{4.448972in}{1.080690in}}%
\pgfpathlineto{\pgfqpoint{4.449163in}{1.080075in}}%
\pgfpathlineto{\pgfqpoint{4.449243in}{1.080248in}}%
\pgfpathlineto{\pgfqpoint{4.449350in}{1.080367in}}%
\pgfpathlineto{\pgfqpoint{4.449404in}{1.080265in}}%
\pgfpathlineto{\pgfqpoint{4.449598in}{1.079584in}}%
\pgfpathlineto{\pgfqpoint{4.449738in}{1.079797in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{1.079848in}}%
\pgfpathlineto{\pgfqpoint{4.450131in}{1.079926in}}%
\pgfpathlineto{\pgfqpoint{4.450305in}{1.080228in}}%
\pgfpathlineto{\pgfqpoint{4.450364in}{1.080087in}}%
\pgfpathlineto{\pgfqpoint{4.450511in}{1.079670in}}%
\pgfpathlineto{\pgfqpoint{4.450570in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{4.450799in}{1.081060in}}%
\pgfpathlineto{\pgfqpoint{4.450883in}{1.080873in}}%
\pgfpathlineto{\pgfqpoint{4.451346in}{1.078781in}}%
\pgfpathlineto{\pgfqpoint{4.451434in}{1.078971in}}%
\pgfpathlineto{\pgfqpoint{4.451580in}{1.079303in}}%
\pgfpathlineto{\pgfqpoint{4.451639in}{1.079205in}}%
\pgfpathlineto{\pgfqpoint{4.451874in}{1.078938in}}%
\pgfpathlineto{\pgfqpoint{4.451903in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{4.452167in}{1.079914in}}%
\pgfpathlineto{\pgfqpoint{4.452314in}{1.079703in}}%
\pgfpathlineto{\pgfqpoint{4.452520in}{1.077856in}}%
\pgfpathlineto{\pgfqpoint{4.452725in}{1.076670in}}%
\pgfpathlineto{\pgfqpoint{4.452784in}{1.076743in}}%
\pgfpathlineto{\pgfqpoint{4.452989in}{1.077929in}}%
\pgfpathlineto{\pgfqpoint{4.453195in}{1.078853in}}%
\pgfpathlineto{\pgfqpoint{4.453283in}{1.078781in}}%
\pgfpathlineto{\pgfqpoint{4.453606in}{1.078542in}}%
\pgfpathlineto{\pgfqpoint{4.453929in}{1.078831in}}%
\pgfpathlineto{\pgfqpoint{4.454281in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{4.454340in}{1.080157in}}%
\pgfpathlineto{\pgfqpoint{4.454721in}{1.077852in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{1.078109in}}%
\pgfpathlineto{\pgfqpoint{4.455514in}{1.080095in}}%
\pgfpathlineto{\pgfqpoint{4.455543in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{4.455954in}{1.078190in}}%
\pgfpathlineto{\pgfqpoint{4.456071in}{1.078705in}}%
\pgfpathlineto{\pgfqpoint{4.456218in}{1.079154in}}%
\pgfpathlineto{\pgfqpoint{4.456306in}{1.079080in}}%
\pgfpathlineto{\pgfqpoint{4.456482in}{1.078858in}}%
\pgfpathlineto{\pgfqpoint{4.456541in}{1.078975in}}%
\pgfpathlineto{\pgfqpoint{4.457069in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{4.457246in}{1.080841in}}%
\pgfpathlineto{\pgfqpoint{4.457862in}{1.078812in}}%
\pgfpathlineto{\pgfqpoint{4.458038in}{1.078571in}}%
\pgfpathlineto{\pgfqpoint{4.458097in}{1.078724in}}%
\pgfpathlineto{\pgfqpoint{4.458420in}{1.079793in}}%
\pgfpathlineto{\pgfqpoint{4.458566in}{1.079531in}}%
\pgfpathlineto{\pgfqpoint{4.458655in}{1.079322in}}%
\pgfpathlineto{\pgfqpoint{4.458713in}{1.079492in}}%
\pgfpathlineto{\pgfqpoint{4.459095in}{1.082572in}}%
\pgfpathlineto{\pgfqpoint{4.459212in}{1.082234in}}%
\pgfpathlineto{\pgfqpoint{4.459271in}{1.082135in}}%
\pgfpathlineto{\pgfqpoint{4.459359in}{1.082359in}}%
\pgfpathlineto{\pgfqpoint{4.459594in}{1.083463in}}%
\pgfpathlineto{\pgfqpoint{4.459682in}{1.083253in}}%
\pgfpathlineto{\pgfqpoint{4.460122in}{1.080765in}}%
\pgfpathlineto{\pgfqpoint{4.460240in}{1.081400in}}%
\pgfpathlineto{\pgfqpoint{4.460621in}{1.083938in}}%
\pgfpathlineto{\pgfqpoint{4.460739in}{1.083571in}}%
\pgfpathlineto{\pgfqpoint{4.461120in}{1.081161in}}%
\pgfpathlineto{\pgfqpoint{4.461472in}{1.079016in}}%
\pgfpathlineto{\pgfqpoint{4.461502in}{1.079020in}}%
\pgfpathlineto{\pgfqpoint{4.461590in}{1.079117in}}%
\pgfpathlineto{\pgfqpoint{4.461737in}{1.079455in}}%
\pgfpathlineto{\pgfqpoint{4.461795in}{1.079351in}}%
\pgfpathlineto{\pgfqpoint{4.462089in}{1.078402in}}%
\pgfpathlineto{\pgfqpoint{4.462177in}{1.078615in}}%
\pgfpathlineto{\pgfqpoint{4.462617in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{4.462764in}{1.080038in}}%
\pgfpathlineto{\pgfqpoint{4.462793in}{1.079977in}}%
\pgfpathlineto{\pgfqpoint{4.463204in}{1.079112in}}%
\pgfpathlineto{\pgfqpoint{4.463234in}{1.079197in}}%
\pgfpathlineto{\pgfqpoint{4.463586in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{4.463703in}{1.080199in}}%
\pgfpathlineto{\pgfqpoint{4.464085in}{1.077950in}}%
\pgfpathlineto{\pgfqpoint{4.464290in}{1.077209in}}%
\pgfpathlineto{\pgfqpoint{4.464349in}{1.077409in}}%
\pgfpathlineto{\pgfqpoint{4.464584in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{4.464701in}{1.078311in}}%
\pgfpathlineto{\pgfqpoint{4.464819in}{1.078788in}}%
\pgfpathlineto{\pgfqpoint{4.465200in}{1.081710in}}%
\pgfpathlineto{\pgfqpoint{4.465288in}{1.081299in}}%
\pgfpathlineto{\pgfqpoint{4.465758in}{1.078332in}}%
\pgfpathlineto{\pgfqpoint{4.465817in}{1.078367in}}%
\pgfpathlineto{\pgfqpoint{4.465963in}{1.078487in}}%
\pgfpathlineto{\pgfqpoint{4.466286in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{4.466374in}{1.079674in}}%
\pgfpathlineto{\pgfqpoint{4.466668in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{4.466727in}{1.078509in}}%
\pgfpathlineto{\pgfqpoint{4.466962in}{1.079513in}}%
\pgfpathlineto{\pgfqpoint{4.467108in}{1.079262in}}%
\pgfpathlineto{\pgfqpoint{4.467519in}{1.078266in}}%
\pgfpathlineto{\pgfqpoint{4.467607in}{1.078485in}}%
\pgfpathlineto{\pgfqpoint{4.467901in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{4.467989in}{1.079469in}}%
\pgfpathlineto{\pgfqpoint{4.468224in}{1.078701in}}%
\pgfpathlineto{\pgfqpoint{4.468312in}{1.078812in}}%
\pgfpathlineto{\pgfqpoint{4.468635in}{1.079758in}}%
\pgfpathlineto{\pgfqpoint{4.468723in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{4.469310in}{1.077707in}}%
\pgfpathlineto{\pgfqpoint{4.469398in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{4.469926in}{1.080152in}}%
\pgfpathlineto{\pgfqpoint{4.470102in}{1.079770in}}%
\pgfpathlineto{\pgfqpoint{4.470161in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{4.470220in}{1.079895in}}%
\pgfpathlineto{\pgfqpoint{4.470394in}{1.080248in}}%
\pgfpathlineto{\pgfqpoint{4.470449in}{1.080108in}}%
\pgfpathlineto{\pgfqpoint{4.470727in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{4.470843in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{4.470930in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{4.470988in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{4.471047in}{1.078187in}}%
\pgfpathlineto{\pgfqpoint{4.471396in}{1.076467in}}%
\pgfpathlineto{\pgfqpoint{4.471484in}{1.076703in}}%
\pgfpathlineto{\pgfqpoint{4.471746in}{1.078678in}}%
\pgfpathlineto{\pgfqpoint{4.472183in}{1.081514in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.081301in}}%
\pgfpathlineto{\pgfqpoint{4.473129in}{1.078981in}}%
\pgfpathlineto{\pgfqpoint{4.473377in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{4.473653in}{1.077159in}}%
\pgfpathlineto{\pgfqpoint{4.473709in}{1.077257in}}%
\pgfpathlineto{\pgfqpoint{4.474043in}{1.078864in}}%
\pgfpathlineto{\pgfqpoint{4.474623in}{1.081520in}}%
\pgfpathlineto{\pgfqpoint{4.474796in}{1.082180in}}%
\pgfpathlineto{\pgfqpoint{4.474883in}{1.082020in}}%
\pgfpathlineto{\pgfqpoint{4.475086in}{1.081360in}}%
\pgfpathlineto{\pgfqpoint{4.475608in}{1.078235in}}%
\pgfpathlineto{\pgfqpoint{4.475637in}{1.078318in}}%
\pgfpathlineto{\pgfqpoint{4.476448in}{1.081708in}}%
\pgfpathlineto{\pgfqpoint{4.476622in}{1.081479in}}%
\pgfpathlineto{\pgfqpoint{4.476825in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{1.079248in}}%
\pgfpathlineto{\pgfqpoint{4.477694in}{1.078751in}}%
\pgfpathlineto{\pgfqpoint{4.477752in}{1.078790in}}%
\pgfpathlineto{\pgfqpoint{4.478100in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{4.478187in}{1.079791in}}%
\pgfpathlineto{\pgfqpoint{4.478506in}{1.078499in}}%
\pgfpathlineto{\pgfqpoint{4.478535in}{1.078540in}}%
\pgfpathlineto{\pgfqpoint{4.479028in}{1.079236in}}%
\pgfpathlineto{\pgfqpoint{4.479288in}{1.080085in}}%
\pgfpathlineto{\pgfqpoint{4.479346in}{1.080016in}}%
\pgfpathlineto{\pgfqpoint{4.479462in}{1.079965in}}%
\pgfpathlineto{\pgfqpoint{4.479520in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{4.479781in}{1.080851in}}%
\pgfpathlineto{\pgfqpoint{4.479868in}{1.080570in}}%
\pgfpathlineto{\pgfqpoint{4.480332in}{1.077863in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{4.480593in}{1.076369in}}%
\pgfpathlineto{\pgfqpoint{4.480911in}{1.077863in}}%
\pgfpathlineto{\pgfqpoint{4.481027in}{1.077519in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{1.077444in}}%
\pgfpathlineto{\pgfqpoint{4.481143in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{4.481404in}{1.078751in}}%
\pgfpathlineto{\pgfqpoint{4.481520in}{1.078491in}}%
\pgfpathlineto{\pgfqpoint{4.481636in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{4.481694in}{1.078433in}}%
\pgfpathlineto{\pgfqpoint{4.482273in}{1.080001in}}%
\pgfpathlineto{\pgfqpoint{4.482360in}{1.079656in}}%
\pgfpathlineto{\pgfqpoint{4.482853in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{4.482911in}{1.077404in}}%
\pgfpathlineto{\pgfqpoint{4.483027in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{4.483259in}{1.080505in}}%
\pgfpathlineto{\pgfqpoint{4.483346in}{1.080371in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{4.483635in}{1.079987in}}%
\pgfpathlineto{\pgfqpoint{4.483664in}{1.080020in}}%
\pgfpathlineto{\pgfqpoint{4.483722in}{1.079893in}}%
\pgfpathlineto{\pgfqpoint{4.484186in}{1.078293in}}%
\pgfpathlineto{\pgfqpoint{4.484273in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{4.484331in}{1.078487in}}%
\pgfpathlineto{\pgfqpoint{4.484389in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{4.484737in}{1.076951in}}%
\pgfpathlineto{\pgfqpoint{4.484853in}{1.077321in}}%
\pgfpathlineto{\pgfqpoint{4.485577in}{1.081651in}}%
\pgfpathlineto{\pgfqpoint{4.485722in}{1.081582in}}%
\pgfpathlineto{\pgfqpoint{4.485809in}{1.081293in}}%
\pgfpathlineto{\pgfqpoint{4.486099in}{1.078921in}}%
\pgfpathlineto{\pgfqpoint{4.486215in}{1.079201in}}%
\pgfpathlineto{\pgfqpoint{4.486505in}{1.080397in}}%
\pgfpathlineto{\pgfqpoint{4.486562in}{1.080185in}}%
\pgfpathlineto{\pgfqpoint{4.486910in}{1.076592in}}%
\pgfpathlineto{\pgfqpoint{4.487055in}{1.077363in}}%
\pgfpathlineto{\pgfqpoint{4.487490in}{1.080069in}}%
\pgfpathlineto{\pgfqpoint{4.487809in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{4.488156in}{1.082901in}}%
\pgfpathlineto{\pgfqpoint{4.488272in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{4.488620in}{1.081291in}}%
\pgfpathlineto{\pgfqpoint{4.488765in}{1.080525in}}%
\pgfpathlineto{\pgfqpoint{4.489142in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{4.489229in}{1.077827in}}%
\pgfpathlineto{\pgfqpoint{4.489634in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{4.489721in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{4.489808in}{1.078285in}}%
\pgfpathlineto{\pgfqpoint{4.489895in}{1.078476in}}%
\pgfpathlineto{\pgfqpoint{4.490098in}{1.080020in}}%
\pgfpathlineto{\pgfqpoint{4.490359in}{1.080822in}}%
\pgfpathlineto{\pgfqpoint{4.490562in}{1.081299in}}%
\pgfpathlineto{\pgfqpoint{4.490649in}{1.081054in}}%
\pgfpathlineto{\pgfqpoint{4.491112in}{1.079127in}}%
\pgfpathlineto{\pgfqpoint{4.491431in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{4.491634in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{4.492330in}{1.081601in}}%
\pgfpathlineto{\pgfqpoint{4.492446in}{1.081311in}}%
\pgfpathlineto{\pgfqpoint{4.492938in}{1.079324in}}%
\pgfpathlineto{\pgfqpoint{4.493461in}{1.076178in}}%
\pgfpathlineto{\pgfqpoint{4.493490in}{1.076183in}}%
\pgfpathlineto{\pgfqpoint{4.493633in}{1.076686in}}%
\pgfpathlineto{\pgfqpoint{4.493950in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{4.494007in}{1.078245in}}%
\pgfpathlineto{\pgfqpoint{4.494266in}{1.077234in}}%
\pgfpathlineto{\pgfqpoint{4.494352in}{1.077471in}}%
\pgfpathlineto{\pgfqpoint{4.495218in}{1.084296in}}%
\pgfpathlineto{\pgfqpoint{4.495309in}{1.083908in}}%
\pgfpathlineto{\pgfqpoint{4.495550in}{1.080350in}}%
\pgfpathlineto{\pgfqpoint{4.495956in}{1.074941in}}%
\pgfpathlineto{\pgfqpoint{4.496071in}{1.074681in}}%
\pgfpathlineto{\pgfqpoint{4.496128in}{1.074875in}}%
\pgfpathlineto{\pgfqpoint{4.496329in}{1.076824in}}%
\pgfpathlineto{\pgfqpoint{4.496829in}{1.081702in}}%
\pgfpathlineto{\pgfqpoint{4.497366in}{1.082548in}}%
\pgfpathlineto{\pgfqpoint{4.497394in}{1.082516in}}%
\pgfpathlineto{\pgfqpoint{4.497537in}{1.081655in}}%
\pgfpathlineto{\pgfqpoint{4.498166in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{4.498851in}{1.075612in}}%
\pgfpathlineto{\pgfqpoint{4.498965in}{1.076099in}}%
\pgfpathlineto{\pgfqpoint{4.499435in}{1.078888in}}%
\pgfpathlineto{\pgfqpoint{4.499495in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{4.499585in}{1.079034in}}%
\pgfpathlineto{\pgfqpoint{4.500125in}{1.083083in}}%
\pgfpathlineto{\pgfqpoint{4.500245in}{1.082441in}}%
\pgfpathlineto{\pgfqpoint{4.500575in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{4.500665in}{1.079406in}}%
\pgfpathlineto{\pgfqpoint{4.500965in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.080360in}}%
\pgfpathlineto{\pgfqpoint{4.501204in}{1.079406in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{1.078016in}}%
\pgfpathlineto{\pgfqpoint{4.501744in}{1.077782in}}%
\pgfpathlineto{\pgfqpoint{4.501804in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{4.502134in}{1.080055in}}%
\pgfpathlineto{\pgfqpoint{4.502314in}{1.079797in}}%
\pgfpathlineto{\pgfqpoint{4.502584in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{4.502674in}{1.079680in}}%
\pgfpathlineto{\pgfqpoint{4.502704in}{1.079768in}}%
\pgfpathlineto{\pgfqpoint{4.503154in}{1.081289in}}%
\pgfpathlineto{\pgfqpoint{4.503244in}{1.081125in}}%
\pgfpathlineto{\pgfqpoint{4.503724in}{1.079793in}}%
\pgfpathlineto{\pgfqpoint{4.503754in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{4.503874in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{4.504024in}{1.080324in}}%
\pgfpathlineto{\pgfqpoint{4.504084in}{1.080144in}}%
\pgfpathlineto{\pgfqpoint{4.504383in}{1.077583in}}%
\pgfpathlineto{\pgfqpoint{4.504533in}{1.077892in}}%
\pgfpathlineto{\pgfqpoint{4.504989in}{1.079287in}}%
\pgfpathlineto{\pgfqpoint{4.505106in}{1.079240in}}%
\pgfpathlineto{\pgfqpoint{4.505136in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{4.505465in}{1.080735in}}%
\pgfpathlineto{\pgfqpoint{4.505615in}{1.080643in}}%
\pgfpathlineto{\pgfqpoint{4.505968in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{1.079846in}}%
\pgfpathlineto{\pgfqpoint{4.506394in}{1.082143in}}%
\pgfpathlineto{\pgfqpoint{4.506480in}{1.081776in}}%
\pgfpathlineto{\pgfqpoint{4.506838in}{1.079297in}}%
\pgfpathlineto{\pgfqpoint{4.506927in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{4.506978in}{1.079717in}}%
\pgfpathlineto{\pgfqpoint{4.507187in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{4.507217in}{1.083007in}}%
\pgfpathlineto{\pgfqpoint{4.507992in}{1.080542in}}%
\pgfpathlineto{\pgfqpoint{4.508081in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{4.508170in}{1.080678in}}%
\pgfpathlineto{\pgfqpoint{4.508258in}{1.080597in}}%
\pgfpathlineto{\pgfqpoint{4.508512in}{1.079725in}}%
\pgfpathlineto{\pgfqpoint{4.508625in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{4.508794in}{1.080753in}}%
\pgfpathlineto{\pgfqpoint{4.508879in}{1.080542in}}%
\pgfpathlineto{\pgfqpoint{4.509077in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{4.509105in}{1.080373in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{4.509557in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{4.509783in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{4.509872in}{1.080556in}}%
\pgfpathlineto{\pgfqpoint{4.510199in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{4.510317in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{4.510640in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{4.510724in}{1.081491in}}%
\pgfpathlineto{\pgfqpoint{4.510752in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{4.511286in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{4.511427in}{1.078724in}}%
\pgfpathlineto{\pgfqpoint{4.512017in}{1.081092in}}%
\pgfpathlineto{\pgfqpoint{4.512045in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{4.512158in}{1.080839in}}%
\pgfpathlineto{\pgfqpoint{4.512299in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{4.512383in}{1.080609in}}%
\pgfpathlineto{\pgfqpoint{4.512523in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{4.512608in}{1.080800in}}%
\pgfpathlineto{\pgfqpoint{4.512945in}{1.079564in}}%
\pgfpathlineto{\pgfqpoint{4.513142in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{4.513256in}{1.080658in}}%
\pgfpathlineto{\pgfqpoint{4.513463in}{1.082228in}}%
\pgfpathlineto{\pgfqpoint{4.513551in}{1.082121in}}%
\pgfpathlineto{\pgfqpoint{4.513699in}{1.081451in}}%
\pgfpathlineto{\pgfqpoint{4.514015in}{1.079844in}}%
\pgfpathlineto{\pgfqpoint{4.514043in}{1.079887in}}%
\pgfpathlineto{\pgfqpoint{4.514155in}{1.080116in}}%
\pgfpathlineto{\pgfqpoint{4.514519in}{1.082425in}}%
\pgfpathlineto{\pgfqpoint{4.514658in}{1.081839in}}%
\pgfpathlineto{\pgfqpoint{4.514882in}{1.080259in}}%
\pgfpathlineto{\pgfqpoint{4.514966in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{4.515190in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{4.515274in}{1.080818in}}%
\pgfpathlineto{\pgfqpoint{4.515470in}{1.079308in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{1.077662in}}%
\pgfpathlineto{\pgfqpoint{4.515918in}{1.077440in}}%
\pgfpathlineto{\pgfqpoint{4.515973in}{1.077573in}}%
\pgfpathlineto{\pgfqpoint{4.516533in}{1.079301in}}%
\pgfpathlineto{\pgfqpoint{4.516897in}{1.079637in}}%
\pgfpathlineto{\pgfqpoint{4.517260in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{4.517568in}{1.076791in}}%
\pgfpathlineto{\pgfqpoint{4.517624in}{1.076932in}}%
\pgfpathlineto{\pgfqpoint{4.517792in}{1.078231in}}%
\pgfpathlineto{\pgfqpoint{4.518128in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{4.518212in}{1.081790in}}%
\pgfpathlineto{\pgfqpoint{4.518352in}{1.080729in}}%
\pgfpathlineto{\pgfqpoint{4.518522in}{1.079582in}}%
\pgfpathlineto{\pgfqpoint{4.518639in}{1.079597in}}%
\pgfpathlineto{\pgfqpoint{4.518874in}{1.078233in}}%
\pgfpathlineto{\pgfqpoint{4.518992in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{4.519080in}{1.077863in}}%
\pgfpathlineto{\pgfqpoint{4.519256in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{4.519344in}{1.078086in}}%
\pgfpathlineto{\pgfqpoint{4.519667in}{1.077668in}}%
\pgfpathlineto{\pgfqpoint{4.519726in}{1.077761in}}%
\pgfpathlineto{\pgfqpoint{4.520020in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{4.520504in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{4.520587in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{4.520922in}{1.079795in}}%
\pgfpathlineto{\pgfqpoint{4.521039in}{1.080230in}}%
\pgfpathlineto{\pgfqpoint{4.521448in}{1.081914in}}%
\pgfpathlineto{\pgfqpoint{4.521506in}{1.081843in}}%
\pgfpathlineto{\pgfqpoint{4.521711in}{1.080042in}}%
\pgfpathlineto{\pgfqpoint{4.522120in}{1.076287in}}%
\pgfpathlineto{\pgfqpoint{4.522237in}{1.076542in}}%
\pgfpathlineto{\pgfqpoint{4.522558in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{4.522996in}{1.080694in}}%
\pgfpathlineto{\pgfqpoint{4.523055in}{1.080552in}}%
\pgfpathlineto{\pgfqpoint{4.523405in}{1.079125in}}%
\pgfpathlineto{\pgfqpoint{4.523493in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{4.523726in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{4.523814in}{1.080377in}}%
\pgfpathlineto{\pgfqpoint{4.523989in}{1.079353in}}%
\pgfpathlineto{\pgfqpoint{4.524135in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{4.524194in}{1.078999in}}%
\pgfpathlineto{\pgfqpoint{4.524690in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{4.524807in}{1.081732in}}%
\pgfpathlineto{\pgfqpoint{4.525129in}{1.079390in}}%
\pgfpathlineto{\pgfqpoint{4.525246in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{4.525333in}{1.079633in}}%
\pgfpathlineto{\pgfqpoint{4.525392in}{1.079539in}}%
\pgfpathlineto{\pgfqpoint{4.525479in}{1.079418in}}%
\pgfpathlineto{\pgfqpoint{4.525567in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{4.525830in}{1.080833in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{1.081196in}}%
\pgfpathlineto{\pgfqpoint{4.526086in}{1.081125in}}%
\pgfpathlineto{\pgfqpoint{4.526307in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{4.526391in}{1.081394in}}%
\pgfpathlineto{\pgfqpoint{4.526529in}{1.081210in}}%
\pgfpathlineto{\pgfqpoint{4.526612in}{1.081321in}}%
\pgfpathlineto{\pgfqpoint{4.526723in}{1.081252in}}%
\pgfpathlineto{\pgfqpoint{4.526947in}{1.080373in}}%
\pgfpathlineto{\pgfqpoint{4.527180in}{1.080521in}}%
\pgfpathlineto{\pgfqpoint{4.527442in}{1.080458in}}%
\pgfpathlineto{\pgfqpoint{4.527791in}{1.081066in}}%
\pgfpathlineto{\pgfqpoint{4.527879in}{1.080859in}}%
\pgfpathlineto{\pgfqpoint{4.528228in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{4.528344in}{1.080246in}}%
\pgfpathlineto{\pgfqpoint{4.528722in}{1.082280in}}%
\pgfpathlineto{\pgfqpoint{4.528868in}{1.082172in}}%
\pgfpathlineto{\pgfqpoint{4.529013in}{1.082107in}}%
\pgfpathlineto{\pgfqpoint{4.529042in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{4.529188in}{1.082347in}}%
\pgfpathlineto{\pgfqpoint{4.529246in}{1.082246in}}%
\pgfpathlineto{\pgfqpoint{4.529392in}{1.081601in}}%
\pgfpathlineto{\pgfqpoint{4.529653in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{4.529712in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{4.529770in}{1.080936in}}%
\pgfpathlineto{\pgfqpoint{4.529886in}{1.080780in}}%
\pgfpathlineto{\pgfqpoint{4.530148in}{1.080487in}}%
\pgfpathlineto{\pgfqpoint{4.530206in}{1.080507in}}%
\pgfpathlineto{\pgfqpoint{4.530264in}{1.080420in}}%
\pgfpathlineto{\pgfqpoint{4.530555in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{4.530643in}{1.079942in}}%
\pgfpathlineto{\pgfqpoint{4.531079in}{1.081435in}}%
\pgfpathlineto{\pgfqpoint{4.531166in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{4.531195in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{4.531719in}{1.078590in}}%
\pgfpathlineto{\pgfqpoint{4.531836in}{1.078874in}}%
\pgfpathlineto{\pgfqpoint{4.532039in}{1.080593in}}%
\pgfpathlineto{\pgfqpoint{4.532301in}{1.082391in}}%
\pgfpathlineto{\pgfqpoint{4.532388in}{1.082282in}}%
\pgfpathlineto{\pgfqpoint{4.532505in}{1.082228in}}%
\pgfpathlineto{\pgfqpoint{4.532534in}{1.082298in}}%
\pgfpathlineto{\pgfqpoint{4.532738in}{1.082909in}}%
\pgfpathlineto{\pgfqpoint{4.532825in}{1.082718in}}%
\pgfpathlineto{\pgfqpoint{4.533552in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{4.533843in}{1.079832in}}%
\pgfpathlineto{\pgfqpoint{4.533989in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{4.534076in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{4.534221in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{4.534280in}{1.079764in}}%
\pgfpathlineto{\pgfqpoint{4.534483in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{4.534658in}{1.083277in}}%
\pgfpathlineto{\pgfqpoint{4.534716in}{1.083025in}}%
\pgfpathlineto{\pgfqpoint{4.535123in}{1.079041in}}%
\pgfpathlineto{\pgfqpoint{4.535240in}{1.079584in}}%
\pgfpathlineto{\pgfqpoint{4.535589in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{4.535705in}{1.080956in}}%
\pgfpathlineto{\pgfqpoint{4.535764in}{1.080887in}}%
\pgfpathlineto{\pgfqpoint{4.535880in}{1.080753in}}%
\pgfpathlineto{\pgfqpoint{4.535938in}{1.080855in}}%
\pgfpathlineto{\pgfqpoint{4.536724in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{4.536782in}{1.082825in}}%
\pgfpathlineto{\pgfqpoint{4.537335in}{1.081392in}}%
\pgfpathlineto{\pgfqpoint{4.537626in}{1.082047in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{4.537858in}{1.082200in}}%
\pgfpathlineto{\pgfqpoint{4.538149in}{1.081491in}}%
\pgfpathlineto{\pgfqpoint{4.538179in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{4.538295in}{1.081599in}}%
\pgfpathlineto{\pgfqpoint{4.538353in}{1.081441in}}%
\pgfpathlineto{\pgfqpoint{4.538499in}{1.080157in}}%
\pgfpathlineto{\pgfqpoint{4.538790in}{1.077450in}}%
\pgfpathlineto{\pgfqpoint{4.538848in}{1.077635in}}%
\pgfpathlineto{\pgfqpoint{4.539255in}{1.079777in}}%
\pgfpathlineto{\pgfqpoint{4.539342in}{1.079476in}}%
\pgfpathlineto{\pgfqpoint{4.539721in}{1.077438in}}%
\pgfpathlineto{\pgfqpoint{4.539808in}{1.077616in}}%
\pgfpathlineto{\pgfqpoint{4.540768in}{1.081677in}}%
\pgfpathlineto{\pgfqpoint{4.540908in}{1.082343in}}%
\pgfpathlineto{\pgfqpoint{4.540990in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{4.541213in}{1.082014in}}%
\pgfpathlineto{\pgfqpoint{4.541445in}{1.082115in}}%
\pgfpathlineto{\pgfqpoint{4.541561in}{1.082308in}}%
\pgfpathlineto{\pgfqpoint{4.541619in}{1.082111in}}%
\pgfpathlineto{\pgfqpoint{4.541909in}{1.078297in}}%
\pgfpathlineto{\pgfqpoint{4.542054in}{1.077249in}}%
\pgfpathlineto{\pgfqpoint{4.542141in}{1.077653in}}%
\pgfpathlineto{\pgfqpoint{4.542779in}{1.081730in}}%
\pgfpathlineto{\pgfqpoint{4.542866in}{1.081501in}}%
\pgfpathlineto{\pgfqpoint{4.543272in}{1.078334in}}%
\pgfpathlineto{\pgfqpoint{4.543389in}{1.078742in}}%
\pgfpathlineto{\pgfqpoint{4.544056in}{1.081986in}}%
\pgfpathlineto{\pgfqpoint{4.544723in}{1.081336in}}%
\pgfpathlineto{\pgfqpoint{4.545100in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{4.545506in}{1.078254in}}%
\pgfpathlineto{\pgfqpoint{4.545593in}{1.078417in}}%
\pgfpathlineto{\pgfqpoint{4.545970in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{4.546144in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{4.546231in}{1.081366in}}%
\pgfpathlineto{\pgfqpoint{4.546666in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{4.546724in}{1.082514in}}%
\pgfpathlineto{\pgfqpoint{4.547072in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{4.547304in}{1.078765in}}%
\pgfpathlineto{\pgfqpoint{4.547362in}{1.078835in}}%
\pgfpathlineto{\pgfqpoint{4.547652in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{4.547768in}{1.079275in}}%
\pgfpathlineto{\pgfqpoint{4.547913in}{1.078810in}}%
\pgfpathlineto{\pgfqpoint{4.548000in}{1.078903in}}%
\pgfpathlineto{\pgfqpoint{4.548290in}{1.079281in}}%
\pgfpathlineto{\pgfqpoint{4.548348in}{1.079219in}}%
\pgfpathlineto{\pgfqpoint{4.548551in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{4.548754in}{1.079041in}}%
\pgfpathlineto{\pgfqpoint{4.548783in}{1.079094in}}%
\pgfpathlineto{\pgfqpoint{4.548957in}{1.080206in}}%
\pgfpathlineto{\pgfqpoint{4.549247in}{1.081968in}}%
\pgfpathlineto{\pgfqpoint{4.549276in}{1.081899in}}%
\pgfpathlineto{\pgfqpoint{4.549450in}{1.080538in}}%
\pgfpathlineto{\pgfqpoint{4.549654in}{1.079207in}}%
\pgfpathlineto{\pgfqpoint{4.549741in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{4.550234in}{1.081685in}}%
\pgfpathlineto{\pgfqpoint{4.550379in}{1.081439in}}%
\pgfpathlineto{\pgfqpoint{4.550437in}{1.081416in}}%
\pgfpathlineto{\pgfqpoint{4.550495in}{1.081526in}}%
\pgfpathlineto{\pgfqpoint{4.550727in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{4.550814in}{1.081952in}}%
\pgfpathlineto{\pgfqpoint{4.551075in}{1.081906in}}%
\pgfpathlineto{\pgfqpoint{4.551162in}{1.081938in}}%
\pgfpathlineto{\pgfqpoint{4.551191in}{1.081853in}}%
\pgfpathlineto{\pgfqpoint{4.551336in}{1.081017in}}%
\pgfpathlineto{\pgfqpoint{4.551713in}{1.079441in}}%
\pgfpathlineto{\pgfqpoint{4.551887in}{1.079115in}}%
\pgfpathlineto{\pgfqpoint{4.551945in}{1.079250in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{1.079875in}}%
\pgfpathlineto{\pgfqpoint{4.552264in}{1.079754in}}%
\pgfpathlineto{\pgfqpoint{4.552641in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{4.552670in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{4.552873in}{1.080250in}}%
\pgfpathlineto{\pgfqpoint{4.553279in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{4.553366in}{1.083425in}}%
\pgfpathlineto{\pgfqpoint{4.553598in}{1.081548in}}%
\pgfpathlineto{\pgfqpoint{4.553801in}{1.080688in}}%
\pgfpathlineto{\pgfqpoint{4.553859in}{1.080788in}}%
\pgfpathlineto{\pgfqpoint{4.554004in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{4.554091in}{1.081007in}}%
\pgfpathlineto{\pgfqpoint{4.554236in}{1.080413in}}%
\pgfpathlineto{\pgfqpoint{4.554689in}{1.076116in}}%
\pgfpathlineto{\pgfqpoint{4.554857in}{1.076738in}}%
\pgfpathlineto{\pgfqpoint{4.555665in}{1.081881in}}%
\pgfpathlineto{\pgfqpoint{4.555723in}{1.081744in}}%
\pgfpathlineto{\pgfqpoint{4.556272in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{4.556359in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{4.556503in}{1.080460in}}%
\pgfpathlineto{\pgfqpoint{4.556590in}{1.080310in}}%
\pgfpathlineto{\pgfqpoint{4.556734in}{1.080136in}}%
\pgfpathlineto{\pgfqpoint{4.556994in}{1.077933in}}%
\pgfpathlineto{\pgfqpoint{4.557196in}{1.076826in}}%
\pgfpathlineto{\pgfqpoint{4.557254in}{1.076928in}}%
\pgfpathlineto{\pgfqpoint{4.557485in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{4.557861in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{4.557918in}{1.080591in}}%
\pgfpathlineto{\pgfqpoint{4.558121in}{1.079944in}}%
\pgfpathlineto{\pgfqpoint{4.558178in}{1.080065in}}%
\pgfpathlineto{\pgfqpoint{4.558409in}{1.081036in}}%
\pgfpathlineto{\pgfqpoint{4.558525in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{4.558814in}{1.080020in}}%
\pgfpathlineto{\pgfqpoint{4.558843in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{4.559016in}{1.080265in}}%
\pgfpathlineto{\pgfqpoint{4.559045in}{1.080214in}}%
\pgfpathlineto{\pgfqpoint{4.559334in}{1.079494in}}%
\pgfpathlineto{\pgfqpoint{4.559362in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{4.559565in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{4.559651in}{1.079717in}}%
\pgfpathlineto{\pgfqpoint{4.560460in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.560691in}{1.077724in}}%
\pgfpathlineto{\pgfqpoint{4.560807in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{4.560864in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{4.561038in}{1.079285in}}%
\pgfpathlineto{\pgfqpoint{4.561269in}{1.080570in}}%
\pgfpathlineto{\pgfqpoint{4.561326in}{1.080521in}}%
\pgfpathlineto{\pgfqpoint{4.561789in}{1.079039in}}%
\pgfpathlineto{\pgfqpoint{4.561875in}{1.079326in}}%
\pgfpathlineto{\pgfqpoint{4.562135in}{1.080983in}}%
\pgfpathlineto{\pgfqpoint{4.562251in}{1.080650in}}%
\pgfpathlineto{\pgfqpoint{4.562540in}{1.078991in}}%
\pgfpathlineto{\pgfqpoint{4.562655in}{1.079082in}}%
\pgfpathlineto{\pgfqpoint{4.562857in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{4.562973in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{4.563059in}{1.078410in}}%
\pgfpathlineto{\pgfqpoint{4.563868in}{1.082702in}}%
\pgfpathlineto{\pgfqpoint{4.563897in}{1.082658in}}%
\pgfpathlineto{\pgfqpoint{4.564976in}{1.076961in}}%
\pgfpathlineto{\pgfqpoint{4.565112in}{1.077587in}}%
\pgfpathlineto{\pgfqpoint{4.565648in}{1.079752in}}%
\pgfpathlineto{\pgfqpoint{4.565705in}{1.079717in}}%
\pgfpathlineto{\pgfqpoint{4.566023in}{1.078732in}}%
\pgfpathlineto{\pgfqpoint{4.566165in}{1.078952in}}%
\pgfpathlineto{\pgfqpoint{4.566336in}{1.079660in}}%
\pgfpathlineto{\pgfqpoint{4.566592in}{1.080375in}}%
\pgfpathlineto{\pgfqpoint{4.566621in}{1.080344in}}%
\pgfpathlineto{\pgfqpoint{4.566791in}{1.079883in}}%
\pgfpathlineto{\pgfqpoint{4.567275in}{1.078163in}}%
\pgfpathlineto{\pgfqpoint{4.567446in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{4.567531in}{1.077927in}}%
\pgfpathlineto{\pgfqpoint{4.568185in}{1.080774in}}%
\pgfpathlineto{\pgfqpoint{4.568242in}{1.080759in}}%
\pgfpathlineto{\pgfqpoint{4.568271in}{1.080711in}}%
\pgfpathlineto{\pgfqpoint{4.568470in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{4.568584in}{1.078950in}}%
\pgfpathlineto{\pgfqpoint{4.568669in}{1.079230in}}%
\pgfpathlineto{\pgfqpoint{4.568868in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{4.568953in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{4.569380in}{1.078113in}}%
\pgfpathlineto{\pgfqpoint{4.569466in}{1.078262in}}%
\pgfpathlineto{\pgfqpoint{4.569778in}{1.079301in}}%
\pgfpathlineto{\pgfqpoint{4.569921in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{4.570063in}{1.078919in}}%
\pgfpathlineto{\pgfqpoint{4.570120in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{4.570404in}{1.081248in}}%
\pgfpathlineto{\pgfqpoint{4.570632in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{4.570717in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{4.571258in}{1.079777in}}%
\pgfpathlineto{\pgfqpoint{4.571372in}{1.079611in}}%
\pgfpathlineto{\pgfqpoint{4.571457in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{4.571571in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{4.571656in}{1.079891in}}%
\pgfpathlineto{\pgfqpoint{4.571912in}{1.078999in}}%
\pgfpathlineto{\pgfqpoint{4.571997in}{1.078818in}}%
\pgfpathlineto{\pgfqpoint{4.572111in}{1.078981in}}%
\pgfpathlineto{\pgfqpoint{4.572879in}{1.081718in}}%
\pgfpathlineto{\pgfqpoint{4.573278in}{1.084000in}}%
\pgfpathlineto{\pgfqpoint{4.573420in}{1.083575in}}%
\pgfpathlineto{\pgfqpoint{4.574103in}{1.076936in}}%
\pgfpathlineto{\pgfqpoint{4.574330in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{4.574615in}{1.077641in}}%
\pgfpathlineto{\pgfqpoint{4.574643in}{1.077608in}}%
\pgfpathlineto{\pgfqpoint{4.574757in}{1.077697in}}%
\pgfpathlineto{\pgfqpoint{4.574985in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{4.575525in}{1.083081in}}%
\pgfpathlineto{\pgfqpoint{4.575585in}{1.082979in}}%
\pgfpathlineto{\pgfqpoint{4.576033in}{1.079217in}}%
\pgfpathlineto{\pgfqpoint{4.576182in}{1.079576in}}%
\pgfpathlineto{\pgfqpoint{4.576391in}{1.079883in}}%
\pgfpathlineto{\pgfqpoint{4.576421in}{1.079875in}}%
\pgfpathlineto{\pgfqpoint{4.576541in}{1.079787in}}%
\pgfpathlineto{\pgfqpoint{4.576630in}{1.079869in}}%
\pgfpathlineto{\pgfqpoint{4.576780in}{1.080126in}}%
\pgfpathlineto{\pgfqpoint{4.577049in}{1.081657in}}%
\pgfpathlineto{\pgfqpoint{4.577397in}{1.083679in}}%
\pgfpathlineto{\pgfqpoint{4.577454in}{1.083519in}}%
\pgfpathlineto{\pgfqpoint{4.577907in}{1.082141in}}%
\pgfpathlineto{\pgfqpoint{4.578049in}{1.081491in}}%
\pgfpathlineto{\pgfqpoint{4.578871in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{4.579013in}{1.078479in}}%
\pgfpathlineto{\pgfqpoint{4.579183in}{1.079605in}}%
\pgfpathlineto{\pgfqpoint{4.579302in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{4.579362in}{1.079248in}}%
\pgfpathlineto{\pgfqpoint{4.579421in}{1.079404in}}%
\pgfpathlineto{\pgfqpoint{4.580016in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{4.580076in}{1.082542in}}%
\pgfpathlineto{\pgfqpoint{4.580225in}{1.081906in}}%
\pgfpathlineto{\pgfqpoint{4.580879in}{1.077176in}}%
\pgfpathlineto{\pgfqpoint{4.581027in}{1.077005in}}%
\pgfpathlineto{\pgfqpoint{4.581086in}{1.077086in}}%
\pgfpathlineto{\pgfqpoint{4.581322in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{4.581469in}{1.077647in}}%
\pgfpathlineto{\pgfqpoint{4.581646in}{1.077115in}}%
\pgfpathlineto{\pgfqpoint{4.581705in}{1.077282in}}%
\pgfpathlineto{\pgfqpoint{4.582059in}{1.078577in}}%
\pgfpathlineto{\pgfqpoint{4.582148in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{4.582266in}{1.077912in}}%
\pgfpathlineto{\pgfqpoint{4.582354in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{4.582737in}{1.079627in}}%
\pgfpathlineto{\pgfqpoint{4.582823in}{1.079521in}}%
\pgfpathlineto{\pgfqpoint{4.583046in}{1.079211in}}%
\pgfpathlineto{\pgfqpoint{4.583074in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{4.583328in}{1.080356in}}%
\pgfpathlineto{\pgfqpoint{4.583445in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{4.583943in}{1.076605in}}%
\pgfpathlineto{\pgfqpoint{4.584082in}{1.076970in}}%
\pgfpathlineto{\pgfqpoint{4.584137in}{1.077024in}}%
\pgfpathlineto{\pgfqpoint{4.584193in}{1.076855in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{1.076601in}}%
\pgfpathlineto{\pgfqpoint{4.584415in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{4.584874in}{1.077830in}}%
\pgfpathlineto{\pgfqpoint{4.585194in}{1.078705in}}%
\pgfpathlineto{\pgfqpoint{4.585661in}{1.081754in}}%
\pgfpathlineto{\pgfqpoint{4.585690in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{4.585865in}{1.080560in}}%
\pgfpathlineto{\pgfqpoint{4.586128in}{1.079390in}}%
\pgfpathlineto{\pgfqpoint{4.586186in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{4.586390in}{1.079619in}}%
\pgfpathlineto{\pgfqpoint{4.586449in}{1.079566in}}%
\pgfpathlineto{\pgfqpoint{4.586769in}{1.079131in}}%
\pgfpathlineto{\pgfqpoint{4.586799in}{1.079217in}}%
\pgfpathlineto{\pgfqpoint{4.586915in}{1.079219in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{1.079156in}}%
\pgfpathlineto{\pgfqpoint{4.587265in}{1.077728in}}%
\pgfpathlineto{\pgfqpoint{4.587382in}{1.078061in}}%
\pgfpathlineto{\pgfqpoint{4.587615in}{1.078932in}}%
\pgfpathlineto{\pgfqpoint{4.587703in}{1.078804in}}%
\pgfpathlineto{\pgfqpoint{4.587849in}{1.078489in}}%
\pgfpathlineto{\pgfqpoint{4.587936in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{4.588303in}{1.081066in}}%
\pgfpathlineto{\pgfqpoint{4.588441in}{1.080615in}}%
\pgfpathlineto{\pgfqpoint{4.588584in}{1.080356in}}%
\pgfpathlineto{\pgfqpoint{4.588700in}{1.080515in}}%
\pgfpathlineto{\pgfqpoint{4.589078in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{4.589340in}{1.080641in}}%
\pgfpathlineto{\pgfqpoint{4.589427in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{4.589660in}{1.082560in}}%
\pgfpathlineto{\pgfqpoint{4.589805in}{1.081944in}}%
\pgfpathlineto{\pgfqpoint{4.590619in}{1.076665in}}%
\pgfpathlineto{\pgfqpoint{4.590677in}{1.076611in}}%
\pgfpathlineto{\pgfqpoint{4.590736in}{1.076738in}}%
\pgfpathlineto{\pgfqpoint{4.591317in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{4.591404in}{1.079711in}}%
\pgfpathlineto{\pgfqpoint{4.591521in}{1.079991in}}%
\pgfpathlineto{\pgfqpoint{4.591899in}{1.081568in}}%
\pgfpathlineto{\pgfqpoint{4.591986in}{1.081218in}}%
\pgfpathlineto{\pgfqpoint{4.592335in}{1.079711in}}%
\pgfpathlineto{\pgfqpoint{4.592364in}{1.079840in}}%
\pgfpathlineto{\pgfqpoint{4.592597in}{1.080763in}}%
\pgfpathlineto{\pgfqpoint{4.592684in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{4.593644in}{1.078161in}}%
\pgfpathlineto{\pgfqpoint{4.593760in}{1.077794in}}%
\pgfpathlineto{\pgfqpoint{4.593847in}{1.078059in}}%
\pgfpathlineto{\pgfqpoint{4.594138in}{1.078697in}}%
\pgfpathlineto{\pgfqpoint{4.594458in}{1.079924in}}%
\pgfpathlineto{\pgfqpoint{4.594574in}{1.079547in}}%
\pgfpathlineto{\pgfqpoint{4.595069in}{1.076291in}}%
\pgfpathlineto{\pgfqpoint{4.595156in}{1.076640in}}%
\pgfpathlineto{\pgfqpoint{4.595796in}{1.080587in}}%
\pgfpathlineto{\pgfqpoint{4.595912in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{4.596145in}{1.078864in}}%
\pgfpathlineto{\pgfqpoint{4.596203in}{1.078989in}}%
\pgfpathlineto{\pgfqpoint{4.596377in}{1.079822in}}%
\pgfpathlineto{\pgfqpoint{4.596465in}{1.079656in}}%
\pgfpathlineto{\pgfqpoint{4.596697in}{1.078479in}}%
\pgfpathlineto{\pgfqpoint{4.596784in}{1.078788in}}%
\pgfpathlineto{\pgfqpoint{4.597075in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{4.597133in}{1.079678in}}%
\pgfpathlineto{\pgfqpoint{4.597744in}{1.077906in}}%
\pgfpathlineto{\pgfqpoint{4.597831in}{1.078103in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.079613in}}%
\pgfpathlineto{\pgfqpoint{4.598268in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{4.598442in}{1.078662in}}%
\pgfpathlineto{\pgfqpoint{4.598500in}{1.078777in}}%
\pgfpathlineto{\pgfqpoint{4.598646in}{1.078995in}}%
\pgfpathlineto{\pgfqpoint{4.598704in}{1.078864in}}%
\pgfpathlineto{\pgfqpoint{4.599053in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{4.599111in}{1.077904in}}%
\pgfpathlineto{\pgfqpoint{4.599576in}{1.081289in}}%
\pgfpathlineto{\pgfqpoint{4.599809in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{4.599867in}{1.083191in}}%
\pgfpathlineto{\pgfqpoint{4.600071in}{1.081425in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{1.079303in}}%
\pgfpathlineto{\pgfqpoint{4.601176in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{4.601263in}{1.077222in}}%
\pgfpathlineto{\pgfqpoint{4.601525in}{1.078233in}}%
\pgfpathlineto{\pgfqpoint{4.601612in}{1.078045in}}%
\pgfpathlineto{\pgfqpoint{4.601932in}{1.076853in}}%
\pgfpathlineto{\pgfqpoint{4.602019in}{1.076976in}}%
\pgfpathlineto{\pgfqpoint{4.602717in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{4.602891in}{1.080138in}}%
\pgfpathlineto{\pgfqpoint{4.603182in}{1.083109in}}%
\pgfpathlineto{\pgfqpoint{4.603240in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{4.604549in}{1.076379in}}%
\pgfpathlineto{\pgfqpoint{4.604665in}{1.076961in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{1.079381in}}%
\pgfpathlineto{\pgfqpoint{4.605131in}{1.079467in}}%
\pgfpathlineto{\pgfqpoint{4.605218in}{1.079275in}}%
\pgfpathlineto{\pgfqpoint{4.605596in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{4.605654in}{1.078448in}}%
\pgfpathlineto{\pgfqpoint{4.605858in}{1.079188in}}%
\pgfpathlineto{\pgfqpoint{4.606032in}{1.079723in}}%
\pgfpathlineto{\pgfqpoint{4.606119in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{4.606265in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{4.606294in}{1.079646in}}%
\pgfpathlineto{\pgfqpoint{4.606614in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{4.606701in}{1.080473in}}%
\pgfpathlineto{\pgfqpoint{4.607224in}{1.077325in}}%
\pgfpathlineto{\pgfqpoint{4.607254in}{1.077388in}}%
\pgfpathlineto{\pgfqpoint{4.607399in}{1.078545in}}%
\pgfpathlineto{\pgfqpoint{4.607719in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{4.607777in}{1.080810in}}%
\pgfpathlineto{\pgfqpoint{4.607922in}{1.080259in}}%
\pgfpathlineto{\pgfqpoint{4.608213in}{1.079303in}}%
\pgfpathlineto{\pgfqpoint{4.608271in}{1.079355in}}%
\pgfpathlineto{\pgfqpoint{4.608443in}{1.079500in}}%
\pgfpathlineto{\pgfqpoint{4.608498in}{1.079357in}}%
\pgfpathlineto{\pgfqpoint{4.609123in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{4.609152in}{1.076544in}}%
\pgfpathlineto{\pgfqpoint{4.609296in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{4.609787in}{1.081263in}}%
\pgfpathlineto{\pgfqpoint{4.609816in}{1.081228in}}%
\pgfpathlineto{\pgfqpoint{4.609990in}{1.081109in}}%
\pgfpathlineto{\pgfqpoint{4.610019in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{4.610308in}{1.082835in}}%
\pgfpathlineto{\pgfqpoint{4.610394in}{1.082433in}}%
\pgfpathlineto{\pgfqpoint{4.610625in}{1.080676in}}%
\pgfpathlineto{\pgfqpoint{4.610712in}{1.080790in}}%
\pgfpathlineto{\pgfqpoint{4.610799in}{1.081056in}}%
\pgfpathlineto{\pgfqpoint{4.610886in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{4.611435in}{1.076749in}}%
\pgfpathlineto{\pgfqpoint{4.611492in}{1.076874in}}%
\pgfpathlineto{\pgfqpoint{4.611897in}{1.078119in}}%
\pgfpathlineto{\pgfqpoint{4.611926in}{1.078109in}}%
\pgfpathlineto{\pgfqpoint{4.612070in}{1.077863in}}%
\pgfpathlineto{\pgfqpoint{4.612221in}{1.077409in}}%
\pgfpathlineto{\pgfqpoint{4.612282in}{1.077730in}}%
\pgfpathlineto{\pgfqpoint{4.612585in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{4.612737in}{1.080497in}}%
\pgfpathlineto{\pgfqpoint{4.612889in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{4.612950in}{1.080491in}}%
\pgfpathlineto{\pgfqpoint{4.613470in}{1.081451in}}%
\pgfpathlineto{\pgfqpoint{4.613642in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{4.613728in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{4.613900in}{1.079803in}}%
\pgfpathlineto{\pgfqpoint{4.614216in}{1.076928in}}%
\pgfpathlineto{\pgfqpoint{4.614245in}{1.076934in}}%
\pgfpathlineto{\pgfqpoint{4.614388in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{4.614762in}{1.080670in}}%
\pgfpathlineto{\pgfqpoint{4.614877in}{1.080548in}}%
\pgfpathlineto{\pgfqpoint{4.615078in}{1.080509in}}%
\pgfpathlineto{\pgfqpoint{4.615307in}{1.080810in}}%
\pgfpathlineto{\pgfqpoint{4.615336in}{1.080725in}}%
\pgfpathlineto{\pgfqpoint{4.615595in}{1.079834in}}%
\pgfpathlineto{\pgfqpoint{4.615681in}{1.080163in}}%
\pgfpathlineto{\pgfqpoint{4.615997in}{1.081928in}}%
\pgfpathlineto{\pgfqpoint{4.616084in}{1.081726in}}%
\pgfpathlineto{\pgfqpoint{4.616234in}{1.081236in}}%
\pgfpathlineto{\pgfqpoint{4.616325in}{1.081390in}}%
\pgfpathlineto{\pgfqpoint{4.616476in}{1.081643in}}%
\pgfpathlineto{\pgfqpoint{4.616566in}{1.081546in}}%
\pgfpathlineto{\pgfqpoint{4.617346in}{1.079977in}}%
\pgfpathlineto{\pgfqpoint{4.617461in}{1.079797in}}%
\pgfpathlineto{\pgfqpoint{4.617746in}{1.078806in}}%
\pgfpathlineto{\pgfqpoint{4.617860in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{4.618032in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{4.618174in}{1.080293in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{1.080093in}}%
\pgfpathlineto{\pgfqpoint{4.618437in}{1.079813in}}%
\pgfpathlineto{\pgfqpoint{4.618467in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{4.618827in}{1.080704in}}%
\pgfpathlineto{\pgfqpoint{4.618917in}{1.080411in}}%
\pgfpathlineto{\pgfqpoint{4.619097in}{1.079648in}}%
\pgfpathlineto{\pgfqpoint{4.619187in}{1.079752in}}%
\pgfpathlineto{\pgfqpoint{4.619427in}{1.081109in}}%
\pgfpathlineto{\pgfqpoint{4.619577in}{1.081625in}}%
\pgfpathlineto{\pgfqpoint{4.619637in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{4.619936in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{4.620026in}{1.080177in}}%
\pgfpathlineto{\pgfqpoint{4.620236in}{1.080719in}}%
\pgfpathlineto{\pgfqpoint{4.620326in}{1.080548in}}%
\pgfpathlineto{\pgfqpoint{4.620506in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{4.620626in}{1.080169in}}%
\pgfpathlineto{\pgfqpoint{4.621136in}{1.080981in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{4.621556in}{1.078876in}}%
\pgfpathlineto{\pgfqpoint{4.621673in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.621985in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{4.622013in}{1.080605in}}%
\pgfpathlineto{\pgfqpoint{4.622155in}{1.080118in}}%
\pgfpathlineto{\pgfqpoint{4.622694in}{1.077995in}}%
\pgfpathlineto{\pgfqpoint{4.622779in}{1.078068in}}%
\pgfpathlineto{\pgfqpoint{4.623063in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{4.623621in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{4.623680in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{4.623769in}{1.081841in}}%
\pgfpathlineto{\pgfqpoint{4.624097in}{1.081186in}}%
\pgfpathlineto{\pgfqpoint{4.624186in}{1.081216in}}%
\pgfpathlineto{\pgfqpoint{4.624216in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{4.624624in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{4.624793in}{1.079603in}}%
\pgfpathlineto{\pgfqpoint{4.624963in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{4.625104in}{1.081358in}}%
\pgfpathlineto{\pgfqpoint{4.625189in}{1.081190in}}%
\pgfpathlineto{\pgfqpoint{4.625557in}{1.080356in}}%
\pgfpathlineto{\pgfqpoint{4.625617in}{1.080375in}}%
\pgfpathlineto{\pgfqpoint{4.625824in}{1.081052in}}%
\pgfpathlineto{\pgfqpoint{4.625910in}{1.080733in}}%
\pgfpathlineto{\pgfqpoint{4.626279in}{1.076352in}}%
\pgfpathlineto{\pgfqpoint{4.626427in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{4.626723in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{4.626782in}{1.080050in}}%
\pgfpathlineto{\pgfqpoint{4.627048in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{4.627136in}{1.079004in}}%
\pgfpathlineto{\pgfqpoint{4.627875in}{1.083471in}}%
\pgfpathlineto{\pgfqpoint{4.628023in}{1.082417in}}%
\pgfpathlineto{\pgfqpoint{4.628962in}{1.075702in}}%
\pgfpathlineto{\pgfqpoint{4.629018in}{1.075606in}}%
\pgfpathlineto{\pgfqpoint{4.629074in}{1.075736in}}%
\pgfpathlineto{\pgfqpoint{4.630077in}{1.081224in}}%
\pgfpathlineto{\pgfqpoint{4.630254in}{1.080613in}}%
\pgfpathlineto{\pgfqpoint{4.630577in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{4.630636in}{1.079404in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{4.631078in}{1.080409in}}%
\pgfpathlineto{\pgfqpoint{4.631548in}{1.076836in}}%
\pgfpathlineto{\pgfqpoint{4.631695in}{1.077433in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{4.632166in}{1.080204in}}%
\pgfpathlineto{\pgfqpoint{4.632284in}{1.080055in}}%
\pgfpathlineto{\pgfqpoint{4.632343in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{4.632549in}{1.081009in}}%
\pgfpathlineto{\pgfqpoint{4.632666in}{1.080572in}}%
\pgfpathlineto{\pgfqpoint{4.632872in}{1.079785in}}%
\pgfpathlineto{\pgfqpoint{4.632931in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{4.633019in}{1.079922in}}%
\pgfpathlineto{\pgfqpoint{4.633078in}{1.079783in}}%
\pgfpathlineto{\pgfqpoint{4.633264in}{1.078919in}}%
\pgfpathlineto{\pgfqpoint{4.633352in}{1.081202in}}%
\pgfpathlineto{\pgfqpoint{4.633470in}{1.080240in}}%
\pgfpathlineto{\pgfqpoint{4.634029in}{1.075816in}}%
\pgfpathlineto{\pgfqpoint{4.634146in}{1.075721in}}%
\pgfpathlineto{\pgfqpoint{4.634176in}{1.075814in}}%
\pgfpathlineto{\pgfqpoint{4.634352in}{1.077519in}}%
\pgfpathlineto{\pgfqpoint{4.634735in}{1.080550in}}%
\pgfpathlineto{\pgfqpoint{4.634852in}{1.080065in}}%
\pgfpathlineto{\pgfqpoint{4.635205in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{4.635294in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{4.635617in}{1.079725in}}%
\pgfpathlineto{\pgfqpoint{4.635706in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{4.635941in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{4.636029in}{1.079016in}}%
\pgfpathlineto{\pgfqpoint{4.636441in}{1.080165in}}%
\pgfpathlineto{\pgfqpoint{4.636500in}{1.080061in}}%
\pgfpathlineto{\pgfqpoint{4.637030in}{1.078010in}}%
\pgfpathlineto{\pgfqpoint{4.637118in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{4.637883in}{1.082576in}}%
\pgfpathlineto{\pgfqpoint{4.637942in}{1.082461in}}%
\pgfpathlineto{\pgfqpoint{4.638148in}{1.081232in}}%
\pgfpathlineto{\pgfqpoint{4.638648in}{1.078402in}}%
\pgfpathlineto{\pgfqpoint{4.639060in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{4.639383in}{1.081497in}}%
\pgfpathlineto{\pgfqpoint{4.639707in}{1.083405in}}%
\pgfpathlineto{\pgfqpoint{4.639795in}{1.083223in}}%
\pgfpathlineto{\pgfqpoint{4.640119in}{1.080875in}}%
\pgfpathlineto{\pgfqpoint{4.640678in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{4.640737in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{4.640854in}{1.077107in}}%
\pgfpathlineto{\pgfqpoint{4.641237in}{1.079467in}}%
\pgfpathlineto{\pgfqpoint{4.641266in}{1.079455in}}%
\pgfpathlineto{\pgfqpoint{4.641355in}{1.079330in}}%
\pgfpathlineto{\pgfqpoint{4.641825in}{1.077618in}}%
\pgfpathlineto{\pgfqpoint{4.641943in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{4.642325in}{1.079576in}}%
\pgfpathlineto{\pgfqpoint{4.642708in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{4.642943in}{1.080641in}}%
\pgfpathlineto{\pgfqpoint{4.643032in}{1.080540in}}%
\pgfpathlineto{\pgfqpoint{4.643443in}{1.079104in}}%
\pgfpathlineto{\pgfqpoint{4.643591in}{1.079529in}}%
\pgfpathlineto{\pgfqpoint{4.643914in}{1.080715in}}%
\pgfpathlineto{\pgfqpoint{4.644003in}{1.080552in}}%
\pgfpathlineto{\pgfqpoint{4.644326in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{4.644444in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{4.644591in}{1.079455in}}%
\pgfpathlineto{\pgfqpoint{4.644679in}{1.079287in}}%
\pgfpathlineto{\pgfqpoint{4.645091in}{1.077728in}}%
\pgfpathlineto{\pgfqpoint{4.645209in}{1.078154in}}%
\pgfpathlineto{\pgfqpoint{4.645532in}{1.079846in}}%
\pgfpathlineto{\pgfqpoint{4.645621in}{1.079494in}}%
\pgfpathlineto{\pgfqpoint{4.646003in}{1.076820in}}%
\pgfpathlineto{\pgfqpoint{4.646180in}{1.075553in}}%
\pgfpathlineto{\pgfqpoint{4.646268in}{1.075952in}}%
\pgfpathlineto{\pgfqpoint{4.646709in}{1.080843in}}%
\pgfpathlineto{\pgfqpoint{4.646856in}{1.080360in}}%
\pgfpathlineto{\pgfqpoint{4.647062in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{4.647151in}{1.079730in}}%
\pgfpathlineto{\pgfqpoint{4.647357in}{1.080621in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{4.647592in}{1.080928in}}%
\pgfpathlineto{\pgfqpoint{4.648328in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{4.648475in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{4.648887in}{1.079258in}}%
\pgfpathlineto{\pgfqpoint{4.648975in}{1.079145in}}%
\pgfpathlineto{\pgfqpoint{4.649034in}{1.079117in}}%
\pgfpathlineto{\pgfqpoint{4.649063in}{1.079201in}}%
\pgfpathlineto{\pgfqpoint{4.649210in}{1.080556in}}%
\pgfpathlineto{\pgfqpoint{4.649504in}{1.083039in}}%
\pgfpathlineto{\pgfqpoint{4.649534in}{1.083015in}}%
\pgfpathlineto{\pgfqpoint{4.649857in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{4.650564in}{1.078452in}}%
\pgfpathlineto{\pgfqpoint{4.650828in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{4.651005in}{1.079406in}}%
\pgfpathlineto{\pgfqpoint{4.651181in}{1.079488in}}%
\pgfpathlineto{\pgfqpoint{4.651446in}{1.079907in}}%
\pgfpathlineto{\pgfqpoint{4.652087in}{1.082347in}}%
\pgfpathlineto{\pgfqpoint{4.652226in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{4.652652in}{1.078975in}}%
\pgfpathlineto{\pgfqpoint{4.652710in}{1.079055in}}%
\pgfpathlineto{\pgfqpoint{4.653032in}{1.080540in}}%
\pgfpathlineto{\pgfqpoint{4.653120in}{1.080375in}}%
\pgfpathlineto{\pgfqpoint{4.653354in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{4.653471in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{4.653734in}{1.079777in}}%
\pgfpathlineto{\pgfqpoint{4.653792in}{1.079713in}}%
\pgfpathlineto{\pgfqpoint{4.653880in}{1.079621in}}%
\pgfpathlineto{\pgfqpoint{4.653938in}{1.079787in}}%
\pgfpathlineto{\pgfqpoint{4.654786in}{1.082987in}}%
\pgfpathlineto{\pgfqpoint{4.654874in}{1.082739in}}%
\pgfpathlineto{\pgfqpoint{4.655079in}{1.081277in}}%
\pgfpathlineto{\pgfqpoint{4.655459in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{4.655517in}{1.079476in}}%
\pgfpathlineto{\pgfqpoint{4.655810in}{1.080997in}}%
\pgfpathlineto{\pgfqpoint{4.655927in}{1.080527in}}%
\pgfpathlineto{\pgfqpoint{4.656161in}{1.079125in}}%
\pgfpathlineto{\pgfqpoint{4.656248in}{1.079158in}}%
\pgfpathlineto{\pgfqpoint{4.656511in}{1.079746in}}%
\pgfpathlineto{\pgfqpoint{4.656963in}{1.081177in}}%
\pgfpathlineto{\pgfqpoint{4.657101in}{1.080814in}}%
\pgfpathlineto{\pgfqpoint{4.657490in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{4.657518in}{1.079047in}}%
\pgfpathlineto{\pgfqpoint{4.657721in}{1.079967in}}%
\pgfpathlineto{\pgfqpoint{4.657837in}{1.080332in}}%
\pgfpathlineto{\pgfqpoint{4.657924in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{4.658040in}{1.079973in}}%
\pgfpathlineto{\pgfqpoint{4.658127in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{4.658301in}{1.080743in}}%
\pgfpathlineto{\pgfqpoint{4.658359in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{4.658562in}{1.079711in}}%
\pgfpathlineto{\pgfqpoint{4.658939in}{1.077761in}}%
\pgfpathlineto{\pgfqpoint{4.658968in}{1.077803in}}%
\pgfpathlineto{\pgfqpoint{4.659142in}{1.078559in}}%
\pgfpathlineto{\pgfqpoint{4.659456in}{1.080456in}}%
\pgfpathlineto{\pgfqpoint{4.659511in}{1.080322in}}%
\pgfpathlineto{\pgfqpoint{4.660376in}{1.076895in}}%
\pgfpathlineto{\pgfqpoint{4.660405in}{1.076911in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{1.077194in}}%
\pgfpathlineto{\pgfqpoint{4.661301in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{4.661359in}{1.080448in}}%
\pgfpathlineto{\pgfqpoint{4.661446in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{4.661474in}{1.080326in}}%
\pgfpathlineto{\pgfqpoint{4.661908in}{1.079644in}}%
\pgfpathlineto{\pgfqpoint{4.661937in}{1.079658in}}%
\pgfpathlineto{\pgfqpoint{4.662139in}{1.079332in}}%
\pgfpathlineto{\pgfqpoint{4.662370in}{1.077825in}}%
\pgfpathlineto{\pgfqpoint{4.662486in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{4.662804in}{1.081121in}}%
\pgfpathlineto{\pgfqpoint{4.663165in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{4.663287in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{4.663590in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{4.663954in}{1.078159in}}%
\pgfpathlineto{\pgfqpoint{4.664132in}{1.077429in}}%
\pgfpathlineto{\pgfqpoint{4.664189in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{4.664506in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{4.664881in}{1.081400in}}%
\pgfpathlineto{\pgfqpoint{4.664910in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.080971in}}%
\pgfpathlineto{\pgfqpoint{4.665406in}{1.081710in}}%
\pgfpathlineto{\pgfqpoint{4.665709in}{1.083703in}}%
\pgfpathlineto{\pgfqpoint{4.665769in}{1.083459in}}%
\pgfpathlineto{\pgfqpoint{4.666289in}{1.080497in}}%
\pgfpathlineto{\pgfqpoint{4.666346in}{1.080538in}}%
\pgfpathlineto{\pgfqpoint{4.666833in}{1.080110in}}%
\pgfpathlineto{\pgfqpoint{4.667120in}{1.080079in}}%
\pgfpathlineto{\pgfqpoint{4.667263in}{1.079795in}}%
\pgfpathlineto{\pgfqpoint{4.667320in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{4.667550in}{1.080902in}}%
\pgfpathlineto{\pgfqpoint{4.667636in}{1.080603in}}%
\pgfpathlineto{\pgfqpoint{4.667980in}{1.079558in}}%
\pgfpathlineto{\pgfqpoint{4.668146in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{4.668309in}{1.080788in}}%
\pgfpathlineto{\pgfqpoint{4.668391in}{1.080574in}}%
\pgfpathlineto{\pgfqpoint{4.668809in}{1.078055in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{1.078227in}}%
\pgfpathlineto{\pgfqpoint{4.669294in}{1.079564in}}%
\pgfpathlineto{\pgfqpoint{4.669436in}{1.079135in}}%
\pgfpathlineto{\pgfqpoint{4.669550in}{1.078853in}}%
\pgfpathlineto{\pgfqpoint{4.669608in}{1.079041in}}%
\pgfpathlineto{\pgfqpoint{4.669864in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{4.669893in}{1.079818in}}%
\pgfpathlineto{\pgfqpoint{4.670377in}{1.079363in}}%
\pgfpathlineto{\pgfqpoint{4.670577in}{1.078491in}}%
\pgfpathlineto{\pgfqpoint{4.670663in}{1.078540in}}%
\pgfpathlineto{\pgfqpoint{4.670834in}{1.078493in}}%
\pgfpathlineto{\pgfqpoint{4.670862in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{1.081936in}}%
\pgfpathlineto{\pgfqpoint{4.671775in}{1.081348in}}%
\pgfpathlineto{\pgfqpoint{4.672003in}{1.080692in}}%
\pgfpathlineto{\pgfqpoint{4.672060in}{1.080824in}}%
\pgfpathlineto{\pgfqpoint{4.672259in}{1.081671in}}%
\pgfpathlineto{\pgfqpoint{4.672373in}{1.081366in}}%
\pgfpathlineto{\pgfqpoint{4.672773in}{1.078367in}}%
\pgfpathlineto{\pgfqpoint{4.672944in}{1.078897in}}%
\pgfpathlineto{\pgfqpoint{4.673115in}{1.079121in}}%
\pgfpathlineto{\pgfqpoint{4.673172in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{4.673428in}{1.077660in}}%
\pgfpathlineto{\pgfqpoint{4.673571in}{1.077170in}}%
\pgfpathlineto{\pgfqpoint{4.673656in}{1.077261in}}%
\pgfpathlineto{\pgfqpoint{4.673913in}{1.077684in}}%
\pgfpathlineto{\pgfqpoint{4.673970in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{1.077662in}}%
\pgfpathlineto{\pgfqpoint{4.674084in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{4.674858in}{1.079764in}}%
\pgfpathlineto{\pgfqpoint{4.674886in}{1.079793in}}%
\pgfpathlineto{\pgfqpoint{4.674971in}{1.079640in}}%
\pgfpathlineto{\pgfqpoint{4.675594in}{1.077823in}}%
\pgfpathlineto{\pgfqpoint{4.675679in}{1.077972in}}%
\pgfpathlineto{\pgfqpoint{4.675905in}{1.078804in}}%
\pgfpathlineto{\pgfqpoint{4.675990in}{1.078470in}}%
\pgfpathlineto{\pgfqpoint{4.676330in}{1.076574in}}%
\pgfpathlineto{\pgfqpoint{4.676388in}{1.076605in}}%
\pgfpathlineto{\pgfqpoint{4.676507in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{4.677184in}{1.080983in}}%
\pgfpathlineto{\pgfqpoint{4.677269in}{1.080745in}}%
\pgfpathlineto{\pgfqpoint{4.677528in}{1.079644in}}%
\pgfpathlineto{\pgfqpoint{4.677587in}{1.079989in}}%
\pgfpathlineto{\pgfqpoint{4.677912in}{1.082873in}}%
\pgfpathlineto{\pgfqpoint{4.678001in}{1.082447in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{1.079500in}}%
\pgfpathlineto{\pgfqpoint{4.678860in}{1.077641in}}%
\pgfpathlineto{\pgfqpoint{4.678919in}{1.077755in}}%
\pgfpathlineto{\pgfqpoint{4.679318in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{4.679402in}{1.079168in}}%
\pgfpathlineto{\pgfqpoint{4.679823in}{1.078557in}}%
\pgfpathlineto{\pgfqpoint{4.679851in}{1.078577in}}%
\pgfpathlineto{\pgfqpoint{4.680020in}{1.079357in}}%
\pgfpathlineto{\pgfqpoint{4.680356in}{1.080662in}}%
\pgfpathlineto{\pgfqpoint{4.680468in}{1.080470in}}%
\pgfpathlineto{\pgfqpoint{4.680553in}{1.080450in}}%
\pgfpathlineto{\pgfqpoint{4.680609in}{1.080540in}}%
\pgfpathlineto{\pgfqpoint{4.680721in}{1.080589in}}%
\pgfpathlineto{\pgfqpoint{4.680749in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{4.680945in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{4.681170in}{1.078796in}}%
\pgfpathlineto{\pgfqpoint{4.681255in}{1.078833in}}%
\pgfpathlineto{\pgfqpoint{4.681432in}{1.078596in}}%
\pgfpathlineto{\pgfqpoint{4.681638in}{1.077363in}}%
\pgfpathlineto{\pgfqpoint{4.681785in}{1.076665in}}%
\pgfpathlineto{\pgfqpoint{4.681873in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{4.682787in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{4.683163in}{1.080234in}}%
\pgfpathlineto{\pgfqpoint{4.683191in}{1.080322in}}%
\pgfpathlineto{\pgfqpoint{4.683303in}{1.080407in}}%
\pgfpathlineto{\pgfqpoint{4.683359in}{1.080293in}}%
\pgfpathlineto{\pgfqpoint{4.683498in}{1.079977in}}%
\pgfpathlineto{\pgfqpoint{4.683582in}{1.080152in}}%
\pgfpathlineto{\pgfqpoint{4.683947in}{1.082437in}}%
\pgfpathlineto{\pgfqpoint{4.684035in}{1.082095in}}%
\pgfpathlineto{\pgfqpoint{4.684299in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{4.684387in}{1.080446in}}%
\pgfpathlineto{\pgfqpoint{4.684621in}{1.081817in}}%
\pgfpathlineto{\pgfqpoint{4.684709in}{1.081544in}}%
\pgfpathlineto{\pgfqpoint{4.685127in}{1.078320in}}%
\pgfpathlineto{\pgfqpoint{4.685239in}{1.078462in}}%
\pgfpathlineto{\pgfqpoint{4.685640in}{1.079324in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{1.079570in}}%
\pgfpathlineto{\pgfqpoint{4.686078in}{1.080081in}}%
\pgfpathlineto{\pgfqpoint{4.686312in}{1.082656in}}%
\pgfpathlineto{\pgfqpoint{4.686487in}{1.083824in}}%
\pgfpathlineto{\pgfqpoint{4.686546in}{1.083673in}}%
\pgfpathlineto{\pgfqpoint{4.687013in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{4.687422in}{1.081885in}}%
\pgfpathlineto{\pgfqpoint{4.687509in}{1.081942in}}%
\pgfpathlineto{\pgfqpoint{4.687539in}{1.082006in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{1.082304in}}%
\pgfpathlineto{\pgfqpoint{4.687772in}{1.082164in}}%
\pgfpathlineto{\pgfqpoint{4.688619in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{4.688648in}{1.079611in}}%
\pgfpathlineto{\pgfqpoint{4.688853in}{1.079883in}}%
\pgfpathlineto{\pgfqpoint{4.688911in}{1.079787in}}%
\pgfpathlineto{\pgfqpoint{4.689320in}{1.078962in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{1.078146in}}%
\pgfpathlineto{\pgfqpoint{4.689612in}{1.078287in}}%
\pgfpathlineto{\pgfqpoint{4.690079in}{1.081076in}}%
\pgfpathlineto{\pgfqpoint{4.690225in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{4.690459in}{1.078701in}}%
\pgfpathlineto{\pgfqpoint{4.690547in}{1.078895in}}%
\pgfpathlineto{\pgfqpoint{4.691072in}{1.080776in}}%
\pgfpathlineto{\pgfqpoint{4.691189in}{1.080564in}}%
\pgfpathlineto{\pgfqpoint{4.691686in}{1.078699in}}%
\pgfpathlineto{\pgfqpoint{4.691715in}{1.078781in}}%
\pgfpathlineto{\pgfqpoint{4.692416in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{4.692649in}{1.081210in}}%
\pgfpathlineto{\pgfqpoint{4.693584in}{1.077954in}}%
\pgfpathlineto{\pgfqpoint{4.693730in}{1.078088in}}%
\pgfpathlineto{\pgfqpoint{4.693964in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{4.694285in}{1.080542in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{1.080582in}}%
\pgfpathlineto{\pgfqpoint{4.694518in}{1.080507in}}%
\pgfpathlineto{\pgfqpoint{4.694664in}{1.080067in}}%
\pgfpathlineto{\pgfqpoint{4.694898in}{1.078646in}}%
\pgfpathlineto{\pgfqpoint{4.695044in}{1.078853in}}%
\pgfpathlineto{\pgfqpoint{4.695833in}{1.080456in}}%
\pgfpathlineto{\pgfqpoint{4.696083in}{1.080900in}}%
\pgfpathlineto{\pgfqpoint{4.696138in}{1.080928in}}%
\pgfpathlineto{\pgfqpoint{4.696166in}{1.081007in}}%
\pgfpathlineto{\pgfqpoint{4.696478in}{1.082389in}}%
\pgfpathlineto{\pgfqpoint{4.696565in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{4.697613in}{1.076859in}}%
\pgfpathlineto{\pgfqpoint{4.697729in}{1.077153in}}%
\pgfpathlineto{\pgfqpoint{4.698748in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{4.698777in}{1.082548in}}%
\pgfpathlineto{\pgfqpoint{4.698893in}{1.081877in}}%
\pgfpathlineto{\pgfqpoint{4.699301in}{1.079414in}}%
\pgfpathlineto{\pgfqpoint{4.699796in}{1.078024in}}%
\pgfpathlineto{\pgfqpoint{4.700116in}{1.077844in}}%
\pgfpathlineto{\pgfqpoint{4.700145in}{1.077904in}}%
\pgfpathlineto{\pgfqpoint{4.701076in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{4.701221in}{1.081889in}}%
\pgfpathlineto{\pgfqpoint{4.701920in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{4.702094in}{1.078886in}}%
\pgfpathlineto{\pgfqpoint{4.702647in}{1.082628in}}%
\pgfpathlineto{\pgfqpoint{4.702793in}{1.082218in}}%
\pgfpathlineto{\pgfqpoint{4.703084in}{1.081506in}}%
\pgfpathlineto{\pgfqpoint{4.703113in}{1.081522in}}%
\pgfpathlineto{\pgfqpoint{4.703404in}{1.081305in}}%
\pgfpathlineto{\pgfqpoint{4.704015in}{1.079912in}}%
\pgfpathlineto{\pgfqpoint{4.704044in}{1.079948in}}%
\pgfpathlineto{\pgfqpoint{4.704190in}{1.080324in}}%
\pgfpathlineto{\pgfqpoint{4.704306in}{1.080099in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{1.078594in}}%
\pgfpathlineto{\pgfqpoint{4.704772in}{1.077194in}}%
\pgfpathlineto{\pgfqpoint{4.704801in}{1.077215in}}%
\pgfpathlineto{\pgfqpoint{4.705092in}{1.077765in}}%
\pgfpathlineto{\pgfqpoint{4.705412in}{1.080165in}}%
\pgfpathlineto{\pgfqpoint{4.705557in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{4.705645in}{1.080525in}}%
\pgfpathlineto{\pgfqpoint{4.705761in}{1.080210in}}%
\pgfpathlineto{\pgfqpoint{4.705819in}{1.080332in}}%
\pgfpathlineto{\pgfqpoint{4.706197in}{1.081857in}}%
\pgfpathlineto{\pgfqpoint{4.706285in}{1.081629in}}%
\pgfpathlineto{\pgfqpoint{4.707100in}{1.079092in}}%
\pgfpathlineto{\pgfqpoint{4.707158in}{1.079234in}}%
\pgfpathlineto{\pgfqpoint{4.707856in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{4.707973in}{1.081597in}}%
\pgfpathlineto{\pgfqpoint{4.708147in}{1.081918in}}%
\pgfpathlineto{\pgfqpoint{4.708205in}{1.081774in}}%
\pgfpathlineto{\pgfqpoint{4.708671in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{4.708816in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{4.708904in}{1.078934in}}%
\pgfpathlineto{\pgfqpoint{4.709282in}{1.081388in}}%
\pgfpathlineto{\pgfqpoint{4.709369in}{1.081265in}}%
\pgfpathlineto{\pgfqpoint{4.709573in}{1.080920in}}%
\pgfpathlineto{\pgfqpoint{4.709806in}{1.079652in}}%
\pgfpathlineto{\pgfqpoint{4.709951in}{1.079785in}}%
\pgfpathlineto{\pgfqpoint{4.710126in}{1.078981in}}%
\pgfpathlineto{\pgfqpoint{4.710446in}{1.077558in}}%
\pgfpathlineto{\pgfqpoint{4.710504in}{1.077651in}}%
\pgfpathlineto{\pgfqpoint{4.710766in}{1.078355in}}%
\pgfpathlineto{\pgfqpoint{4.710795in}{1.078320in}}%
\pgfpathlineto{\pgfqpoint{4.711232in}{1.076768in}}%
\pgfpathlineto{\pgfqpoint{4.711319in}{1.077090in}}%
\pgfpathlineto{\pgfqpoint{4.711726in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{4.711843in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{4.712134in}{1.078858in}}%
\pgfpathlineto{\pgfqpoint{4.712192in}{1.079047in}}%
\pgfpathlineto{\pgfqpoint{4.712512in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{4.712599in}{1.080828in}}%
\pgfpathlineto{\pgfqpoint{4.713211in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{4.713240in}{1.079193in}}%
\pgfpathlineto{\pgfqpoint{4.713385in}{1.079102in}}%
\pgfpathlineto{\pgfqpoint{4.713734in}{1.078037in}}%
\pgfpathlineto{\pgfqpoint{4.713880in}{1.078247in}}%
\pgfpathlineto{\pgfqpoint{4.713996in}{1.078995in}}%
\pgfpathlineto{\pgfqpoint{4.714287in}{1.079877in}}%
\pgfpathlineto{\pgfqpoint{4.714753in}{1.080275in}}%
\pgfpathlineto{\pgfqpoint{4.715509in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{4.715626in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{4.716290in}{1.079736in}}%
\pgfpathlineto{\pgfqpoint{4.716592in}{1.078699in}}%
\pgfpathlineto{\pgfqpoint{4.716894in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{4.716921in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{4.717223in}{1.079527in}}%
\pgfpathlineto{\pgfqpoint{4.717306in}{1.079433in}}%
\pgfpathlineto{\pgfqpoint{4.717535in}{1.078639in}}%
\pgfpathlineto{\pgfqpoint{4.718025in}{1.076584in}}%
\pgfpathlineto{\pgfqpoint{4.718140in}{1.076132in}}%
\pgfpathlineto{\pgfqpoint{4.718226in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{4.718515in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{4.719005in}{1.082590in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{4.719206in}{1.082618in}}%
\pgfpathlineto{\pgfqpoint{4.719379in}{1.081342in}}%
\pgfpathlineto{\pgfqpoint{4.719927in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{1.076805in}}%
\pgfpathlineto{\pgfqpoint{4.720100in}{1.076974in}}%
\pgfpathlineto{\pgfqpoint{4.720244in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{4.720676in}{1.080776in}}%
\pgfpathlineto{\pgfqpoint{4.720762in}{1.080548in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{1.076897in}}%
\pgfpathlineto{\pgfqpoint{4.721339in}{1.076909in}}%
\pgfpathlineto{\pgfqpoint{4.721425in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{4.721742in}{1.078512in}}%
\pgfpathlineto{\pgfqpoint{4.722117in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{4.722607in}{1.080818in}}%
\pgfpathlineto{\pgfqpoint{4.722693in}{1.080587in}}%
\pgfpathlineto{\pgfqpoint{4.723183in}{1.079092in}}%
\pgfpathlineto{\pgfqpoint{4.723327in}{1.078853in}}%
\pgfpathlineto{\pgfqpoint{4.723385in}{1.078987in}}%
\pgfpathlineto{\pgfqpoint{4.723665in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{4.723747in}{1.079642in}}%
\pgfpathlineto{\pgfqpoint{4.724049in}{1.076477in}}%
\pgfpathlineto{\pgfqpoint{4.724164in}{1.076974in}}%
\pgfpathlineto{\pgfqpoint{4.724451in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{4.724709in}{1.078664in}}%
\pgfpathlineto{\pgfqpoint{4.725053in}{1.080075in}}%
\pgfpathlineto{\pgfqpoint{4.725226in}{1.079768in}}%
\pgfpathlineto{\pgfqpoint{4.725287in}{1.079881in}}%
\pgfpathlineto{\pgfqpoint{4.725528in}{1.081487in}}%
\pgfpathlineto{\pgfqpoint{4.725708in}{1.081948in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{1.081825in}}%
\pgfpathlineto{\pgfqpoint{4.727071in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{4.727213in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{4.727667in}{1.079375in}}%
\pgfpathlineto{\pgfqpoint{4.727695in}{1.079351in}}%
\pgfpathlineto{\pgfqpoint{4.727752in}{1.079258in}}%
\pgfpathlineto{\pgfqpoint{4.728431in}{1.077240in}}%
\pgfpathlineto{\pgfqpoint{4.728639in}{1.077649in}}%
\pgfpathlineto{\pgfqpoint{4.729259in}{1.080914in}}%
\pgfpathlineto{\pgfqpoint{4.729711in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{4.729739in}{1.081094in}}%
\pgfpathlineto{\pgfqpoint{4.729908in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{4.730190in}{1.078072in}}%
\pgfpathlineto{\pgfqpoint{4.730331in}{1.078761in}}%
\pgfpathlineto{\pgfqpoint{4.730529in}{1.079785in}}%
\pgfpathlineto{\pgfqpoint{4.730613in}{1.079650in}}%
\pgfpathlineto{\pgfqpoint{4.730896in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{4.731008in}{1.078868in}}%
\pgfpathlineto{\pgfqpoint{4.731206in}{1.078962in}}%
\pgfpathlineto{\pgfqpoint{4.731234in}{1.078946in}}%
\pgfpathlineto{\pgfqpoint{4.731403in}{1.079119in}}%
\pgfpathlineto{\pgfqpoint{4.731940in}{1.080627in}}%
\pgfpathlineto{\pgfqpoint{4.732053in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{4.732201in}{1.079059in}}%
\pgfpathlineto{\pgfqpoint{4.732290in}{1.079402in}}%
\pgfpathlineto{\pgfqpoint{4.732557in}{1.080938in}}%
\pgfpathlineto{\pgfqpoint{4.732675in}{1.080690in}}%
\pgfpathlineto{\pgfqpoint{4.732988in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{4.733044in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{4.733296in}{1.080189in}}%
\pgfpathlineto{\pgfqpoint{4.733519in}{1.080812in}}%
\pgfpathlineto{\pgfqpoint{4.733575in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{4.734303in}{1.078173in}}%
\pgfpathlineto{\pgfqpoint{4.734584in}{1.076342in}}%
\pgfpathlineto{\pgfqpoint{4.734643in}{1.076448in}}%
\pgfpathlineto{\pgfqpoint{4.735671in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{4.735847in}{1.079985in}}%
\pgfpathlineto{\pgfqpoint{4.736376in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{4.736553in}{1.079777in}}%
\pgfpathlineto{\pgfqpoint{4.736611in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{4.736758in}{1.079543in}}%
\pgfpathlineto{\pgfqpoint{4.736817in}{1.079652in}}%
\pgfpathlineto{\pgfqpoint{4.736905in}{1.079709in}}%
\pgfpathlineto{\pgfqpoint{4.736964in}{1.079572in}}%
\pgfpathlineto{\pgfqpoint{4.737317in}{1.077809in}}%
\pgfpathlineto{\pgfqpoint{4.737434in}{1.078156in}}%
\pgfpathlineto{\pgfqpoint{4.737963in}{1.081017in}}%
\pgfpathlineto{\pgfqpoint{4.738022in}{1.080879in}}%
\pgfpathlineto{\pgfqpoint{4.738257in}{1.079770in}}%
\pgfpathlineto{\pgfqpoint{4.738404in}{1.079922in}}%
\pgfpathlineto{\pgfqpoint{4.738580in}{1.080257in}}%
\pgfpathlineto{\pgfqpoint{4.738845in}{1.080772in}}%
\pgfpathlineto{\pgfqpoint{4.738962in}{1.080619in}}%
\pgfpathlineto{\pgfqpoint{4.739286in}{1.079078in}}%
\pgfpathlineto{\pgfqpoint{4.739462in}{1.078249in}}%
\pgfpathlineto{\pgfqpoint{4.739550in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{4.740108in}{1.083287in}}%
\pgfpathlineto{\pgfqpoint{4.740226in}{1.082905in}}%
\pgfpathlineto{\pgfqpoint{4.740637in}{1.079539in}}%
\pgfpathlineto{\pgfqpoint{4.740784in}{1.079826in}}%
\pgfpathlineto{\pgfqpoint{4.740872in}{1.079740in}}%
\pgfpathlineto{\pgfqpoint{4.741254in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{4.741372in}{1.078493in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{1.081220in}}%
\pgfpathlineto{\pgfqpoint{4.741783in}{1.081104in}}%
\pgfpathlineto{\pgfqpoint{4.741960in}{1.080981in}}%
\pgfpathlineto{\pgfqpoint{4.742665in}{1.078573in}}%
\pgfpathlineto{\pgfqpoint{4.742694in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{4.742841in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{4.743400in}{1.082053in}}%
\pgfpathlineto{\pgfqpoint{4.743488in}{1.081930in}}%
\pgfpathlineto{\pgfqpoint{4.743635in}{1.080749in}}%
\pgfpathlineto{\pgfqpoint{4.743958in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{4.744076in}{1.079088in}}%
\pgfpathlineto{\pgfqpoint{4.744193in}{1.078878in}}%
\pgfpathlineto{\pgfqpoint{4.744281in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{4.744722in}{1.080413in}}%
\pgfpathlineto{\pgfqpoint{4.745192in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{4.745280in}{1.082198in}}%
\pgfpathlineto{\pgfqpoint{4.745809in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{4.745986in}{1.079240in}}%
\pgfpathlineto{\pgfqpoint{4.746309in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{4.746426in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{4.746573in}{1.080352in}}%
\pgfpathlineto{\pgfqpoint{4.746632in}{1.080475in}}%
\pgfpathlineto{\pgfqpoint{4.746985in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{4.747014in}{1.081279in}}%
\pgfpathlineto{\pgfqpoint{4.747866in}{1.078318in}}%
\pgfpathlineto{\pgfqpoint{4.748069in}{1.077641in}}%
\pgfpathlineto{\pgfqpoint{4.748125in}{1.077749in}}%
\pgfpathlineto{\pgfqpoint{4.748604in}{1.079791in}}%
\pgfpathlineto{\pgfqpoint{4.748897in}{1.081859in}}%
\pgfpathlineto{\pgfqpoint{4.748985in}{1.081582in}}%
\pgfpathlineto{\pgfqpoint{4.749366in}{1.078483in}}%
\pgfpathlineto{\pgfqpoint{4.749512in}{1.079088in}}%
\pgfpathlineto{\pgfqpoint{4.749630in}{1.079531in}}%
\pgfpathlineto{\pgfqpoint{4.749717in}{1.079256in}}%
\pgfpathlineto{\pgfqpoint{4.749922in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{4.749981in}{1.078695in}}%
\pgfpathlineto{\pgfqpoint{4.750209in}{1.079854in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{1.079713in}}%
\pgfpathlineto{\pgfqpoint{4.750543in}{1.078563in}}%
\pgfpathlineto{\pgfqpoint{4.750654in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{4.751016in}{1.081121in}}%
\pgfpathlineto{\pgfqpoint{4.751072in}{1.081021in}}%
\pgfpathlineto{\pgfqpoint{4.751449in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{4.751711in}{1.078886in}}%
\pgfpathlineto{\pgfqpoint{4.751770in}{1.078821in}}%
\pgfpathlineto{\pgfqpoint{4.751916in}{1.078450in}}%
\pgfpathlineto{\pgfqpoint{4.752003in}{1.078658in}}%
\pgfpathlineto{\pgfqpoint{4.752354in}{1.079242in}}%
\pgfpathlineto{\pgfqpoint{4.752441in}{1.079240in}}%
\pgfpathlineto{\pgfqpoint{4.752500in}{1.079160in}}%
\pgfpathlineto{\pgfqpoint{4.752558in}{1.079139in}}%
\pgfpathlineto{\pgfqpoint{4.752587in}{1.079236in}}%
\pgfpathlineto{\pgfqpoint{4.752909in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{4.753055in}{1.080798in}}%
\pgfpathlineto{\pgfqpoint{4.753580in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{4.753639in}{1.076461in}}%
\pgfpathlineto{\pgfqpoint{4.754135in}{1.079141in}}%
\pgfpathlineto{\pgfqpoint{4.754421in}{1.079985in}}%
\pgfpathlineto{\pgfqpoint{4.754476in}{1.079942in}}%
\pgfpathlineto{\pgfqpoint{4.754643in}{1.079586in}}%
\pgfpathlineto{\pgfqpoint{4.754839in}{1.078101in}}%
\pgfpathlineto{\pgfqpoint{4.755043in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{4.755072in}{1.077610in}}%
\pgfpathlineto{\pgfqpoint{4.755160in}{1.077444in}}%
\pgfpathlineto{\pgfqpoint{4.755363in}{1.076903in}}%
\pgfpathlineto{\pgfqpoint{4.755422in}{1.076993in}}%
\pgfpathlineto{\pgfqpoint{4.755945in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{4.755975in}{1.078751in}}%
\pgfpathlineto{\pgfqpoint{4.756033in}{1.078567in}}%
\pgfpathlineto{\pgfqpoint{4.756207in}{1.077581in}}%
\pgfpathlineto{\pgfqpoint{4.756295in}{1.077890in}}%
\pgfpathlineto{\pgfqpoint{4.756789in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{4.757051in}{1.079476in}}%
\pgfpathlineto{\pgfqpoint{4.757604in}{1.077622in}}%
\pgfpathlineto{\pgfqpoint{4.757692in}{1.077906in}}%
\pgfpathlineto{\pgfqpoint{4.757866in}{1.078547in}}%
\pgfpathlineto{\pgfqpoint{4.757954in}{1.078458in}}%
\pgfpathlineto{\pgfqpoint{4.758128in}{1.078113in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{1.078367in}}%
\pgfpathlineto{\pgfqpoint{4.758565in}{1.079152in}}%
\pgfpathlineto{\pgfqpoint{4.758681in}{1.079026in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{1.078847in}}%
\pgfpathlineto{\pgfqpoint{4.758856in}{1.078948in}}%
\pgfpathlineto{\pgfqpoint{4.759118in}{1.081295in}}%
\pgfpathlineto{\pgfqpoint{4.759293in}{1.082447in}}%
\pgfpathlineto{\pgfqpoint{4.759351in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{4.759671in}{1.080104in}}%
\pgfpathlineto{\pgfqpoint{4.759729in}{1.080169in}}%
\pgfpathlineto{\pgfqpoint{4.759904in}{1.080999in}}%
\pgfpathlineto{\pgfqpoint{4.760049in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{4.760108in}{1.081414in}}%
\pgfpathlineto{\pgfqpoint{4.760602in}{1.078676in}}%
\pgfpathlineto{\pgfqpoint{4.760806in}{1.079186in}}%
\pgfpathlineto{\pgfqpoint{4.760981in}{1.079439in}}%
\pgfpathlineto{\pgfqpoint{4.761039in}{1.079410in}}%
\pgfpathlineto{\pgfqpoint{4.761465in}{1.078730in}}%
\pgfpathlineto{\pgfqpoint{4.761576in}{1.078880in}}%
\pgfpathlineto{\pgfqpoint{4.761686in}{1.079012in}}%
\pgfpathlineto{\pgfqpoint{4.761742in}{1.078917in}}%
\pgfpathlineto{\pgfqpoint{4.761952in}{1.078101in}}%
\pgfpathlineto{\pgfqpoint{4.762010in}{1.078921in}}%
\pgfpathlineto{\pgfqpoint{4.762097in}{1.077599in}}%
\pgfpathlineto{\pgfqpoint{4.762242in}{1.076367in}}%
\pgfpathlineto{\pgfqpoint{4.762324in}{1.076734in}}%
\pgfpathlineto{\pgfqpoint{4.762686in}{1.078276in}}%
\pgfpathlineto{\pgfqpoint{4.762715in}{1.078268in}}%
\pgfpathlineto{\pgfqpoint{4.762887in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{4.763088in}{1.078635in}}%
\pgfpathlineto{\pgfqpoint{4.763175in}{1.078575in}}%
\pgfpathlineto{\pgfqpoint{4.763606in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{4.763749in}{1.078866in}}%
\pgfpathlineto{\pgfqpoint{4.763807in}{1.078763in}}%
\pgfpathlineto{\pgfqpoint{4.764209in}{1.077034in}}%
\pgfpathlineto{\pgfqpoint{4.764554in}{1.076103in}}%
\pgfpathlineto{\pgfqpoint{4.764583in}{1.076109in}}%
\pgfpathlineto{\pgfqpoint{4.764784in}{1.076057in}}%
\pgfpathlineto{\pgfqpoint{4.764813in}{1.076122in}}%
\pgfpathlineto{\pgfqpoint{4.764928in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{4.765129in}{1.077943in}}%
\pgfpathlineto{\pgfqpoint{4.765187in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{4.765388in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{4.765445in}{1.077541in}}%
\pgfpathlineto{\pgfqpoint{4.765647in}{1.079221in}}%
\pgfpathlineto{\pgfqpoint{4.765790in}{1.079922in}}%
\pgfpathlineto{\pgfqpoint{4.765877in}{1.079785in}}%
\pgfpathlineto{\pgfqpoint{4.766336in}{1.078150in}}%
\pgfpathlineto{\pgfqpoint{4.766509in}{1.077660in}}%
\pgfpathlineto{\pgfqpoint{4.766566in}{1.077825in}}%
\pgfpathlineto{\pgfqpoint{4.766854in}{1.079328in}}%
\pgfpathlineto{\pgfqpoint{4.766998in}{1.079195in}}%
\pgfpathlineto{\pgfqpoint{4.767084in}{1.079305in}}%
\pgfpathlineto{\pgfqpoint{4.767342in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{4.767457in}{1.080371in}}%
\pgfpathlineto{\pgfqpoint{4.767975in}{1.078460in}}%
\pgfpathlineto{\pgfqpoint{4.768004in}{1.078468in}}%
\pgfpathlineto{\pgfqpoint{4.768176in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{4.769096in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{4.769297in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{4.769355in}{1.083021in}}%
\pgfpathlineto{\pgfqpoint{4.769700in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{4.769872in}{1.079605in}}%
\pgfpathlineto{\pgfqpoint{4.769929in}{1.079648in}}%
\pgfpathlineto{\pgfqpoint{4.770102in}{1.079830in}}%
\pgfpathlineto{\pgfqpoint{4.770131in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{4.770217in}{1.079660in}}%
\pgfpathlineto{\pgfqpoint{4.770274in}{1.079744in}}%
\pgfpathlineto{\pgfqpoint{4.770706in}{1.081398in}}%
\pgfpathlineto{\pgfqpoint{4.770849in}{1.080993in}}%
\pgfpathlineto{\pgfqpoint{4.771223in}{1.079293in}}%
\pgfpathlineto{\pgfqpoint{4.771309in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{4.771654in}{1.081115in}}%
\pgfpathlineto{\pgfqpoint{4.771740in}{1.080798in}}%
\pgfpathlineto{\pgfqpoint{4.772459in}{1.077666in}}%
\pgfpathlineto{\pgfqpoint{4.772545in}{1.077550in}}%
\pgfpathlineto{\pgfqpoint{4.772767in}{1.076532in}}%
\pgfpathlineto{\pgfqpoint{4.772876in}{1.076930in}}%
\pgfpathlineto{\pgfqpoint{4.773387in}{1.079108in}}%
\pgfpathlineto{\pgfqpoint{4.773416in}{1.079098in}}%
\pgfpathlineto{\pgfqpoint{4.773502in}{1.079238in}}%
\pgfpathlineto{\pgfqpoint{4.773960in}{1.081698in}}%
\pgfpathlineto{\pgfqpoint{4.774190in}{1.081323in}}%
\pgfpathlineto{\pgfqpoint{4.774362in}{1.079828in}}%
\pgfpathlineto{\pgfqpoint{4.774706in}{1.077877in}}%
\pgfpathlineto{\pgfqpoint{4.774878in}{1.077045in}}%
\pgfpathlineto{\pgfqpoint{4.774992in}{1.077126in}}%
\pgfpathlineto{\pgfqpoint{4.775250in}{1.077722in}}%
\pgfpathlineto{\pgfqpoint{4.775479in}{1.080570in}}%
\pgfpathlineto{\pgfqpoint{4.775737in}{1.082355in}}%
\pgfpathlineto{\pgfqpoint{4.775795in}{1.082240in}}%
\pgfpathlineto{\pgfqpoint{4.776229in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{4.776409in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{4.776981in}{1.080428in}}%
\pgfpathlineto{\pgfqpoint{4.777372in}{1.081078in}}%
\pgfpathlineto{\pgfqpoint{4.777790in}{1.082542in}}%
\pgfpathlineto{\pgfqpoint{4.777904in}{1.082867in}}%
\pgfpathlineto{\pgfqpoint{4.777990in}{1.082694in}}%
\pgfpathlineto{\pgfqpoint{4.778246in}{1.081352in}}%
\pgfpathlineto{\pgfqpoint{4.778817in}{1.077492in}}%
\pgfpathlineto{\pgfqpoint{4.778931in}{1.078086in}}%
\pgfpathlineto{\pgfqpoint{4.779559in}{1.082349in}}%
\pgfpathlineto{\pgfqpoint{4.779958in}{1.083876in}}%
\pgfpathlineto{\pgfqpoint{4.779987in}{1.083848in}}%
\pgfpathlineto{\pgfqpoint{4.780101in}{1.083431in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{1.079445in}}%
\pgfpathlineto{\pgfqpoint{4.780757in}{1.079517in}}%
\pgfpathlineto{\pgfqpoint{4.780900in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{4.781242in}{1.077643in}}%
\pgfpathlineto{\pgfqpoint{4.781385in}{1.077838in}}%
\pgfpathlineto{\pgfqpoint{4.781613in}{1.077929in}}%
\pgfpathlineto{\pgfqpoint{4.781642in}{1.077871in}}%
\pgfpathlineto{\pgfqpoint{4.781784in}{1.077643in}}%
\pgfpathlineto{\pgfqpoint{4.781870in}{1.077734in}}%
\pgfpathlineto{\pgfqpoint{4.781987in}{1.077941in}}%
\pgfpathlineto{\pgfqpoint{4.782047in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{4.782317in}{1.076726in}}%
\pgfpathlineto{\pgfqpoint{4.782646in}{1.075923in}}%
\pgfpathlineto{\pgfqpoint{4.782766in}{1.076040in}}%
\pgfpathlineto{\pgfqpoint{4.783215in}{1.077348in}}%
\pgfpathlineto{\pgfqpoint{4.783485in}{1.079513in}}%
\pgfpathlineto{\pgfqpoint{4.783605in}{1.079174in}}%
\pgfpathlineto{\pgfqpoint{4.784234in}{1.076663in}}%
\pgfpathlineto{\pgfqpoint{4.784264in}{1.076632in}}%
\pgfpathlineto{\pgfqpoint{4.784324in}{1.076753in}}%
\pgfpathlineto{\pgfqpoint{4.784496in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{4.784780in}{1.081673in}}%
\pgfpathlineto{\pgfqpoint{4.784865in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{4.785238in}{1.079256in}}%
\pgfpathlineto{\pgfqpoint{4.785327in}{1.079433in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{4.785595in}{1.079758in}}%
\pgfpathlineto{\pgfqpoint{4.785715in}{1.079467in}}%
\pgfpathlineto{\pgfqpoint{4.785953in}{1.078765in}}%
\pgfpathlineto{\pgfqpoint{4.785983in}{1.078777in}}%
\pgfpathlineto{\pgfqpoint{4.786281in}{1.079211in}}%
\pgfpathlineto{\pgfqpoint{4.786370in}{1.079045in}}%
\pgfpathlineto{\pgfqpoint{4.787205in}{1.075646in}}%
\pgfpathlineto{\pgfqpoint{4.787413in}{1.075170in}}%
\pgfpathlineto{\pgfqpoint{4.787470in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{4.787696in}{1.077786in}}%
\pgfpathlineto{\pgfqpoint{4.788034in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{4.788063in}{1.080650in}}%
\pgfpathlineto{\pgfqpoint{4.788176in}{1.080010in}}%
\pgfpathlineto{\pgfqpoint{4.788514in}{1.078301in}}%
\pgfpathlineto{\pgfqpoint{4.789323in}{1.078363in}}%
\pgfpathlineto{\pgfqpoint{4.789619in}{1.077699in}}%
\pgfpathlineto{\pgfqpoint{4.789886in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{4.790005in}{1.076909in}}%
\pgfpathlineto{\pgfqpoint{4.790598in}{1.080542in}}%
\pgfpathlineto{\pgfqpoint{4.790627in}{1.080525in}}%
\pgfpathlineto{\pgfqpoint{4.790864in}{1.079961in}}%
\pgfpathlineto{\pgfqpoint{4.791309in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{4.791457in}{1.078901in}}%
\pgfpathlineto{\pgfqpoint{4.792524in}{1.082022in}}%
\pgfpathlineto{\pgfqpoint{4.792643in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{4.792880in}{1.080089in}}%
\pgfpathlineto{\pgfqpoint{4.793117in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{4.793177in}{1.078648in}}%
\pgfpathlineto{\pgfqpoint{4.793351in}{1.079760in}}%
\pgfpathlineto{\pgfqpoint{4.793547in}{1.080538in}}%
\pgfpathlineto{\pgfqpoint{4.793603in}{1.080487in}}%
\pgfpathlineto{\pgfqpoint{4.793939in}{1.080040in}}%
\pgfpathlineto{\pgfqpoint{4.793995in}{1.080144in}}%
\pgfpathlineto{\pgfqpoint{4.794362in}{1.082145in}}%
\pgfpathlineto{\pgfqpoint{4.794479in}{1.081649in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{1.078194in}}%
\pgfpathlineto{\pgfqpoint{4.794949in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{4.795361in}{1.080627in}}%
\pgfpathlineto{\pgfqpoint{4.795420in}{1.080566in}}%
\pgfpathlineto{\pgfqpoint{4.795508in}{1.080314in}}%
\pgfpathlineto{\pgfqpoint{4.795802in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.795919in}{1.078746in}}%
\pgfpathlineto{\pgfqpoint{4.796301in}{1.082411in}}%
\pgfpathlineto{\pgfqpoint{4.796390in}{1.082151in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{1.080932in}}%
\pgfpathlineto{\pgfqpoint{4.796772in}{1.081058in}}%
\pgfpathlineto{\pgfqpoint{4.796977in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{4.797066in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{4.797418in}{1.078648in}}%
\pgfpathlineto{\pgfqpoint{4.797506in}{1.078936in}}%
\pgfpathlineto{\pgfqpoint{4.797742in}{1.080236in}}%
\pgfpathlineto{\pgfqpoint{4.797830in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{4.798271in}{1.076199in}}%
\pgfpathlineto{\pgfqpoint{4.798418in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{4.798653in}{1.078849in}}%
\pgfpathlineto{\pgfqpoint{4.799123in}{1.082638in}}%
\pgfpathlineto{\pgfqpoint{4.799299in}{1.082532in}}%
\pgfpathlineto{\pgfqpoint{4.799358in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{4.799417in}{1.082640in}}%
\pgfpathlineto{\pgfqpoint{4.799505in}{1.082851in}}%
\pgfpathlineto{\pgfqpoint{4.799564in}{1.082727in}}%
\pgfpathlineto{\pgfqpoint{4.800471in}{1.077749in}}%
\pgfpathlineto{\pgfqpoint{4.800527in}{1.077672in}}%
\pgfpathlineto{\pgfqpoint{4.800583in}{1.077798in}}%
\pgfpathlineto{\pgfqpoint{4.800952in}{1.080148in}}%
\pgfpathlineto{\pgfqpoint{4.801069in}{1.079770in}}%
\pgfpathlineto{\pgfqpoint{4.801187in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{4.801245in}{1.079678in}}%
\pgfpathlineto{\pgfqpoint{4.801802in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{4.801890in}{1.081021in}}%
\pgfpathlineto{\pgfqpoint{4.801978in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{4.802212in}{1.079732in}}%
\pgfpathlineto{\pgfqpoint{4.802476in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{4.802564in}{1.077568in}}%
\pgfpathlineto{\pgfqpoint{4.803326in}{1.081609in}}%
\pgfpathlineto{\pgfqpoint{4.803356in}{1.081597in}}%
\pgfpathlineto{\pgfqpoint{4.803502in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{4.803883in}{1.078676in}}%
\pgfpathlineto{\pgfqpoint{4.803971in}{1.078728in}}%
\pgfpathlineto{\pgfqpoint{4.804264in}{1.079057in}}%
\pgfpathlineto{\pgfqpoint{4.804557in}{1.080061in}}%
\pgfpathlineto{\pgfqpoint{4.804704in}{1.079723in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{1.079258in}}%
\pgfpathlineto{\pgfqpoint{4.804968in}{1.079422in}}%
\pgfpathlineto{\pgfqpoint{4.805231in}{1.079795in}}%
\pgfpathlineto{\pgfqpoint{4.805612in}{1.080148in}}%
\pgfpathlineto{\pgfqpoint{4.805752in}{1.080629in}}%
\pgfpathlineto{\pgfqpoint{4.805835in}{1.080464in}}%
\pgfpathlineto{\pgfqpoint{4.806086in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{4.806447in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{4.806503in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{4.807521in}{1.082568in}}%
\pgfpathlineto{\pgfqpoint{4.807784in}{1.084330in}}%
\pgfpathlineto{\pgfqpoint{4.807872in}{1.083980in}}%
\pgfpathlineto{\pgfqpoint{4.808631in}{1.079063in}}%
\pgfpathlineto{\pgfqpoint{4.808660in}{1.079090in}}%
\pgfpathlineto{\pgfqpoint{4.808777in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{4.808982in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{4.809069in}{1.080305in}}%
\pgfpathlineto{\pgfqpoint{4.809237in}{1.080428in}}%
\pgfpathlineto{\pgfqpoint{4.809847in}{1.082145in}}%
\pgfpathlineto{\pgfqpoint{4.809992in}{1.082157in}}%
\pgfpathlineto{\pgfqpoint{4.810021in}{1.082212in}}%
\pgfpathlineto{\pgfqpoint{4.810224in}{1.082759in}}%
\pgfpathlineto{\pgfqpoint{4.810311in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{4.810600in}{1.081669in}}%
\pgfpathlineto{\pgfqpoint{4.810861in}{1.080485in}}%
\pgfpathlineto{\pgfqpoint{4.810919in}{1.080639in}}%
\pgfpathlineto{\pgfqpoint{4.811324in}{1.082580in}}%
\pgfpathlineto{\pgfqpoint{4.811469in}{1.082270in}}%
\pgfpathlineto{\pgfqpoint{4.811730in}{1.081327in}}%
\pgfpathlineto{\pgfqpoint{4.811788in}{1.081400in}}%
\pgfpathlineto{\pgfqpoint{4.812425in}{1.083293in}}%
\pgfpathlineto{\pgfqpoint{4.812454in}{1.083285in}}%
\pgfpathlineto{\pgfqpoint{4.812570in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{4.812946in}{1.081592in}}%
\pgfpathlineto{\pgfqpoint{4.813265in}{1.080674in}}%
\pgfpathlineto{\pgfqpoint{4.813670in}{1.078975in}}%
\pgfpathlineto{\pgfqpoint{4.813728in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{4.813902in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{4.814018in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{4.814336in}{1.078487in}}%
\pgfpathlineto{\pgfqpoint{4.814394in}{1.078528in}}%
\pgfpathlineto{\pgfqpoint{4.814481in}{1.078408in}}%
\pgfpathlineto{\pgfqpoint{4.814857in}{1.075921in}}%
\pgfpathlineto{\pgfqpoint{4.814973in}{1.076488in}}%
\pgfpathlineto{\pgfqpoint{4.815437in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{4.815552in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{4.815610in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{4.815784in}{1.080159in}}%
\pgfpathlineto{\pgfqpoint{4.816016in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{4.816074in}{1.081487in}}%
\pgfpathlineto{\pgfqpoint{4.816363in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{4.816769in}{1.078559in}}%
\pgfpathlineto{\pgfqpoint{4.816798in}{1.078577in}}%
\pgfpathlineto{\pgfqpoint{4.817290in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{4.817377in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{4.817580in}{1.078713in}}%
\pgfpathlineto{\pgfqpoint{4.817667in}{1.078825in}}%
\pgfpathlineto{\pgfqpoint{4.817811in}{1.079805in}}%
\pgfpathlineto{\pgfqpoint{4.818130in}{1.082353in}}%
\pgfpathlineto{\pgfqpoint{4.818217in}{1.082097in}}%
\pgfpathlineto{\pgfqpoint{4.818419in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{4.818535in}{1.081186in}}%
\pgfpathlineto{\pgfqpoint{4.818970in}{1.083279in}}%
\pgfpathlineto{\pgfqpoint{4.819028in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{4.819288in}{1.082851in}}%
\pgfpathlineto{\pgfqpoint{4.819810in}{1.081633in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{1.078582in}}%
\pgfpathlineto{\pgfqpoint{4.820476in}{1.078948in}}%
\pgfpathlineto{\pgfqpoint{4.820505in}{1.078989in}}%
\pgfpathlineto{\pgfqpoint{4.820591in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{4.820794in}{1.078316in}}%
\pgfpathlineto{\pgfqpoint{4.820852in}{1.078371in}}%
\pgfpathlineto{\pgfqpoint{4.821258in}{1.079234in}}%
\pgfpathlineto{\pgfqpoint{4.821373in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{4.821663in}{1.080619in}}%
\pgfpathlineto{\pgfqpoint{4.821837in}{1.080873in}}%
\pgfpathlineto{\pgfqpoint{4.821895in}{1.080737in}}%
\pgfpathlineto{\pgfqpoint{4.822184in}{1.079678in}}%
\pgfpathlineto{\pgfqpoint{4.822271in}{1.079842in}}%
\pgfpathlineto{\pgfqpoint{4.822561in}{1.081471in}}%
\pgfpathlineto{\pgfqpoint{4.822677in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{4.822763in}{1.081655in}}%
\pgfpathlineto{\pgfqpoint{4.823198in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{4.823574in}{1.076459in}}%
\pgfpathlineto{\pgfqpoint{4.823632in}{1.076480in}}%
\pgfpathlineto{\pgfqpoint{4.823661in}{1.076588in}}%
\pgfpathlineto{\pgfqpoint{4.824183in}{1.078573in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{1.078318in}}%
\pgfpathlineto{\pgfqpoint{4.824443in}{1.078499in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{1.079918in}}%
\pgfpathlineto{\pgfqpoint{4.824791in}{1.079703in}}%
\pgfpathlineto{\pgfqpoint{4.825051in}{1.077883in}}%
\pgfpathlineto{\pgfqpoint{4.825138in}{1.078212in}}%
\pgfpathlineto{\pgfqpoint{4.825920in}{1.083393in}}%
\pgfpathlineto{\pgfqpoint{4.825949in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{4.826065in}{1.082604in}}%
\pgfpathlineto{\pgfqpoint{4.826326in}{1.080310in}}%
\pgfpathlineto{\pgfqpoint{4.826412in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{4.826615in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{4.826731in}{1.081058in}}%
\pgfpathlineto{\pgfqpoint{4.826992in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{4.827136in}{1.080187in}}%
\pgfpathlineto{\pgfqpoint{4.827165in}{1.080224in}}%
\pgfpathlineto{\pgfqpoint{4.827252in}{1.080067in}}%
\pgfpathlineto{\pgfqpoint{4.827542in}{1.079104in}}%
\pgfpathlineto{\pgfqpoint{4.827629in}{1.079429in}}%
\pgfpathlineto{\pgfqpoint{4.827774in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{4.827831in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{4.828150in}{1.077456in}}%
\pgfpathlineto{\pgfqpoint{4.828266in}{1.077726in}}%
\pgfpathlineto{\pgfqpoint{4.828528in}{1.079147in}}%
\pgfpathlineto{\pgfqpoint{4.828649in}{1.079082in}}%
\pgfpathlineto{\pgfqpoint{4.828771in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{4.829105in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{4.829220in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{4.829538in}{1.079238in}}%
\pgfpathlineto{\pgfqpoint{4.829624in}{1.079067in}}%
\pgfpathlineto{\pgfqpoint{4.829884in}{1.078373in}}%
\pgfpathlineto{\pgfqpoint{4.829942in}{1.078410in}}%
\pgfpathlineto{\pgfqpoint{4.830058in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{4.830115in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{4.830202in}{1.078307in}}%
\pgfpathlineto{\pgfqpoint{4.830520in}{1.079732in}}%
\pgfpathlineto{\pgfqpoint{4.830693in}{1.080383in}}%
\pgfpathlineto{\pgfqpoint{4.830751in}{1.080248in}}%
\pgfpathlineto{\pgfqpoint{4.830982in}{1.078635in}}%
\pgfpathlineto{\pgfqpoint{4.831155in}{1.077429in}}%
\pgfpathlineto{\pgfqpoint{4.831241in}{1.077583in}}%
\pgfpathlineto{\pgfqpoint{4.831472in}{1.078767in}}%
\pgfpathlineto{\pgfqpoint{4.831559in}{1.078557in}}%
\pgfpathlineto{\pgfqpoint{4.831790in}{1.077415in}}%
\pgfpathlineto{\pgfqpoint{4.831877in}{1.077643in}}%
\pgfpathlineto{\pgfqpoint{4.832108in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{4.832194in}{1.078332in}}%
\pgfpathlineto{\pgfqpoint{4.832425in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{4.832916in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{4.833031in}{1.075658in}}%
\pgfpathlineto{\pgfqpoint{4.833086in}{1.075763in}}%
\pgfpathlineto{\pgfqpoint{4.834171in}{1.079999in}}%
\pgfpathlineto{\pgfqpoint{4.834533in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{4.834624in}{1.081708in}}%
\pgfpathlineto{\pgfqpoint{4.834887in}{1.080208in}}%
\pgfpathlineto{\pgfqpoint{4.835232in}{1.077939in}}%
\pgfpathlineto{\pgfqpoint{4.835289in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{4.835720in}{1.080161in}}%
\pgfpathlineto{\pgfqpoint{4.835806in}{1.079828in}}%
\pgfpathlineto{\pgfqpoint{4.835978in}{1.079445in}}%
\pgfpathlineto{\pgfqpoint{4.836064in}{1.079541in}}%
\pgfpathlineto{\pgfqpoint{4.836258in}{1.079961in}}%
\pgfpathlineto{\pgfqpoint{4.836367in}{1.079758in}}%
\pgfpathlineto{\pgfqpoint{4.836394in}{1.079713in}}%
\pgfpathlineto{\pgfqpoint{4.836394in}{1.079713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093308in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{4.093308in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150880in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{5.150880in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093308in}{0.406452in}}%
\pgfpathlineto{\pgfqpoint{5.150880in}{0.406452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093308in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{5.150880in}{1.464025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622094in,y=1.547358in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a\gamma_E / c_s = 1.3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fig9/fig9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{newtxtext}\usepackage{newtxmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/photon/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/photon/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/photon/.local/virtualenvs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.200000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.400000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.275000in,height=3.200000in]{fig9-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525130in,y=0.302778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164948in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164948in,y=0.302778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800324in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800324in,y=0.302778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162727in,y=0.189591in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x/\rho_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198782in, y=0.356969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365407in, y=1.956969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525130in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240407in, y=3.556969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268227in,y=2.000000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y/\rho_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.525130in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800324in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800324in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525130in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{1.800324in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150130in,y=3.725000in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162727in,y=3.669444in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}High-transport state}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149130in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.424324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.424324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{3.149130in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{3.149130in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148333in}{0.400000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.276667in,height=3.200000in]{fig9-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149130in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149130in,y=0.302778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788948in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788948in,y=0.302778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424324in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424324in,y=0.302778in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786727in,y=0.189591in,,top]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x/\rho_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149130in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822782in, y=0.356969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149130in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989407in, y=1.956969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149130in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864407in, y=3.556969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892227in,y=2.000000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y/\rho_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149130in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.149130in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.424324in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149130in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.424324in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149130in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.424324in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774130in,y=3.725000in,left,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786727in,y=3.669444in,,base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Low-transport state}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{1.882324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{1.882324in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881667in}{0.400000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.160000in,height=3.200000in]{fig9-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042324in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139546in, y=0.356969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-105$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042324in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139546in, y=1.956969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042324in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139546in, y=3.556969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$105$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337101in,y=2.000000in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e \phi / T_{e} \rho_*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.962324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{1.962324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{1.882324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{1.882324in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.666324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.666324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.506324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.506324in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506667in}{0.400000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.160000in,height=3.200000in]{fig9-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666324in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763546in, y=0.356969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-35$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666324in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763546in, y=1.956969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666324in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763546in, y=3.556969in, left, base]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$35$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898601in,y=2.000000in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e \phi / T_{e} \rho_*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.586324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.666324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.666324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.586324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.506324in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.506324in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

